Bayes' Power for Explaining In-Context Learning Generalizations

Traditionally, neural network training has been primarily viewed as an approximation of maximum likelihood estimation (MLE). This interpretation originated in a time when training for multiple epochs on small datasets was common and performance was data bound; but it falls short in the era of large-scale single-epoch trainings ushered in by large self-supervised setups, like language models. In this new setup, performance is compute-bound, but data is readily available. As models became more powerful, in-context learning (ICL), i.e., learning in a single forward-pass based on the context, emerged as one of the dominant paradigms. In this paper, we argue that a more useful interpretation of neural network behavior in this era is as an approximation of the true posterior, as defined by the data-generating process. We demonstrate this interpretations' power for ICL and its usefulness to predict generalizations to previously unseen tasks. We show how models become robust in-context learners by effectively composing knowledge from their training data. We illustrate this with experiments that reveal surprising generalizations, all explicable through the exact posterior. Finally, we show the inherent constraints of the generalization capabilities of posteriors and the limitations of neural networks in approximating these posteriors.

==> figures/bad_prior_coin_flip_failure.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
\definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
\definecolor{color2}{rgb}{0.415686274509804,0.8,0.392156862745098}
\definecolor{color3}{rgb}{0.83921568627451,0.372549019607843,0.372549019607843}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=0.2\textwidth}]
\nextgroupplot[
height=.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.95,0.05)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=.4\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of In-Context Examples (Coin Flips)},
xmin=-50.15, xmax=1075.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Probability of Heads},
ymin=0.285, ymax=0.614999999999999,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 0.45
2 0.453103451507695
4 0.458258229387711
8 0.46802918003427
16 0.486882517399257
32 0.520614884832
64 0.566139666071779
128 0.595302190792894
256 0.599925392635131
512 0.599999981752984
1024 0.599999999999999
};
\addlegendentry{Average Posterior}
\addplot [semithick, color1, dashed]
table {%
-50.1499999999999 0.5
1075.15 0.5
};
\addlegendentry{True Probability}
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-50.1499999999999 0.3
1075.15 0.3
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-50.1499999999999 0.6
1075.15 0.6
};
\addlegendentry{Latent Options}

\nextgroupplot[
height=.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.05,0.05)},
anchor=south west,
},
log basis y={10},
tick align=outside,
tick pos=left,
width=.4\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of In-Context Examples (Coin Flips)},
xmin=-50.15, xmax=1075.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Likelihood\\of Observed Data},
ylabel style={align=center},
ymin=1.87697064009873e-22, ymax=5.23880828331325,
ymode=log,
ytick style={color=black},
ytick={1e-25,1e-22,1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000},
yticklabels={
  \(\displaystyle {10^{-25}}\),
  \(\displaystyle {10^{-22}}\),
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
1 0.5
2 0.354999989271164
4 0.236537486314774
8 0.142985537648201
16 0.0723902732133865
32 0.0259665623307228
64 0.00470003020018339
128 0.00021718765492551
256 6.55000860660948e-07
512 8.41940579754397e-12
1024 1.96661786737699e-21
};
\addlegendentry{Coin with p=0.3}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
1 0.5
2 0.370000004768372
4 0.264100015163422
8 0.182053446769714
16 0.119596689939499
32 0.0721622705459595
64 0.0369418822228909
128 0.0136523190885782
256 0.00263313669711351
512 0.0001384238130413
1024 5.40810333404806e-07
};
\addlegendentry{Coin with p=0.6}
\end{groupplot}

\end{tikzpicture}


==> figures/counting_example.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

    \definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
    \definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
    
    \begin{axis}[
    height=.45\textwidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.99,0.03)},
      anchor=south east,
      draw=white!80!black,
    },
    log basis x={10},
    tick align=outside,
    tick pos=left,
    %title={Conditioning on a Set of Equal Samples},
    title style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    width=.9\textwidth,
    x grid style={white!69.0196078431373!black},
    xlabel={Number of In-Context Examples},
    xmajorgrids,
    xmin=0.812252396356235, xmax=78.7932424540746,
    xmode=log,
    xtick style={color=black, font=\footnotesize},
    y grid style={white!69.0196078431373!black},
    ylabel style={align=center},
    ylabel={Head Probability},
    ymajorgrids,
    ymin=0.647593373060226, ymax=0.995314127206802,
    ]
    \addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
    table {%
    1 0.663398861885071
    2 0.746305406093597
    4 0.829214870929718
    8 0.895523011684418
    16 0.939685702323914
    32 0.965572714805603
    64 0.979508638381958
    };
    \addlegendentry{Posterior}
    \addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
    table {%
    1 0.888960599899292
    2 0.888960599899292
    4 0.888960599899292
    8 0.888960599899292
    16 0.888960599899292
    32 0.888960599899292
    64 0.888960599899292
    };
    \addlegendentry{Model Prediction}
    \end{axis}
    
    \end{tikzpicture}

==> figures/decision_boundary_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24612474}{RGB}{246,124,74}
\definecolor{cornflowerblue103157201}{RGB}{103,157,201}
\definecolor{crimson2226346}{RGB}{222,63,46}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5368156}{RGB}{53,68,156}
\definecolor{firebrick1761138}{RGB}{176,11,38}
\definecolor{firebrick2023538}{RGB}{202,35,38}
\definecolor{honeydew231245234}{RGB}{231,245,234}
\definecolor{khaki253212132}{RGB}{253,212,132}
\definecolor{lavender209235243}{RGB}{209,235,243}
\definecolor{lightblue156205226}{RGB}{156,205,226}
\definecolor{lightgoldenrodyellow247251205}{RGB}{247,251,205}
\definecolor{moccasin254247179}{RGB}{254,247,179}
\definecolor{navajowhite254231155}{RGB}{254,231,155}
\definecolor{powderblue184223236}{RGB}{184,223,236}
\definecolor{sandybrown25015789}{RGB}{250,157,89}
\definecolor{sandybrown253186108}{RGB}{253,186,108}
\definecolor{skyblue128183214}{RGB}{128,183,214}
\definecolor{steelblue63100172}{RGB}{63,100,172}
\definecolor{steelblue79129186}{RGB}{79,129,186}
\definecolor{tomato2369259}{RGB}{236,92,59}

\begin{axis}[
height=.9\textwidth,
tick align=outside,
tick pos=left,
%title={Model Predictions (seed i:60  noise std:0.0  )},
width=.9\textwidth,
x grid style={darkgray176},
xlabel={X},
xtick={0,1},
ytick={0,1},
minor xtick={0.5},
minor ytick={0.5},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=none, fill=firebrick1761138]
table{%
x  y
0.101010101010101 0
0.111111111111111 0
0.121212121212121 0
0.131313131313131 0
0.141414141414141 0
0.151515151515152 0
0.161616161616162 0
0.171717171717172 0
0.181818181818182 0
0.191919191919192 0
0.202020202020202 0
0.212121212121212 0
0.222222222222222 0
0.232323232323232 0
0.242424242424242 0
0.252525252525253 0
0.262626262626263 0
0.272727272727273 0
0.282828282828283 0
0.292929292929293 0
0.303030303030303 0
0.313131313131313 0
0.323232323232323 0
0.333333333333333 0
0.343434343434343 0
0.353535353535354 0
0.363636363636364 0
0.373737373737374 0
0.383838383838384 0
0.393939393939394 0
0.404040404040404 0
0.414141414141414 0
0.424242424242424 0
0.434343434343434 0
0.444444444444444 0
0.454545454545455 0
0.464646464646465 0
0.474747474747475 0
0.484848484848485 0
0.494949494949495 0
0.505050505050505 0
0.515151515151515 0
0.525252525252525 0
0.535353535353535 0
0.545454545454546 0
0.555555555555556 0
0.565656565656566 0
0.575757575757576 0
0.585858585858586 0
0.595959595959596 0
0.606060606060606 0
0.616161616161616 0
0.626262626262626 0
0.636363636363636 0
0.646464646464647 0
0.656565656565657 0
0.666666666666667 0
0.676767676767677 0
0.686868686868687 0
0.696969696969697 0
0.707070707070707 0
0.717171717171717 0
0.727272727272727 0
0.737373737373737 0
0.747474747474748 0
0.757575757575758 0
0.767676767676768 0
0.777777777777778 0
0.787878787878788 0
0.797979797979798 0
0.808080808080808 0
0.818181818181818 0
0.828282828282828 0
0.838383838383838 0
0.848484848484849 0
0.858585858585859 0
0.868686868686869 0
0.878787878787879 0
0.888888888888889 0
0.898989898989899 0
0.909090909090909 0
0.919191919191919 0
0.929292929292929 0
0.939393939393939 0
0.94949494949495 0
0.95959595959596 0
0.96969696969697 0
0.97979797979798 0
0.98989898989899 0
1 0
1 0.0101010101010101
1 0.0202020202020202
1 0.0303030303030303
1 0.0404040404040404
1 0.0505050505050505
1 0.0606060606060606
1 0.0707070707070707
1 0.0808080808080808
1 0.0909090909090909
1 0.101010101010101
1 0.111111111111111
1 0.121212121212121
1 0.131313131313131
1 0.141414141414141
1 0.151515151515152
1 0.161616161616162
1 0.171717171717172
1 0.181818181818182
1 0.191919191919192
1 0.202020202020202
1 0.212121212121212
1 0.222222222222222
1 0.232323232323232
1 0.242424242424242
1 0.252525252525253
1 0.262626262626263
1 0.272727272727273
1 0.282828282828283
1 0.292929292929293
1 0.303030303030303
1 0.313131313131313
1 0.323232323232323
1 0.333333333333333
1 0.343434343434343
1 0.353535353535354
1 0.363636363636364
1 0.373737373737374
1 0.383838383838384
1 0.393939393939394
1 0.404040404040404
1 0.414141414141414
1 0.424242424242424
1 0.431336284490724
0.98989898989899 0.426781666715009
0.984098544967233 0.424242424242424
0.97979797979798 0.422238809259022
0.96969696969697 0.417633992343731
0.961718431363588 0.414141414141414
0.95959595959596 0.413152525174975
0.94949494949495 0.408496752076246
0.939393939393939 0.404073513549117
0.939318314424042 0.404040404040404
0.929292929292929 0.399370142216734
0.919191919191919 0.394898465342914
0.917001201646409 0.393939393939394
0.909090909090909 0.390254310822643
0.898989898989899 0.385807610806699
0.89434028689159 0.383838383838384
0.888888888888889 0.381376635829933
0.878787878787879 0.376935959851432
0.871235248028926 0.373737373737374
0.868686868686869 0.37258649444557
0.858585858585859 0.368225481740008
0.848484848484849 0.364248659895754
0.847022648878002 0.363636363636364
0.838383838383838 0.359588152317585
0.828282828282829 0.354897671744642
0.825377079229775 0.353535353535354
0.818181818181818 0.349884212093077
0.808080808080808 0.344934133858933
0.804973507972771 0.343434343434344
0.797979797979798 0.339885429728409
0.787878787878788 0.334926262688622
0.784569867462006 0.333333333333333
0.777777777777778 0.329886761632018
0.767676767676768 0.324907286988402
0.764165880046471 0.323232323232323
0.757575757575758 0.319888193746039
0.747474747474748 0.314886843464261
0.743799911765964 0.313131313131313
0.737373737373737 0.309853861884973
0.727272727272727 0.304865099861644
0.723465219685805 0.303030303030303
0.717171717171717 0.299792874917079
0.707070707070707 0.29484206847218
0.703134888300647 0.292929292929293
0.696969696969697 0.289731216956873
0.686868686868687 0.284762136778286
0.682893899186621 0.282828282828283
0.676767676767677 0.279668918570412
0.666666666666667 0.274673636356192
0.662666196361737 0.272727272727273
0.656565656565657 0.269602144752579
0.646464646464647 0.264585083989117
0.642438572914268 0.262626262626263
0.636363636363636 0.259514257845087
0.626262626262626 0.254496556496853
0.622210882068691 0.252525252525253
0.616161616161616 0.249426385795668
0.606060606060606 0.244408037492799
0.601986116075719 0.242424242424242
0.595959595959596 0.239334841756154
0.585858585858586 0.234302994071037
0.581800533736203 0.232323232323232
0.575757575757576 0.229219580072268
0.565656565656566 0.22418844214825
0.561626252326532 0.222222222222222
0.555555555555556 0.219019423780501
0.545454545454546 0.213832518006774
0.542074759428993 0.212121212121212
0.535353535353535 0.208501458653127
0.525252525252525 0.203244932858546
0.522869968726756 0.202020202020202
0.515151515151515 0.197863411451117
0.505050505050505 0.192803305703773
0.502839338936012 0.191919191919192
0.494949494949495 0.188735553228956
0.484848484848485 0.184814026019419
0.477359336542308 0.181818181818182
0.474747474747475 0.180660792480448
0.464646464646465 0.176274037361854
0.454545454545455 0.172157399145609
0.453455472441938 0.171717171717172
0.444444444444444 0.167642103942486
0.434343434343434 0.163020534694265
0.431241740147379 0.161616161616162
0.424242424242424 0.158302139145963
0.414141414141414 0.153645346488914
0.409436609554973 0.151515151515152
0.404040404040404 0.148960122663665
0.393939393939394 0.144269114605595
0.387655744471152 0.141414141414141
0.383838383838384 0.139600393309558
0.373737373737374 0.134870522228186
0.365908517782719 0.131313131313131
0.363636363636364 0.130233563317298
0.353535353535354 0.125475719686926
0.344152194971356 0.121212121212121
0.343434343434343 0.12087104469909
0.333333333333333 0.116085064207462
0.323232323232323 0.111480786200888
0.322418834490133 0.111111111111111
0.313131313131313 0.106698612143868
0.303030303030303 0.102067373543477
0.300697825052964 0.101010101010101
0.292929292929293 0.0971515881149876
0.282828282828283 0.0923394066666536
0.279826856006061 0.0909090909090909
0.272727272727273 0.0873865523909065
0.262626262626263 0.0825071939609084
0.259060791587395 0.0808080808080808
0.252525252525253 0.0775653609290746
0.242424242424242 0.0726755874477767
0.238262640941878 0.0707070707070707
0.232323232323232 0.0678017671970782
0.222222222222222 0.0630152491194662
0.217028988710774 0.0606060606060606
0.212121212121212 0.0582387387158091
0.202020202020202 0.053462141805405
0.195616049880171 0.0505050505050505
0.191919191919192 0.0487248370749839
0.181818181818182 0.0438135370585465
0.174599000394788 0.0404040404040404
0.171717171717172 0.0389765427588311
0.161616161616162 0.0337778843507087
0.154682637622787 0.0303030303030303
0.151515151515152 0.0285993834732383
0.141414141414141 0.0229896642708769
0.13633288602871 0.0202020202020202
0.131313131313131 0.0173367845969605
0.121212121212121 0.0117124831429453
0.11827486773167 0.0101010101010101
0.111111111111111 0.00601202195282263
0.101010101010101 0.00044770792383917
0.100194081378346 0
0.101010101010101 0
};
\addplot [draw=none, fill=firebrick2023538]
table{%
x  y
0.0101010101010101 0
0.0202020202020202 0
0.0303030303030303 0
0.0404040404040404 0
0.0505050505050505 0
0.0606060606060606 0
0.0707070707070707 0
0.0808080808080808 0
0.0909090909090909 0
0.100194081378346 0
0.101010101010101 0.00044770792383917
0.111111111111111 0.00601202195282263
0.11827486773167 0.0101010101010101
0.121212121212121 0.0117124831429453
0.131313131313131 0.0173367845969605
0.13633288602871 0.0202020202020202
0.141414141414141 0.0229896642708769
0.151515151515152 0.0285993834732383
0.154682637622787 0.0303030303030303
0.161616161616162 0.0337778843507087
0.171717171717172 0.0389765427588311
0.174599000394788 0.0404040404040404
0.181818181818182 0.0438135370585465
0.191919191919192 0.0487248370749839
0.195616049880171 0.0505050505050505
0.202020202020202 0.053462141805405
0.212121212121212 0.0582387387158091
0.217028988710774 0.0606060606060606
0.222222222222222 0.0630152491194662
0.232323232323232 0.0678017671970782
0.238262640941878 0.0707070707070707
0.242424242424242 0.0726755874477767
0.252525252525253 0.0775653609290746
0.259060791587395 0.0808080808080808
0.262626262626263 0.0825071939609084
0.272727272727273 0.0873865523909065
0.279826856006061 0.0909090909090909
0.282828282828283 0.0923394066666536
0.292929292929293 0.0971515881149876
0.300697825052964 0.101010101010101
0.303030303030303 0.102067373543477
0.313131313131313 0.106698612143868
0.322418834490133 0.111111111111111
0.323232323232323 0.111480786200888
0.333333333333333 0.116085064207462
0.343434343434343 0.12087104469909
0.344152194971356 0.121212121212121
0.353535353535354 0.125475719686926
0.363636363636364 0.130233563317298
0.365908517782719 0.131313131313131
0.373737373737374 0.134870522228186
0.383838383838384 0.139600393309558
0.387655744471152 0.141414141414141
0.393939393939394 0.144269114605595
0.404040404040404 0.148960122663665
0.409436609554973 0.151515151515152
0.414141414141414 0.153645346488914
0.424242424242424 0.158302139145963
0.431241740147379 0.161616161616162
0.434343434343434 0.163020534694265
0.444444444444444 0.167642103942486
0.453455472441938 0.171717171717172
0.454545454545455 0.172157399145609
0.464646464646465 0.176274037361854
0.474747474747475 0.180660792480448
0.477359336542308 0.181818181818182
0.484848484848485 0.184814026019419
0.494949494949495 0.188735553228956
0.502839338936012 0.191919191919192
0.505050505050505 0.192803305703773
0.515151515151515 0.197863411451117
0.522869968726756 0.202020202020202
0.525252525252525 0.203244932858546
0.535353535353535 0.208501458653127
0.542074759428993 0.212121212121212
0.545454545454546 0.213832518006774
0.555555555555556 0.219019423780501
0.561626252326532 0.222222222222222
0.565656565656566 0.22418844214825
0.575757575757576 0.229219580072268
0.581800533736203 0.232323232323232
0.585858585858586 0.234302994071037
0.595959595959596 0.239334841756154
0.601986116075719 0.242424242424242
0.606060606060606 0.244408037492799
0.616161616161616 0.249426385795668
0.622210882068691 0.252525252525253
0.626262626262626 0.254496556496853
0.636363636363636 0.259514257845087
0.642438572914268 0.262626262626263
0.646464646464647 0.264585083989117
0.656565656565657 0.269602144752579
0.662666196361737 0.272727272727273
0.666666666666667 0.274673636356192
0.676767676767677 0.279668918570412
0.682893899186621 0.282828282828283
0.686868686868687 0.284762136778286
0.696969696969697 0.289731216956873
0.703134888300647 0.292929292929293
0.707070707070707 0.29484206847218
0.717171717171717 0.299792874917079
0.723465219685805 0.303030303030303
0.727272727272727 0.304865099861644
0.737373737373737 0.309853861884973
0.743799911765964 0.313131313131313
0.747474747474747 0.314886843464261
0.757575757575758 0.319888193746039
0.764165880046471 0.323232323232323
0.767676767676768 0.324907286988402
0.777777777777778 0.329886761632018
0.784569867462006 0.333333333333333
0.787878787878788 0.334926262688622
0.797979797979798 0.339885429728409
0.804973507972771 0.343434343434343
0.808080808080808 0.344934133858933
0.818181818181818 0.349884212093076
0.825377079229775 0.353535353535354
0.828282828282828 0.354897671744642
0.838383838383838 0.359588152317585
0.847022648878002 0.363636363636364
0.848484848484849 0.364248659895754
0.858585858585859 0.368225481740008
0.868686868686869 0.37258649444557
0.871235248028926 0.373737373737374
0.878787878787879 0.376935959851432
0.888888888888889 0.381376635829933
0.894340286891591 0.383838383838384
0.898989898989899 0.385807610806699
0.909090909090909 0.390254310822643
0.917001201646409 0.393939393939394
0.919191919191919 0.394898465342914
0.92929292929293 0.399370142216734
0.939318314424042 0.404040404040404
0.939393939393939 0.404073513549117
0.94949494949495 0.408496752076246
0.95959595959596 0.413152525174975
0.961718431363588 0.414141414141414
0.96969696969697 0.417633992343731
0.97979797979798 0.422238809259022
0.984098544967233 0.424242424242424
0.98989898989899 0.426781666715009
1 0.431336284490724
1 0.434343434343434
1 0.444444444444444
1 0.454545454545455
1 0.464646464646465
1 0.474747474747475
1 0.484848484848485
1 0.490537939038275
0.98989898989899 0.485997135087501
0.9873130555189 0.484848484848485
0.97979797979798 0.48131649209693
0.96969696969697 0.476735007195114
0.965222127214357 0.474747474747475
0.95959595959596 0.472103079744918
0.94949494949495 0.467480279576887
0.943114240146244 0.464646464646465
0.939393939393939 0.462897734881999
0.929292929292929 0.45823354840312
0.920607732367456 0.454545454545455
0.919191919191919 0.453895726078481
0.909090909090909 0.449684104088368
0.898989898989899 0.445659410450431
0.895903808795242 0.444444444444444
0.888888888888889 0.44151624052525
0.878787878787879 0.437513756665019
0.87059737599929 0.434343434343434
0.868686868686869 0.433564164667853
0.858585858585859 0.429052588479094
0.848484848484849 0.424730099313946
0.847339859778498 0.424242424242424
0.838383838383838 0.420206961462766
0.828282828282828 0.415830772337956
0.824316049162735 0.414141414141414
0.818181818181818 0.411377149636115
0.808080808080808 0.406993598048762
0.801256889978007 0.404040404040404
0.797979797979798 0.402563503159871
0.787878787878788 0.39826150818649
0.777777777777778 0.393991819351411
0.777649590175848 0.393939393939394
0.767676767676768 0.389633067910593
0.757575757575758 0.385439338500238
0.753660726900865 0.383838383838384
0.747474747474748 0.381132412253769
0.737373737373737 0.376702417973877
0.730632341467736 0.373737373737374
0.727272727272727 0.372074508272143
0.717171717171717 0.367143380856194
0.709767572908579 0.363636363636364
0.707070707070707 0.362301509582195
0.696969696969697 0.357357144832779
0.688900784975781 0.353535353535354
0.686868686868687 0.352529521493548
0.676767676767677 0.347571698993112
0.668032319212316 0.343434343434343
0.666666666666667 0.342758375027737
0.656565656565657 0.337787144952809
0.647162049294034 0.333333333333333
0.646464646464647 0.332988128013883
0.636363636363636 0.328003426857207
0.626289993800645 0.323232323232323
0.626262626262626 0.32321877633055
0.616161616161616 0.31822056986185
0.606060606060606 0.313424365133275
0.605442013524062 0.313131313131313
0.595959595959596 0.30843856272162
0.585858585858586 0.303628059967589
0.584600163010222 0.303030303030303
0.575757575757576 0.298642141311592
0.565656565656566 0.293807622952144
0.563807766911233 0.292929292929293
0.555555555555556 0.288834086002722
0.545454545454546 0.283987814566545
0.543013820280846 0.282828282828283
0.535353535353535 0.279026733594853
0.525252525252525 0.274168634717885
0.522218557956212 0.272727272727273
0.515151515151515 0.269220086083836
0.505050505050505 0.264350134825962
0.501421789260622 0.262626262626263
0.494949494949495 0.259414193626643
0.484848484848485 0.254532349491491
0.480454790114761 0.252525252525253
0.474747474747475 0.249940936466263
0.464646464646465 0.246392947478693
0.454545454545455 0.242954134731234
0.452981759658935 0.242424242424242
0.444444444444445 0.239357130681537
0.434343434343434 0.235824141465172
0.424242424242424 0.232399597133127
0.424015333328641 0.232323232323232
0.414141414141414 0.228758957365184
0.404040404040404 0.225235620367107
0.395206559128293 0.222222222222222
0.393939393939394 0.221752793623626
0.383838383838384 0.218026151262142
0.373737373737374 0.21439330319123
0.367215984216659 0.212121212121212
0.363636363636364 0.210692415039265
0.353535353535354 0.206166660288347
0.344277233813995 0.202020202020202
0.343434343434343 0.201595860057551
0.333333333333333 0.196261049127167
0.324833917130126 0.191919191919192
0.323232323232323 0.191066921663873
0.313131313131313 0.185730206270973
0.305473445979448 0.181818181818182
0.303030303030303 0.180518125155324
0.292929292929293 0.17520095351409
0.286109882263885 0.171717171717172
0.282828282828283 0.169970984798254
0.272727272727273 0.164673223114773
0.266743319344712 0.161616161616162
0.262626262626263 0.159425445980495
0.252525252525253 0.154147014197276
0.247373599182694 0.151515151515152
0.242424242424242 0.148881649515163
0.232323232323232 0.143633010900231
0.227843287704868 0.141414141414141
0.222222222222222 0.1385671142621
0.212121212121212 0.133572259721472
0.207461198587838 0.131313131313131
0.202020202020202 0.128557295231974
0.191919191919192 0.123558551348652
0.187018302061153 0.121212121212121
0.181818181818182 0.118544374231281
0.171717171717172 0.113405282454079
0.167188949874201 0.111111111111111
0.161616161616162 0.108086892961186
0.151515151515152 0.102734656056217
0.148210790974954 0.101010101010101
0.141414141414141 0.0973341909095248
0.131313131313131 0.0920359609804825
0.129144968380307 0.0909090909090909
0.121212121212121 0.0866254698838285
0.111111111111111 0.0813527751831967
0.110064139508824 0.0808080808080808
0.101010101010101 0.0758228251786622
0.0917058242994505 0.0707070707070707
0.0909090909090909 0.0702532147221815
0.0808080808080808 0.0641997050872147
0.0746717875008168 0.0606060606060606
0.0707070707070707 0.0582052462415347
0.0606060606060606 0.0522051345934941
0.0577033091596535 0.0505050505050505
0.0505050505050505 0.0461464954369312
0.0406986793695025 0.0404040404040404
0.0404040404040404 0.0402256101221
0.0303030303030303 0.0341184577782925
0.0237879110016665 0.0303030303030303
0.0202020202020202 0.0281316071465866
0.0101010101010101 0.0221204408104327
0.00682544094892959 0.0202020202020202
0 0.0160691918436164
0 0.0101010101010101
0 0
0.0101010101010101 0
};
\addplot [draw=none, fill=crimson2226346]
table{%
x  y
0.00682544094892959 0.0202020202020202
0.0101010101010101 0.0221204408104327
0.0202020202020202 0.0281316071465866
0.0237879110016665 0.0303030303030303
0.0303030303030303 0.0341184577782925
0.0404040404040404 0.0402256101221
0.0406986793695025 0.0404040404040404
0.0505050505050505 0.0461464954369312
0.0577033091596535 0.0505050505050505
0.0606060606060606 0.0522051345934941
0.0707070707070707 0.0582052462415347
0.0746717875008168 0.0606060606060606
0.0808080808080808 0.0641997050872147
0.0909090909090909 0.0702532147221815
0.0917058242994505 0.0707070707070707
0.101010101010101 0.0758228251786622
0.110064139508824 0.0808080808080808
0.111111111111111 0.0813527751831967
0.121212121212121 0.0866254698838285
0.129144968380307 0.0909090909090909
0.131313131313131 0.0920359609804825
0.141414141414141 0.0973341909095248
0.148210790974954 0.101010101010101
0.151515151515152 0.102734656056217
0.161616161616162 0.108086892961186
0.167188949874201 0.111111111111111
0.171717171717172 0.113405282454079
0.181818181818182 0.118544374231281
0.187018302061153 0.121212121212121
0.191919191919192 0.123558551348652
0.202020202020202 0.128557295231974
0.207461198587838 0.131313131313131
0.212121212121212 0.133572259721472
0.222222222222222 0.1385671142621
0.227843287704868 0.141414141414141
0.232323232323232 0.143633010900231
0.242424242424242 0.148881649515163
0.247373599182694 0.151515151515152
0.252525252525253 0.154147014197276
0.262626262626263 0.159425445980495
0.266743319344712 0.161616161616162
0.272727272727273 0.164673223114773
0.282828282828283 0.169970984798254
0.286109882263885 0.171717171717172
0.292929292929293 0.17520095351409
0.303030303030303 0.180518125155324
0.305473445979448 0.181818181818182
0.313131313131313 0.185730206270973
0.323232323232323 0.191066921663873
0.324833917130126 0.191919191919192
0.333333333333333 0.196261049127167
0.343434343434343 0.201595860057551
0.344277233813995 0.202020202020202
0.353535353535354 0.206166660288347
0.363636363636364 0.210692415039265
0.367215984216659 0.212121212121212
0.373737373737374 0.21439330319123
0.383838383838384 0.218026151262142
0.393939393939394 0.221752793623626
0.395206559128293 0.222222222222222
0.404040404040404 0.225235620367107
0.414141414141414 0.228758957365184
0.424015333328641 0.232323232323232
0.424242424242424 0.232399597133127
0.434343434343434 0.235824141465172
0.444444444444445 0.239357130681537
0.452981759658935 0.242424242424242
0.454545454545455 0.242954134731234
0.464646464646465 0.246392947478693
0.474747474747475 0.249940936466263
0.480454790114761 0.252525252525253
0.484848484848485 0.254532349491491
0.494949494949495 0.259414193626643
0.501421789260622 0.262626262626263
0.505050505050505 0.264350134825962
0.515151515151515 0.269220086083836
0.522218557956212 0.272727272727273
0.525252525252525 0.274168634717885
0.535353535353535 0.279026733594853
0.543013820280846 0.282828282828283
0.545454545454546 0.283987814566545
0.555555555555556 0.288834086002722
0.563807766911233 0.292929292929293
0.565656565656566 0.293807622952144
0.575757575757576 0.298642141311592
0.584600163010222 0.303030303030303
0.585858585858586 0.303628059967589
0.595959595959596 0.30843856272162
0.605442013524062 0.313131313131313
0.606060606060606 0.313424365133275
0.616161616161616 0.31822056986185
0.626262626262626 0.32321877633055
0.626289993800645 0.323232323232323
0.636363636363636 0.328003426857207
0.646464646464647 0.332988128013883
0.647162049294034 0.333333333333333
0.656565656565657 0.337787144952809
0.666666666666667 0.342758375027737
0.668032319212316 0.343434343434343
0.676767676767677 0.347571698993112
0.686868686868687 0.352529521493548
0.688900784975781 0.353535353535354
0.696969696969697 0.357357144832779
0.707070707070707 0.362301509582195
0.709767572908579 0.363636363636364
0.717171717171717 0.367143380856194
0.727272727272727 0.372074508272143
0.730632341467736 0.373737373737374
0.737373737373737 0.376702417973877
0.747474747474748 0.381132412253769
0.753660726900865 0.383838383838384
0.757575757575758 0.385439338500238
0.767676767676768 0.389633067910593
0.777649590175848 0.393939393939394
0.777777777777778 0.393991819351411
0.787878787878788 0.39826150818649
0.797979797979798 0.402563503159871
0.801256889978007 0.404040404040404
0.808080808080808 0.406993598048762
0.818181818181818 0.411377149636115
0.824316049162735 0.414141414141414
0.828282828282829 0.415830772337956
0.838383838383838 0.420206961462766
0.847339859778498 0.424242424242424
0.848484848484849 0.424730099313946
0.858585858585859 0.429052588479094
0.868686868686869 0.433564164667853
0.87059737599929 0.434343434343434
0.878787878787879 0.437513756665019
0.888888888888889 0.44151624052525
0.895903808795242 0.444444444444445
0.898989898989899 0.445659410450431
0.909090909090909 0.449684104088368
0.919191919191919 0.453895726078481
0.920607732367456 0.454545454545455
0.92929292929293 0.45823354840312
0.939393939393939 0.462897734881999
0.943114240146244 0.464646464646465
0.94949494949495 0.467480279576887
0.95959595959596 0.472103079744918
0.965222127214357 0.474747474747475
0.96969696969697 0.476735007195114
0.97979797979798 0.48131649209693
0.9873130555189 0.484848484848485
0.98989898989899 0.485997135087501
1 0.490537939038275
1 0.494949494949495
1 0.505050505050505
1 0.515151515151515
1 0.525252525252525
1 0.526520248398584
0.997076488738471 0.525252525252525
0.98989898989899 0.521841111159989
0.97979797979798 0.517200559803715
0.975219693914561 0.515151515151515
0.96969696969697 0.512564503149016
0.95959595959596 0.50809813613073
0.951935937863525 0.505050505050505
0.94949494949495 0.504023295841927
0.939393939393939 0.499911744415912
0.929292929292929 0.495891680908502
0.926823392381239 0.494949494949495
0.919191919191919 0.491950520032022
0.909090909090909 0.487971522991403
0.900772491511912 0.484848484848485
0.898989898989899 0.484147290231031
0.888888888888889 0.480182011240112
0.878787878787879 0.476136698257438
0.87547599363652 0.474747474747475
0.868686868686869 0.471777151617679
0.858585858585859 0.467532415747426
0.851552701363764 0.464646464646465
0.848484848484849 0.463325766595098
0.838383838383838 0.459024388053159
0.828282828282828 0.454868985444938
0.827494600488294 0.454545454545455
0.818181818181818 0.450537367249351
0.808080808080808 0.446327848601455
0.803491423058915 0.444444444444444
0.797979797979798 0.442071944257204
0.787878787878788 0.43780682670338
0.779438016300872 0.434343434343434
0.777777777777778 0.433628657311158
0.767676767676768 0.429306352542178
0.757575757575758 0.425131399869528
0.755409777564741 0.424242424242424
0.747474747474748 0.420827104494126
0.737373737373737 0.41659748019364
0.731388422088949 0.414141414141414
0.727272727272727 0.412369716671883
0.717171717171717 0.408083855076682
0.707316490511849 0.404040404040404
0.707070707070707 0.403934583358144
0.696969696969697 0.399591067471328
0.686868686868687 0.395396419546889
0.683318460628035 0.393939393939394
0.676767676767677 0.391018884543124
0.666666666666667 0.386490122415753
0.660802783003999 0.383838383838384
0.656565656565657 0.3817467302151
0.646464646464647 0.376836344103718
0.639940665324337 0.373737373737374
0.636363636363636 0.371971524013888
0.626262626262626 0.367049504529188
0.619077006949131 0.363636363636364
0.616161616161616 0.362197128786349
0.606060606060606 0.357263449919573
0.598211823849278 0.353535353535354
0.595959595959596 0.352423468593527
0.585858585858586 0.347478099250782
0.577344998303906 0.343434343434343
0.575757575757576 0.34265039476906
0.565656565656566 0.337679725686038
0.55653179218635 0.333333333333333
0.555555555555556 0.332850035831346
0.545454545454546 0.327868432977888
0.535721345566124 0.323232323232323
0.535353535353535 0.323050230439652
0.525252525252525 0.31805775885558
0.515151515151515 0.3132425025747
0.514918163316452 0.313131313131313
0.505050505050505 0.308247651757469
0.494949494949495 0.30342224115697
0.494126920609642 0.303030303030303
0.484848484848485 0.298438220304661
0.474747474747475 0.293602609758686
0.4733343232834 0.292929292929293
0.464646464646465 0.288629382442882
0.454545454545455 0.284419197270822
0.449865440759374 0.282828282828283
0.444444444444444 0.280873710727647
0.434343434343434 0.277088707430588
0.424242424242424 0.273353219712169
0.422670324033082 0.272727272727273
0.414141414141414 0.269137278785098
0.404040404040404 0.265040509551094
0.397980009078147 0.262626262626263
0.393939393939394 0.260936560122749
0.383838383838384 0.256820982606951
0.373737373737374 0.252849084678642
0.372911837593669 0.252525252525253
0.363636363636364 0.248690360120594
0.353535353535354 0.244650309471913
0.347859138438267 0.242424242424242
0.343434343434344 0.240594419903554
0.333333333333333 0.236483872307445
0.323232323232323 0.232510136140081
0.322757259859819 0.232323232323232
0.313131313131313 0.228186998662205
0.303030303030303 0.22385896083799
0.299270899776796 0.222222222222222
0.292929292929293 0.219039234530547
0.282828282828283 0.213947222759031
0.279247473730287 0.212121212121212
0.272727272727273 0.208660530373159
0.262626262626263 0.203432249693855
0.259869879278633 0.202020202020202
0.252525252525253 0.198122015638426
0.242424242424242 0.192910269143261
0.240489679302015 0.191919191919192
0.232323232323232 0.187584938483448
0.222222222222222 0.182389538160882
0.221106974687294 0.181818181818182
0.212121212121212 0.177049246475098
0.202020202020202 0.171870154725569
0.20172160116064 0.171717171717172
0.191919191919192 0.166596133185891
0.181818181818182 0.161655881325015
0.181736499032213 0.161616161616162
0.171717171717172 0.156555619838893
0.161616161616162 0.151653718578776
0.161326886651598 0.151515151515152
0.151515151515152 0.146651993414815
0.141414141414141 0.14182324970352
0.140555955932369 0.141414141414141
0.131313131313131 0.136832874290217
0.121212121212121 0.131779525796557
0.120300091013503 0.131313131313131
0.111111111111111 0.126291649283566
0.101639977984584 0.121212121212121
0.101010101010101 0.120849711746209
0.0909090909090909 0.115057533605858
0.0838225800283268 0.111111111111111
0.0808080808080808 0.109376828726671
0.0707070707070707 0.10350066262433
0.0664637690800277 0.101010101010101
0.0606060606060606 0.0974702849441229
0.0505050505050505 0.0915164316186632
0.049470399491155 0.0909090909090909
0.0404040404040404 0.0854308745324493
0.0325269922044829 0.0808080808080808
0.0303030303030303 0.0794639849672592
0.0202020202020202 0.0734179474544941
0.015582478691797 0.0707070707070707
0.0101010101010101 0.0673948049457561
0 0.0614350163292034
0 0.0606060606060606
0 0.0505050505050505
0 0.0404040404040404
0 0.0303030303030303
0 0.0202020202020202
0 0.0160691918436164
0.00682544094892959 0.0202020202020202
};
\addplot [draw=none, fill=tomato2369259]
table{%
x  y
0.0101010101010101 0.0673948049457561
0.015582478691797 0.0707070707070707
0.0202020202020202 0.0734179474544941
0.0303030303030303 0.0794639849672592
0.0325269922044829 0.0808080808080808
0.0404040404040404 0.0854308745324493
0.049470399491155 0.0909090909090909
0.0505050505050505 0.0915164316186632
0.0606060606060606 0.0974702849441229
0.0664637690800277 0.101010101010101
0.0707070707070707 0.10350066262433
0.0808080808080808 0.109376828726671
0.0838225800283268 0.111111111111111
0.0909090909090909 0.115057533605858
0.101010101010101 0.120849711746209
0.101639977984584 0.121212121212121
0.111111111111111 0.126291649283566
0.120300091013503 0.131313131313131
0.121212121212121 0.131779525796557
0.131313131313131 0.136832874290217
0.140555955932369 0.141414141414141
0.141414141414141 0.14182324970352
0.151515151515152 0.146651993414815
0.161326886651598 0.151515151515152
0.161616161616162 0.151653718578776
0.171717171717172 0.156555619838893
0.181736499032213 0.161616161616162
0.181818181818182 0.161655881325015
0.191919191919192 0.166596133185891
0.20172160116064 0.171717171717172
0.202020202020202 0.171870154725569
0.212121212121212 0.177049246475098
0.221106974687294 0.181818181818182
0.222222222222222 0.182389538160882
0.232323232323232 0.187584938483448
0.240489679302015 0.191919191919192
0.242424242424242 0.192910269143261
0.252525252525253 0.198122015638426
0.259869879278633 0.202020202020202
0.262626262626263 0.203432249693855
0.272727272727273 0.208660530373159
0.279247473730287 0.212121212121212
0.282828282828283 0.213947222759031
0.292929292929293 0.219039234530547
0.299270899776796 0.222222222222222
0.303030303030303 0.22385896083799
0.313131313131313 0.228186998662205
0.322757259859819 0.232323232323232
0.323232323232323 0.232510136140081
0.333333333333333 0.236483872307445
0.343434343434344 0.240594419903554
0.347859138438267 0.242424242424242
0.353535353535354 0.244650309471913
0.363636363636364 0.248690360120594
0.372911837593669 0.252525252525253
0.373737373737374 0.252849084678642
0.383838383838384 0.256820982606951
0.393939393939394 0.260936560122749
0.397980009078147 0.262626262626263
0.404040404040404 0.265040509551094
0.414141414141414 0.269137278785098
0.422670324033082 0.272727272727273
0.424242424242424 0.273353219712169
0.434343434343434 0.277088707430588
0.444444444444444 0.280873710727647
0.449865440759374 0.282828282828283
0.454545454545455 0.284419197270822
0.464646464646465 0.288629382442882
0.4733343232834 0.292929292929293
0.474747474747475 0.293602609758686
0.484848484848485 0.298438220304661
0.494126920609642 0.303030303030303
0.494949494949495 0.30342224115697
0.505050505050505 0.308247651757469
0.514918163316452 0.313131313131313
0.515151515151515 0.3132425025747
0.525252525252525 0.31805775885558
0.535353535353535 0.323050230439652
0.535721345566124 0.323232323232323
0.545454545454546 0.327868432977888
0.555555555555556 0.332850035831346
0.55653179218635 0.333333333333333
0.565656565656566 0.337679725686038
0.575757575757576 0.34265039476906
0.577344998303906 0.343434343434343
0.585858585858586 0.347478099250782
0.595959595959596 0.352423468593527
0.598211823849278 0.353535353535354
0.606060606060606 0.357263449919573
0.616161616161616 0.362197128786349
0.619077006949131 0.363636363636364
0.626262626262626 0.367049504529188
0.636363636363636 0.371971524013888
0.639940665324337 0.373737373737374
0.646464646464647 0.376836344103718
0.656565656565657 0.3817467302151
0.660802783003999 0.383838383838384
0.666666666666667 0.386490122415753
0.676767676767677 0.391018884543124
0.683318460628035 0.393939393939394
0.686868686868687 0.395396419546889
0.696969696969697 0.399591067471328
0.707070707070707 0.403934583358144
0.707316490511849 0.404040404040404
0.717171717171717 0.408083855076682
0.727272727272727 0.412369716671883
0.731388422088949 0.414141414141414
0.737373737373737 0.41659748019364
0.747474747474748 0.420827104494126
0.755409777564741 0.424242424242424
0.757575757575758 0.425131399869528
0.767676767676768 0.429306352542178
0.777777777777778 0.433628657311158
0.779438016300872 0.434343434343434
0.787878787878788 0.43780682670338
0.797979797979798 0.442071944257204
0.803491423058915 0.444444444444444
0.808080808080808 0.446327848601455
0.818181818181818 0.450537367249351
0.827494600488294 0.454545454545455
0.828282828282828 0.454868985444938
0.838383838383838 0.459024388053159
0.848484848484849 0.463325766595098
0.851552701363764 0.464646464646465
0.858585858585859 0.467532415747426
0.868686868686869 0.471777151617679
0.87547599363652 0.474747474747475
0.878787878787879 0.476136698257438
0.888888888888889 0.480182011240112
0.898989898989899 0.484147290231031
0.900772491511912 0.484848484848485
0.909090909090909 0.487971522991403
0.919191919191919 0.491950520032022
0.926823392381239 0.494949494949495
0.929292929292929 0.495891680908502
0.939393939393939 0.499911744415912
0.94949494949495 0.504023295841927
0.951935937863525 0.505050505050505
0.95959595959596 0.50809813613073
0.96969696969697 0.512564503149016
0.975219693914561 0.515151515151515
0.97979797979798 0.517200559803715
0.98989898989899 0.521841111159989
0.997076488738471 0.525252525252525
1 0.526520248398584
1 0.535353535353535
1 0.545454545454546
1 0.553050385063042
0.98989898989899 0.548960401332099
0.980210203264312 0.545454545454546
0.97979797979798 0.545296830482359
0.96969696969697 0.541533770580876
0.95959595959596 0.53785899418712
0.952713626073396 0.535353535353535
0.94949494949495 0.534084678028549
0.939393939393939 0.530147818142464
0.929292929292929 0.526314286231718
0.926475938720964 0.525252525252525
0.919191919191919 0.522388430928724
0.909090909090909 0.518494032306857
0.900219992532871 0.515151515151515
0.898989898989899 0.514667700826083
0.888888888888889 0.510500702645331
0.878787878787879 0.506154610225465
0.876202949420574 0.505050505050505
0.868686868686869 0.501711038187871
0.858585858585859 0.497412794243523
0.852604199471525 0.494949494949495
0.848484848484849 0.493182003335913
0.838383838383838 0.488902326913142
0.828537767034671 0.484848484848485
0.828282828282828 0.484739077554491
0.818181818181818 0.480409704625334
0.808080808080808 0.476208122918671
0.804534405897697 0.474747474747475
0.797979797979798 0.471935441983799
0.787878787878788 0.467686656270763
0.780495696499242 0.464646464646465
0.777777777777778 0.463480199042339
0.767676767676768 0.459182618159214
0.757575757575758 0.455010311351427
0.756447254011849 0.454545454545455
0.747474747474748 0.450696585881789
0.737373737373737 0.446477956565377
0.732435981971908 0.444444444444445
0.727272727272727 0.442229191931741
0.717171717171717 0.437962796072885
0.708381423730871 0.434343434343434
0.707070707070707 0.433780961618628
0.696969696969697 0.429465250480272
0.686868686868687 0.425276258788739
0.684358699130491 0.424242424242424
0.676767676767677 0.420985942294823
0.666666666666667 0.416750120454129
0.660331787999092 0.414141414141414
0.656565656565657 0.412525454813536
0.646464646464647 0.408241303561624
0.636363636363637 0.404081361513476
0.636264212055807 0.404040404040404
0.626262626262626 0.399646810983591
0.616161616161616 0.39518965125843
0.613371176309101 0.393939393939394
0.606060606060606 0.390340537585518
0.595959595959596 0.38547913805307
0.592515686088757 0.383838383838384
0.585858585858586 0.380561140314649
0.575757575757576 0.375690048751262
0.571660129631243 0.373737373737374
0.565656565656566 0.3707798739946
0.555555555555556 0.365885603144438
0.550847667728595 0.363636363636364
0.545454545454546 0.360973876995361
0.535353535353535 0.356032722767754
0.530122051273923 0.353535353535354
0.525252525252525 0.351113916567483
0.515151515151515 0.346094568891481
0.509814446465115 0.343434343434343
0.505050505050505 0.340961616367168
0.494949494949495 0.33578228190005
0.490133217151276 0.333333333333333
0.484848484848485 0.33054299346543
0.474747474747475 0.325269828755687
0.47086342536936 0.323232323232323
0.464646464646465 0.319859972217614
0.454545454545455 0.314510175432682
0.451833525647364 0.313131313131313
0.444444444444444 0.309426139422956
0.434343434343434 0.305314176815923
0.428637311131041 0.303030303030303
0.424242424242424 0.301190628596586
0.414141414141414 0.297021512164016
0.404040404040404 0.292978202572618
0.403918249221363 0.292929292929293
0.393939393939394 0.288753598412961
0.383838383838384 0.284655836590181
0.379246766674492 0.282828282828283
0.373737373737374 0.280543558627545
0.363636363636364 0.276453568044618
0.354169768037447 0.272727272727273
0.353535353535354 0.272465810063624
0.343434343434343 0.268313327984569
0.333333333333333 0.264287375936021
0.32911467757902 0.262626262626263
0.323232323232323 0.260202693863192
0.313131313131313 0.256115601969304
0.304032409480502 0.252525252525253
0.303030303030303 0.252111104664715
0.292929292929293 0.247951775677468
0.282828282828283 0.243919107697274
0.279042992486172 0.242424242424242
0.272727272727273 0.239801216778984
0.262626262626263 0.235636457943646
0.254713533416526 0.232323232323232
0.252525252525253 0.231213188347373
0.242424242424242 0.225981035603832
0.235104767285856 0.222222222222222
0.232323232323232 0.220749275350895
0.222222222222222 0.215451087269208
0.2157382667092 0.212121212121212
0.212121212121212 0.210205894364034
0.202020202020202 0.204922292477542
0.196369404674578 0.202020202020202
0.191919191919192 0.199663799109526
0.181818181818182 0.194394676485608
0.1769982728878 0.191919191919192
0.171717171717172 0.189127818245714
0.161616161616162 0.183996093892774
0.157306073872385 0.181818181818182
0.151515151515152 0.178856938783617
0.141414141414141 0.173577244648511
0.13779871679088 0.171717171717172
0.131313131313131 0.168283001464912
0.121212121212121 0.163054954201807
0.118406244867685 0.161616161616162
0.111111111111111 0.15775348372627
0.101010101010101 0.152540058499739
0.0990114471501882 0.151515151515152
0.0909090909090909 0.14722523038641
0.0808080808080808 0.142026247581454
0.0796142452212442 0.141414141414141
0.0707070707070707 0.136705655723888
0.0606060606060606 0.131448498203953
0.0603486810778883 0.131313131313131
0.0505050505050505 0.125558277291084
0.0431153101199408 0.121212121212121
0.0404040404040404 0.11957680570996
0.0303030303030303 0.113548504814256
0.0261562096257116 0.111111111111111
0.0202020202020202 0.107522885436185
0.0101010101010101 0.101566756752479
0.00915408447611563 0.101010101010101
0 0.0954941934297664
0 0.0909090909090909
0 0.0808080808080808
0 0.0707070707070707
0 0.0614350163292034
0.0101010101010101 0.0673948049457561
};
\addplot [draw=none, fill=coral24612474]
table{%
x  y
0.00915408447611563 0.101010101010101
0.0101010101010101 0.101566756752479
0.0202020202020202 0.107522885436185
0.0261562096257116 0.111111111111111
0.0303030303030303 0.113548504814256
0.0404040404040404 0.11957680570996
0.0431153101199408 0.121212121212121
0.0505050505050505 0.125558277291084
0.0603486810778883 0.131313131313131
0.0606060606060606 0.131448498203953
0.0707070707070707 0.136705655723888
0.0796142452212442 0.141414141414141
0.0808080808080808 0.142026247581454
0.0909090909090909 0.14722523038641
0.0990114471501883 0.151515151515152
0.101010101010101 0.152540058499739
0.111111111111111 0.15775348372627
0.118406244867685 0.161616161616162
0.121212121212121 0.163054954201807
0.131313131313131 0.168283001464912
0.13779871679088 0.171717171717172
0.141414141414141 0.173577244648511
0.151515151515152 0.178856938783617
0.157306073872385 0.181818181818182
0.161616161616162 0.183996093892774
0.171717171717172 0.189127818245714
0.1769982728878 0.191919191919192
0.181818181818182 0.194394676485608
0.191919191919192 0.199663799109526
0.196369404674578 0.202020202020202
0.202020202020202 0.204922292477542
0.212121212121212 0.210205894364034
0.2157382667092 0.212121212121212
0.222222222222222 0.215451087269208
0.232323232323232 0.220749275350895
0.235104767285856 0.222222222222222
0.242424242424242 0.225981035603832
0.252525252525253 0.231213188347373
0.254713533416526 0.232323232323232
0.262626262626263 0.235636457943646
0.272727272727273 0.239801216778984
0.279042992486172 0.242424242424242
0.282828282828283 0.243919107697274
0.292929292929293 0.247951775677468
0.303030303030303 0.252111104664715
0.304032409480502 0.252525252525253
0.313131313131313 0.256115601969304
0.323232323232323 0.260202693863192
0.32911467757902 0.262626262626263
0.333333333333333 0.264287375936021
0.343434343434343 0.268313327984569
0.353535353535354 0.272465810063624
0.354169768037447 0.272727272727273
0.363636363636364 0.276453568044618
0.373737373737374 0.280543558627545
0.379246766674492 0.282828282828283
0.383838383838384 0.284655836590181
0.393939393939394 0.288753598412961
0.403918249221363 0.292929292929293
0.404040404040404 0.292978202572618
0.414141414141414 0.297021512164016
0.424242424242424 0.301190628596586
0.428637311131041 0.303030303030303
0.434343434343434 0.305314176815923
0.444444444444444 0.309426139422956
0.451833525647364 0.313131313131313
0.454545454545455 0.314510175432682
0.464646464646465 0.319859972217614
0.47086342536936 0.323232323232323
0.474747474747475 0.325269828755687
0.484848484848485 0.33054299346543
0.490133217151276 0.333333333333333
0.494949494949495 0.33578228190005
0.505050505050505 0.340961616367168
0.509814446465115 0.343434343434343
0.515151515151515 0.346094568891481
0.525252525252525 0.351113916567483
0.530122051273923 0.353535353535354
0.535353535353535 0.356032722767754
0.545454545454545 0.360973876995361
0.550847667728595 0.363636363636364
0.555555555555556 0.365885603144438
0.565656565656566 0.3707798739946
0.571660129631243 0.373737373737374
0.575757575757576 0.375690048751262
0.585858585858586 0.380561140314649
0.592515686088757 0.383838383838384
0.595959595959596 0.38547913805307
0.606060606060606 0.390340537585518
0.613371176309101 0.393939393939394
0.616161616161616 0.39518965125843
0.626262626262626 0.399646810983591
0.636264212055807 0.404040404040404
0.636363636363636 0.404081361513476
0.646464646464647 0.408241303561624
0.656565656565657 0.412525454813536
0.660331787999092 0.414141414141414
0.666666666666667 0.416750120454129
0.676767676767677 0.420985942294823
0.684358699130491 0.424242424242424
0.686868686868687 0.425276258788739
0.696969696969697 0.429465250480272
0.707070707070707 0.433780961618628
0.708381423730871 0.434343434343434
0.717171717171717 0.437962796072885
0.727272727272727 0.442229191931741
0.732435981971908 0.444444444444444
0.737373737373737 0.446477956565377
0.747474747474748 0.450696585881789
0.756447254011849 0.454545454545455
0.757575757575758 0.455010311351427
0.767676767676768 0.459182618159214
0.777777777777778 0.463480199042339
0.780495696499242 0.464646464646465
0.787878787878788 0.467686656270763
0.797979797979798 0.471935441983799
0.804534405897697 0.474747474747475
0.808080808080808 0.476208122918671
0.818181818181818 0.480409704625334
0.828282828282828 0.484739077554491
0.828537767034671 0.484848484848485
0.838383838383838 0.488902326913142
0.848484848484849 0.493182003335913
0.852604199471525 0.494949494949495
0.858585858585859 0.497412794243523
0.868686868686869 0.501711038187871
0.876202949420574 0.505050505050505
0.878787878787879 0.506154610225465
0.888888888888889 0.510500702645331
0.898989898989899 0.514667700826083
0.900219992532871 0.515151515151515
0.909090909090909 0.518494032306857
0.919191919191919 0.522388430928724
0.926475938720964 0.525252525252525
0.929292929292929 0.526314286231718
0.939393939393939 0.530147818142464
0.94949494949495 0.534084678028549
0.952713626073396 0.535353535353535
0.95959595959596 0.53785899418712
0.96969696969697 0.541533770580876
0.97979797979798 0.545296830482359
0.980210203264312 0.545454545454546
0.98989898989899 0.548960401332099
1 0.553050385063042
1 0.555555555555556
1 0.565656565656566
1 0.575757575757576
1 0.57694184094135
0.99672244319711 0.575757575757576
0.98989898989899 0.57321109323171
0.97979797979798 0.569521235838976
0.96969696969697 0.565909300264804
0.968989576542411 0.565656565656566
0.95959595959596 0.562170652009591
0.94949494949495 0.558488234489633
0.941321646403785 0.555555555555556
0.939393939393939 0.554836900618621
0.929292929292929 0.551095753066752
0.919191919191919 0.547478156611549
0.913537059534535 0.545454545454546
0.909090909090909 0.543731578759605
0.898989898989899 0.53969697324397
0.888888888888889 0.535369270931421
0.88885218187353 0.535353535353535
0.878787878787879 0.530896956509377
0.868686868686869 0.526537689421878
0.865688335326971 0.525252525252525
0.858585858585859 0.522108318179413
0.848484848484849 0.517839049411684
0.841981354109058 0.515151515151515
0.838383838383838 0.513612956182919
0.828282828282828 0.509333740189536
0.818181818181818 0.5051579622524
0.817921890989314 0.505050505050505
0.808080808080808 0.50084336697286
0.797979797979798 0.496629522784845
0.793914932481265 0.494949494949495
0.787878787878788 0.492368416175006
0.777777777777778 0.488115065771079
0.769872372529022 0.484848484848485
0.767676767676768 0.483909410428188
0.757575757575758 0.479615140910694
0.747474747474748 0.475425679387021
0.745834109903713 0.474747474747475
0.737373737373737 0.471130286526984
0.727272727272727 0.466902296337625
0.721814296907926 0.464646464646465
0.717171717171717 0.46266109163743
0.707070707070707 0.458393059009466
0.697758396798357 0.454545454545455
0.696969696969697 0.454208093830176
0.686868686868687 0.449898551504175
0.676767676767677 0.445695254632408
0.67374154564191 0.444444444444445
0.666666666666667 0.441419357699387
0.656565656565657 0.437176970462514
0.649708754610444 0.434343434343434
0.646464646464647 0.432955983316043
0.636363636363636 0.428672996882858
0.626262626262626 0.424493770006387
0.625654635997142 0.424242424242424
0.616161616161616 0.420184004355068
0.606060606060606 0.415950240239181
0.601662702374331 0.414141414141414
0.595959595959596 0.411696868426506
0.585858585858586 0.407290392197436
0.578558275321566 0.404040404040404
0.575757575757576 0.402612927855486
0.565656565656566 0.397489714434587
0.558547336070946 0.393939393939394
0.555555555555556 0.392402065718038
0.545454545454546 0.387081294002606
0.539215770897495 0.383838383838384
0.535353535353535 0.381765113784293
0.525252525252525 0.376403029427406
0.520185425746303 0.373737373737374
0.515151515151515 0.371013965264672
0.505050505050505 0.365638378004832
0.501245225611496 0.363636363636364
0.494949494949495 0.360230587719506
0.484848484848485 0.354876272007981
0.482299999276338 0.353535353535354
0.474747474747475 0.349450007092452
0.464646464646465 0.344116627378527
0.463349855192686 0.343434343434344
0.454545454545455 0.338672220768236
0.444444444444444 0.333359334554164
0.44439347044588 0.333333333333333
0.434343434343434 0.328310451315961
0.424242424242424 0.324228410428659
0.421763929937359 0.323232323232323
0.414141414141414 0.320053729590414
0.404040404040404 0.31592553991359
0.397085335370562 0.313131313131313
0.393939393939394 0.311819042080419
0.383838383838384 0.307642518796586
0.373737373737374 0.303571826594606
0.372390051269959 0.303030303030303
0.363636363636364 0.299391754548186
0.353535353535354 0.295335607412741
0.347447234578747 0.292929292929293
0.343434343434344 0.291281797667898
0.333333333333333 0.287179756736254
0.323232323232323 0.28317992039958
0.322343004403308 0.282828282828283
0.313131313131313 0.279047770716561
0.303030303030303 0.274999843886456
0.297289752765264 0.272727272727273
0.292929292929293 0.270933215621508
0.282828282828283 0.266823421393868
0.272727272727273 0.262815914957425
0.272249037278977 0.262626262626263
0.262626262626263 0.258666047854387
0.252525252525253 0.254611145837936
0.247263449337196 0.252525252525253
0.242424242424242 0.250533032932603
0.232323232323232 0.246428311107589
0.222222222222222 0.242425403500135
0.222219420820401 0.242424242424242
0.212121212121212 0.237403085092317
0.202020202020202 0.23233667985618
0.201993473040422 0.232323232323232
0.191919191919192 0.227003527467328
0.182631804455528 0.222222222222222
0.181818181818182 0.221792387720511
0.171717171717172 0.216327724148849
0.164063359467323 0.212121212121212
0.161616161616162 0.210742818882698
0.151515151515152 0.205098060987926
0.145895472371266 0.202020202020202
0.141414141414141 0.19955668219928
0.131313131313131 0.19420193269665
0.126922231833415 0.191919191919192
0.121212121212121 0.188888377300457
0.111111111111111 0.183643699394929
0.107560832633904 0.181818181818182
0.101010101010101 0.178358613917728
0.0909090909090909 0.1731261639076
0.0881690090364501 0.171717171717172
0.0808080808080808 0.167829899798204
0.0707070707070707 0.162609539472055
0.0687753229505135 0.161616161616162
0.0606060606060606 0.157302215007225
0.0505050505050505 0.152096839842299
0.0493700378718706 0.151515151515152
0.0404040404040404 0.146802429292015
0.0303030303030303 0.141460784692213
0.0302164242878517 0.141414141414141
0.0202020202020202 0.135611624094912
0.0127489711358361 0.131313131313131
0.0101010101010101 0.129720361346333
0 0.12369571538163
0 0.121212121212121
0 0.111111111111111
0 0.101010101010101
0 0.0954941934297664
0.00915408447611563 0.101010101010101
};
\addplot [draw=none, fill=sandybrown25015789]
table{%
x  y
0.0101010101010101 0.129720361346333
0.0127489711358361 0.131313131313131
0.0202020202020202 0.135611624094912
0.0302164242878517 0.141414141414141
0.0303030303030303 0.141460784692213
0.0404040404040404 0.146802429292015
0.0493700378718706 0.151515151515152
0.0505050505050505 0.152096839842299
0.0606060606060606 0.157302215007225
0.0687753229505135 0.161616161616162
0.0707070707070707 0.162609539472055
0.0808080808080808 0.167829899798204
0.0881690090364501 0.171717171717172
0.0909090909090909 0.1731261639076
0.101010101010101 0.178358613917728
0.107560832633904 0.181818181818182
0.111111111111111 0.183643699394929
0.121212121212121 0.188888377300457
0.126922231833415 0.191919191919192
0.131313131313131 0.19420193269665
0.141414141414141 0.19955668219928
0.145895472371266 0.202020202020202
0.151515151515152 0.205098060987926
0.161616161616162 0.210742818882698
0.164063359467323 0.212121212121212
0.171717171717172 0.216327724148849
0.181818181818182 0.221792387720511
0.182631804455528 0.222222222222222
0.191919191919192 0.227003527467328
0.201993473040422 0.232323232323232
0.202020202020202 0.23233667985618
0.212121212121212 0.237403085092317
0.222219420820401 0.242424242424242
0.222222222222222 0.242425403500135
0.232323232323232 0.246428311107589
0.242424242424242 0.250533032932603
0.247263449337196 0.252525252525253
0.252525252525253 0.254611145837936
0.262626262626263 0.258666047854387
0.272249037278977 0.262626262626263
0.272727272727273 0.262815914957425
0.282828282828283 0.266823421393868
0.292929292929293 0.270933215621508
0.297289752765264 0.272727272727273
0.303030303030303 0.274999843886456
0.313131313131313 0.279047770716561
0.322343004403308 0.282828282828283
0.323232323232323 0.28317992039958
0.333333333333333 0.287179756736254
0.343434343434343 0.291281797667898
0.347447234578748 0.292929292929293
0.353535353535354 0.295335607412741
0.363636363636364 0.299391754548186
0.372390051269959 0.303030303030303
0.373737373737374 0.303571826594606
0.383838383838384 0.307642518796586
0.393939393939394 0.311819042080419
0.397085335370562 0.313131313131313
0.404040404040404 0.31592553991359
0.414141414141414 0.320053729590414
0.421763929937359 0.323232323232323
0.424242424242424 0.324228410428659
0.434343434343434 0.328310451315961
0.44439347044588 0.333333333333333
0.444444444444444 0.333359334554164
0.454545454545455 0.338672220768236
0.463349855192686 0.343434343434343
0.464646464646465 0.344116627378527
0.474747474747475 0.349450007092452
0.482299999276338 0.353535353535354
0.484848484848485 0.354876272007981
0.494949494949495 0.360230587719506
0.501245225611496 0.363636363636364
0.505050505050505 0.365638378004832
0.515151515151515 0.371013965264672
0.520185425746303 0.373737373737374
0.525252525252525 0.376403029427406
0.535353535353535 0.381765113784293
0.539215770897495 0.383838383838384
0.545454545454546 0.387081294002606
0.555555555555556 0.392402065718038
0.558547336070946 0.393939393939394
0.565656565656566 0.397489714434587
0.575757575757576 0.402612927855486
0.578558275321566 0.404040404040404
0.585858585858586 0.407290392197436
0.595959595959596 0.411696868426506
0.601662702374331 0.414141414141414
0.606060606060606 0.415950240239181
0.616161616161616 0.420184004355068
0.625654635997142 0.424242424242424
0.626262626262626 0.424493770006387
0.636363636363636 0.428672996882858
0.646464646464646 0.432955983316043
0.649708754610444 0.434343434343434
0.656565656565657 0.437176970462514
0.666666666666667 0.441419357699387
0.67374154564191 0.444444444444445
0.676767676767677 0.445695254632408
0.686868686868687 0.449898551504175
0.696969696969697 0.454208093830176
0.697758396798357 0.454545454545455
0.707070707070707 0.458393059009466
0.717171717171717 0.46266109163743
0.721814296907926 0.464646464646465
0.727272727272727 0.466902296337625
0.737373737373737 0.471130286526984
0.745834109903713 0.474747474747475
0.747474747474748 0.475425679387021
0.757575757575758 0.479615140910694
0.767676767676768 0.483909410428188
0.769872372529022 0.484848484848485
0.777777777777778 0.488115065771079
0.787878787878788 0.492368416175006
0.793914932481265 0.494949494949495
0.797979797979798 0.496629522784845
0.808080808080808 0.50084336697286
0.817921890989314 0.505050505050505
0.818181818181818 0.5051579622524
0.828282828282828 0.509333740189536
0.838383838383838 0.513612956182919
0.841981354109058 0.515151515151515
0.848484848484849 0.517839049411684
0.858585858585859 0.522108318179413
0.865688335326971 0.525252525252525
0.868686868686869 0.526537689421878
0.878787878787879 0.530896956509377
0.88885218187353 0.535353535353535
0.888888888888889 0.535369270931421
0.898989898989899 0.53969697324397
0.909090909090909 0.543731578759605
0.913537059534535 0.545454545454546
0.919191919191919 0.547478156611549
0.92929292929293 0.551095753066752
0.939393939393939 0.554836900618621
0.941321646403785 0.555555555555556
0.94949494949495 0.558488234489633
0.95959595959596 0.562170652009591
0.968989576542411 0.565656565656566
0.96969696969697 0.565909300264804
0.97979797979798 0.569521235838976
0.98989898989899 0.57321109323171
0.99672244319711 0.575757575757576
1 0.57694184094135
1 0.585858585858586
1 0.595959595959596
1 0.598260954352265
0.993704504286372 0.595959595959596
0.98989898989899 0.594525958148154
0.97979797979798 0.590763299742551
0.96969696969697 0.5871102238272
0.966206761973689 0.585858585858586
0.95959595959596 0.583415167065363
0.94949494949495 0.579726860874402
0.939393939393939 0.576092094690635
0.938465517104885 0.575757575757576
0.929292929292929 0.5723521610532
0.919191919191919 0.568663530054293
0.910843674070536 0.565656565656566
0.909090909090909 0.565006472244743
0.898989898989899 0.560840830153837
0.888888888888889 0.55676441843652
0.88586286954866 0.555555555555556
0.878787878787879 0.552529318694388
0.868686868686869 0.548172380176865
0.862365725199228 0.545454545454546
0.858585858585859 0.543785485725962
0.848484848484849 0.539387699601101
0.838759673613821 0.535353535353535
0.838383838383838 0.535193298713977
0.828282828282828 0.530892963604888
0.818181818181818 0.526678243197208
0.814744562210005 0.525252525252525
0.808080808080808 0.522412670497377
0.797979797979798 0.518166723186987
0.79070838270783 0.515151515151515
0.787878787878788 0.513945327303138
0.777777777777778 0.509666596820226
0.767676767676768 0.505470995868128
0.766663191047817 0.505050505050505
0.757575757575758 0.501178369175229
0.747474747474748 0.496952416416727
0.742645417703647 0.494949494949495
0.737373737373737 0.492702670904723
0.727272727272727 0.488444979983537
0.718598772277854 0.484848484848485
0.717171717171717 0.484240099416336
0.707070707070707 0.479949097502113
0.696969696969697 0.47574265361805
0.694570599425024 0.474747474747475
0.686868686868687 0.471465402506229
0.676767676767677 0.467228096229018
0.670542347301278 0.464646464646465
0.666666666666667 0.462994455449684
0.656565656565657 0.458724779220918
0.646485009305678 0.454545454545455
0.646464646464647 0.454536772603932
0.636363636363636 0.450060376375857
0.626262626262626 0.445717048465675
0.623353558162519 0.444444444444444
0.616161616161616 0.441211202070902
0.606060606060606 0.436717116758189
0.600658303591389 0.434343434343434
0.595959595959596 0.43221231065501
0.585858585858586 0.427544062896036
0.578751416219543 0.424242424242424
0.575757575757576 0.422810514001737
0.565656565656566 0.41802515480289
0.557295347808518 0.414141414141414
0.555555555555556 0.413274519795949
0.545454545454545 0.408174224608015
0.537352066623393 0.404040404040404
0.535353535353535 0.402961884858437
0.525252525252525 0.397542491311467
0.518422209655114 0.393939393939394
0.515151515151515 0.392174505812
0.505050505050505 0.386772930269907
0.499488031854401 0.383838383838384
0.494949494949495 0.381389574536486
0.484848484848485 0.376005383591184
0.480549880793133 0.373737373737374
0.474747474747475 0.370606921056228
0.464646464646465 0.365239813044204
0.461607713751245 0.363636363636364
0.454545454545455 0.359826582638286
0.444444444444444 0.354476190984886
0.442661608770276 0.353535353535354
0.434343434343434 0.349048464020574
0.424242424242424 0.344336467427423
0.42200639569759 0.343434343434343
0.414141414141414 0.340166661905644
0.404040404040404 0.33603989042915
0.397329407578004 0.333333333333333
0.393939393939394 0.331924378010833
0.383838383838384 0.327758919254622
0.373737373737374 0.323677653127242
0.372633672803658 0.323232323232323
0.363636363636364 0.319494517619743
0.353535353535354 0.315379156259084
0.347891958403832 0.313131313131313
0.343434343434343 0.311307986475322
0.333333333333333 0.307217010315537
0.323232323232323 0.303207015462349
0.322787177753854 0.303030303030303
0.313131313131313 0.299082312646292
0.303030303030303 0.295034525297627
0.297724976947392 0.292929292929293
0.292929292929293 0.290967729918974
0.282828282828283 0.286874124215997
0.272727272727273 0.282855367067976
0.272659246088101 0.282828282828283
0.262626262626263 0.27871460869691
0.252525252525253 0.274658586304399
0.247672498666144 0.272727272727273
0.242424242424242 0.270574610231277
0.232323232323232 0.266478944677572
0.222638804147922 0.262626262626263
0.222222222222222 0.262455332346098
0.212121212121212 0.258317585351844
0.202020202020202 0.254265357836885
0.197801481500198 0.252525252525253
0.191919191919192 0.249855028049388
0.181818181818182 0.244854193521696
0.177124663210022 0.242424242424242
0.171717171717172 0.23944340596828
0.161616161616162 0.233929363811516
0.158664367100339 0.232323232323232
0.151515151515152 0.228306997498942
0.141414141414141 0.222730648254634
0.14049172518072 0.222222222222222
0.131313131313131 0.217066575372313
0.122182232329159 0.212121212121212
0.121212121212121 0.211596060377155
0.111111111111111 0.206220153102489
0.102974920105656 0.202020202020202
0.101010101010101 0.200984964592519
0.0909090909090909 0.195690697955804
0.0835926685611305 0.191919191919192
0.0808080808080808 0.190452110137477
0.0707070707070707 0.185168115749564
0.0642087984209373 0.181818181818182
0.0606060606060606 0.17992016273667
0.0505050505050505 0.174646289221146
0.0448183254600232 0.171717171717172
0.0404040404040404 0.169393729522613
0.0303030303030303 0.164142045881695
0.0253864487682664 0.161616161616162
0.0202020202020202 0.158851056900097
0.0101010101010101 0.153356766323075
0.00668969919880439 0.151515151515152
0 0.147831033918149
0 0.141414141414141
0 0.131313131313131
0 0.12369571538163
0.0101010101010101 0.129720361346333
};
\addplot [draw=none, fill=sandybrown253186108]
table{%
x  y
0.00668969919880439 0.151515151515152
0.0101010101010101 0.153356766323075
0.0202020202020202 0.158851056900097
0.0253864487682664 0.161616161616162
0.0303030303030303 0.164142045881695
0.0404040404040404 0.169393729522613
0.0448183254600232 0.171717171717172
0.0505050505050505 0.174646289221146
0.0606060606060606 0.17992016273667
0.0642087984209373 0.181818181818182
0.0707070707070707 0.185168115749564
0.0808080808080808 0.190452110137477
0.0835926685611305 0.191919191919192
0.0909090909090909 0.195690697955804
0.101010101010101 0.200984964592519
0.102974920105656 0.202020202020202
0.111111111111111 0.206220153102489
0.121212121212121 0.211596060377155
0.122182232329159 0.212121212121212
0.131313131313131 0.217066575372313
0.14049172518072 0.222222222222222
0.141414141414141 0.222730648254634
0.151515151515152 0.228306997498942
0.158664367100339 0.232323232323232
0.161616161616162 0.233929363811516
0.171717171717172 0.23944340596828
0.177124663210022 0.242424242424242
0.181818181818182 0.244854193521696
0.191919191919192 0.249855028049388
0.197801481500198 0.252525252525253
0.202020202020202 0.254265357836885
0.212121212121212 0.258317585351844
0.222222222222222 0.262455332346098
0.222638804147922 0.262626262626263
0.232323232323232 0.266478944677572
0.242424242424242 0.270574610231277
0.247672498666144 0.272727272727273
0.252525252525253 0.274658586304399
0.262626262626263 0.27871460869691
0.272659246088101 0.282828282828283
0.272727272727273 0.282855367067976
0.282828282828283 0.286874124215997
0.292929292929293 0.290967729918974
0.297724976947392 0.292929292929293
0.303030303030303 0.295034525297627
0.313131313131313 0.299082312646292
0.322787177753854 0.303030303030303
0.323232323232323 0.303207015462349
0.333333333333333 0.307217010315537
0.343434343434343 0.311307986475322
0.347891958403832 0.313131313131313
0.353535353535354 0.315379156259084
0.363636363636364 0.319494517619743
0.372633672803658 0.323232323232323
0.373737373737374 0.323677653127242
0.383838383838384 0.327758919254622
0.393939393939394 0.331924378010833
0.397329407578004 0.333333333333333
0.404040404040404 0.33603989042915
0.414141414141414 0.340166661905644
0.42200639569759 0.343434343434343
0.424242424242424 0.344336467427423
0.434343434343434 0.349048464020574
0.442661608770276 0.353535353535354
0.444444444444444 0.354476190984886
0.454545454545455 0.359826582638286
0.461607713751245 0.363636363636364
0.464646464646465 0.365239813044204
0.474747474747475 0.370606921056228
0.480549880793133 0.373737373737374
0.484848484848485 0.376005383591184
0.494949494949495 0.381389574536486
0.499488031854401 0.383838383838384
0.505050505050505 0.386772930269907
0.515151515151515 0.392174505812
0.518422209655114 0.393939393939394
0.525252525252525 0.397542491311467
0.535353535353535 0.402961884858437
0.537352066623393 0.404040404040404
0.545454545454546 0.408174224608015
0.555555555555556 0.413274519795949
0.557295347808518 0.414141414141414
0.565656565656566 0.41802515480289
0.575757575757576 0.422810514001737
0.578751416219543 0.424242424242424
0.585858585858586 0.427544062896036
0.595959595959596 0.43221231065501
0.600658303591389 0.434343434343434
0.606060606060606 0.436717116758189
0.616161616161616 0.441211202070902
0.623353558162519 0.444444444444444
0.626262626262626 0.445717048465675
0.636363636363636 0.450060376375857
0.646464646464647 0.454536772603932
0.646485009305678 0.454545454545455
0.656565656565657 0.458724779220918
0.666666666666667 0.462994455449684
0.670542347301278 0.464646464646465
0.676767676767677 0.467228096229018
0.686868686868687 0.471465402506229
0.694570599425024 0.474747474747475
0.696969696969697 0.47574265361805
0.707070707070707 0.479949097502113
0.717171717171717 0.484240099416336
0.718598772277854 0.484848484848485
0.727272727272727 0.488444979983537
0.737373737373737 0.492702670904723
0.742645417703647 0.494949494949495
0.747474747474747 0.496952416416727
0.757575757575758 0.501178369175229
0.766663191047817 0.505050505050505
0.767676767676768 0.505470995868128
0.777777777777778 0.509666596820226
0.787878787878788 0.513945327303138
0.79070838270783 0.515151515151515
0.797979797979798 0.518166723186987
0.808080808080808 0.522412670497377
0.814744562210005 0.525252525252525
0.818181818181818 0.526678243197208
0.828282828282828 0.530892963604888
0.838383838383838 0.535193298713977
0.838759673613821 0.535353535353535
0.848484848484849 0.539387699601101
0.858585858585859 0.543785485725962
0.862365725199228 0.545454545454546
0.868686868686869 0.548172380176865
0.878787878787879 0.552529318694388
0.88586286954866 0.555555555555556
0.888888888888889 0.55676441843652
0.898989898989899 0.560840830153837
0.909090909090909 0.565006472244743
0.910843674070536 0.565656565656566
0.919191919191919 0.568663530054293
0.92929292929293 0.5723521610532
0.938465517104885 0.575757575757576
0.939393939393939 0.576092094690635
0.94949494949495 0.579726860874402
0.95959595959596 0.583415167065363
0.966206761973689 0.585858585858586
0.96969696969697 0.5871102238272
0.97979797979798 0.590763299742551
0.98989898989899 0.594525958148154
0.993704504286372 0.595959595959596
1 0.598260954352265
1 0.606060606060606
1 0.616161616161616
1 0.617653839127559
0.995934161869185 0.616161616161616
0.98989898989899 0.613896700702954
0.97979797979798 0.610139010543067
0.96969696969697 0.60642913393028
0.968685742337604 0.606060606060606
0.95959595959596 0.60269172732055
0.94949494949495 0.599019277653201
0.940992879243429 0.595959595959596
0.939393939393939 0.595370600189971
0.929292929292929 0.591655796345837
0.919191919191919 0.58797812266336
0.913775520468633 0.585858585858586
0.909090909090909 0.584014787110066
0.898989898989899 0.579808887223454
0.889120369433404 0.575757575757576
0.888888888888889 0.575660581105252
0.878787878787879 0.571455666874901
0.868686868686869 0.567361929531413
0.864433480575117 0.565656565656566
0.858585858585859 0.563220429856625
0.848484848484849 0.55897915053174
0.840250811243623 0.555555555555556
0.838383838383838 0.554752450957324
0.828282828282828 0.550476114600203
0.818181818181818 0.546262899135095
0.816239993383347 0.545454545454546
0.808080808080808 0.541989386780942
0.797979797979798 0.537753456397558
0.792212976740229 0.535353535353535
0.787878787878788 0.533512316393118
0.777777777777778 0.529252172331493
0.768164084413705 0.525252525252525
0.767676767676768 0.525045446239107
0.757575757575758 0.520759593726227
0.747474747474748 0.516538231405247
0.744143218516789 0.515151515151515
0.737373737373737 0.512276259117006
0.727272727272727 0.508031741799229
0.720108334366751 0.505050505050505
0.717171717171717 0.503802842485884
0.707070707070707 0.499533518513527
0.696969696969697 0.495319217567327
0.69608900472794 0.494949494949495
0.686868686868687 0.490973157931488
0.676767676767677 0.486671216906613
0.672615353435507 0.484848484848485
0.666666666666667 0.482176062775088
0.656565656565657 0.477704436900908
0.649827908957833 0.474747474747475
0.646464646464647 0.473240102414265
0.636363636363636 0.468648579252854
0.62741513632575 0.464646464646465
0.626262626262626 0.464117756259501
0.616161616161616 0.459340938978022
0.606060606060606 0.454631808755831
0.605875504673835 0.454545454545455
0.595959595959596 0.449826377417587
0.585858585858586 0.445107426116499
0.584437294000036 0.444444444444445
0.575757575757576 0.440313188234533
0.565656565656566 0.435584122566913
0.562996459907594 0.434343434343434
0.555555555555556 0.430801405472128
0.545454545454546 0.426061962548979
0.541552884775671 0.424242424242424
0.535353535353535 0.421291039267719
0.525252525252525 0.416530885565973
0.520302094475459 0.414141414141414
0.515151515151515 0.411370105785126
0.505050505050505 0.405991951813808
0.50136247179443 0.404040404040404
0.494949494949495 0.400590181241432
0.484848484848485 0.395224611721116
0.48241993961722 0.393939393939394
0.474747474747475 0.389811997659432
0.464646464646465 0.384458667079305
0.463474498505105 0.383838383838384
0.454545454545455 0.379035499545027
0.444527829541489 0.373737373737374
0.444444444444444 0.373692489740075
0.434343434343434 0.368260605406921
0.425600915508783 0.363636363636364
0.424242424242424 0.362916569864332
0.414141414141414 0.358431537030767
0.404040404040404 0.354332266240982
0.402072745825395 0.353535353535354
0.393939393939394 0.350168605456944
0.383838383838384 0.346042372042835
0.377396338987149 0.343434343434343
0.373737373737374 0.341919160573981
0.363636363636364 0.337763806476775
0.353535353535354 0.333671057288301
0.352701573332344 0.333333333333333
0.343434343434343 0.329502157177437
0.333333333333333 0.325431158987837
0.327813347344856 0.323232323232323
0.323232323232323 0.321365463273613
0.313131313131313 0.317281636143024
0.303030303030303 0.313257852410333
0.302712786832427 0.313131313131313
0.292929292929293 0.30914608376781
0.282828282828283 0.305094604542867
0.277650906851172 0.303030303030303
0.272727272727273 0.301020762337098
0.262626262626263 0.296927582240871
0.25261384946484 0.292929292929293
0.252525252525253 0.292893071858926
0.242424242424242 0.288767585988099
0.232323232323232 0.284707148981457
0.227620465947803 0.282828282828283
0.222222222222222 0.280622289415544
0.212121212121212 0.276520719666761
0.203072229511687 0.272727272727273
0.202020202020202 0.272284018995552
0.191919191919192 0.26784016372941
0.181818181818182 0.263470221642885
0.179863048460321 0.262626262626263
0.171717171717172 0.258959034213805
0.161616161616162 0.254219261007962
0.158141313255895 0.252525252525253
0.151515151515152 0.248988291702139
0.141414141414141 0.24366290475271
0.139056595644802 0.242424242424242
0.131313131313131 0.238125687984666
0.121212121212121 0.232573136553868
0.120758640540597 0.232323232323232
0.111111111111111 0.226928819428617
0.102340641612221 0.222222222222222
0.101010101010101 0.221513959130489
0.0909090909090909 0.216214495241957
0.0829897896169457 0.212121212121212
0.0808080808080808 0.210974727801152
0.0707070707070707 0.205690812805968
0.0636059510518171 0.202020202020202
0.0606060606060606 0.200443846056023
0.0505050505050505 0.195167686675586
0.0442151074301865 0.191919191919192
0.0404040404040404 0.189918501596799
0.0303030303030303 0.184658104667271
0.024800852117223 0.181818181818182
0.0202020202020202 0.179405669631414
0.0101010101010101 0.174155084488342
0.00552252789684216 0.171717171717172
0 0.168683100646291
0 0.161616161616162
0 0.151515151515152
0 0.147831033918149
0.00668969919880439 0.151515151515152
};
\addplot [draw=none, fill=khaki253212132]
table{%
x  y
0.00552252789684216 0.171717171717172
0.0101010101010101 0.174155084488342
0.0202020202020202 0.179405669631414
0.024800852117223 0.181818181818182
0.0303030303030303 0.184658104667271
0.0404040404040404 0.189918501596799
0.0442151074301865 0.191919191919192
0.0505050505050505 0.195167686675586
0.0606060606060606 0.200443846056023
0.0636059510518171 0.202020202020202
0.0707070707070707 0.205690812805968
0.0808080808080808 0.210974727801152
0.0829897896169457 0.212121212121212
0.0909090909090909 0.216214495241957
0.101010101010101 0.221513959130489
0.102340641612221 0.222222222222222
0.111111111111111 0.226928819428617
0.120758640540597 0.232323232323232
0.121212121212121 0.232573136553868
0.131313131313131 0.238125687984666
0.139056595644802 0.242424242424242
0.141414141414141 0.24366290475271
0.151515151515152 0.248988291702139
0.158141313255895 0.252525252525253
0.161616161616162 0.254219261007962
0.171717171717172 0.258959034213805
0.179863048460321 0.262626262626263
0.181818181818182 0.263470221642885
0.191919191919192 0.26784016372941
0.202020202020202 0.272284018995552
0.203072229511687 0.272727272727273
0.212121212121212 0.276520719666761
0.222222222222222 0.280622289415544
0.227620465947803 0.282828282828283
0.232323232323232 0.284707148981457
0.242424242424242 0.288767585988099
0.252525252525253 0.292893071858926
0.25261384946484 0.292929292929293
0.262626262626263 0.296927582240871
0.272727272727273 0.301020762337098
0.277650906851172 0.303030303030303
0.282828282828283 0.305094604542867
0.292929292929293 0.30914608376781
0.302712786832427 0.313131313131313
0.303030303030303 0.313257852410333
0.313131313131313 0.317281636143024
0.323232323232323 0.321365463273613
0.327813347344856 0.323232323232323
0.333333333333333 0.325431158987837
0.343434343434343 0.329502157177437
0.352701573332344 0.333333333333333
0.353535353535354 0.333671057288301
0.363636363636364 0.337763806476775
0.373737373737374 0.341919160573981
0.377396338987149 0.343434343434343
0.383838383838384 0.346042372042835
0.393939393939394 0.350168605456944
0.402072745825395 0.353535353535354
0.404040404040404 0.354332266240982
0.414141414141414 0.358431537030767
0.424242424242424 0.362916569864332
0.425600915508783 0.363636363636364
0.434343434343434 0.368260605406921
0.444444444444444 0.373692489740075
0.444527829541489 0.373737373737374
0.454545454545455 0.379035499545027
0.463474498505105 0.383838383838384
0.464646464646465 0.384458667079305
0.474747474747475 0.389811997659432
0.48241993961722 0.393939393939394
0.484848484848485 0.395224611721116
0.494949494949495 0.400590181241432
0.50136247179443 0.404040404040404
0.505050505050505 0.405991951813808
0.515151515151515 0.411370105785126
0.520302094475459 0.414141414141414
0.525252525252525 0.416530885565973
0.535353535353535 0.421291039267719
0.541552884775671 0.424242424242424
0.545454545454546 0.426061962548979
0.555555555555556 0.430801405472128
0.562996459907594 0.434343434343434
0.565656565656566 0.435584122566913
0.575757575757576 0.440313188234533
0.584437294000036 0.444444444444445
0.585858585858586 0.445107426116499
0.595959595959596 0.449826377417587
0.605875504673835 0.454545454545455
0.606060606060606 0.45463180875583
0.616161616161616 0.459340938978022
0.626262626262626 0.464117756259501
0.62741513632575 0.464646464646465
0.636363636363636 0.468648579252854
0.646464646464647 0.473240102414265
0.649827908957833 0.474747474747475
0.656565656565657 0.477704436900908
0.666666666666667 0.482176062775088
0.672615353435507 0.484848484848485
0.676767676767677 0.486671216906613
0.686868686868687 0.490973157931488
0.69608900472794 0.494949494949495
0.696969696969697 0.495319217567327
0.707070707070707 0.499533518513527
0.717171717171717 0.503802842485884
0.720108334366751 0.505050505050505
0.727272727272727 0.508031741799229
0.737373737373737 0.512276259117006
0.744143218516789 0.515151515151515
0.747474747474748 0.516538231405247
0.757575757575758 0.520759593726227
0.767676767676768 0.525045446239107
0.768164084413705 0.525252525252525
0.777777777777778 0.529252172331493
0.787878787878788 0.533512316393118
0.792212976740229 0.535353535353535
0.797979797979798 0.537753456397558
0.808080808080808 0.541989386780942
0.816239993383347 0.545454545454546
0.818181818181818 0.546262899135095
0.828282828282828 0.550476114600203
0.838383838383838 0.554752450957324
0.840250811243623 0.555555555555556
0.848484848484849 0.55897915053174
0.858585858585859 0.563220429856625
0.864433480575117 0.565656565656566
0.868686868686869 0.567361929531413
0.878787878787879 0.571455666874901
0.888888888888889 0.575660581105252
0.889120369433404 0.575757575757576
0.898989898989899 0.579808887223454
0.909090909090909 0.584014787110066
0.913775520468633 0.585858585858586
0.919191919191919 0.58797812266336
0.929292929292929 0.591655796345837
0.939393939393939 0.595370600189971
0.940992879243429 0.595959595959596
0.94949494949495 0.599019277653201
0.95959595959596 0.60269172732055
0.968685742337604 0.606060606060606
0.96969696969697 0.60642913393028
0.97979797979798 0.610139010543067
0.98989898989899 0.613896700702954
0.995934161869185 0.616161616161616
1 0.617653839127559
1 0.626262626262626
1 0.635795725005707
0.98989898989899 0.632025927918023
0.97979797979798 0.628290585121435
0.974292674601664 0.626262626262626
0.96969696969697 0.62454408397364
0.95959595959596 0.620785503144001
0.94949494949495 0.617082768102696
0.946953092100858 0.616161616161616
0.939393939393939 0.613388700069142
0.929292929292929 0.609710670291027
0.919372264538255 0.606060606060606
0.919191919191919 0.605993552847038
0.909090909090909 0.601774290752231
0.898989898989899 0.597598570117231
0.895013440849185 0.595959595959596
0.888888888888889 0.593399594715567
0.878787878787879 0.589207097381956
0.870660916722224 0.585858585858586
0.868686868686869 0.585034449608771
0.858585858585859 0.580856338279157
0.848484848484849 0.576765667668361
0.845980213012945 0.575757575757576
0.838383838383838 0.572665982993696
0.828282828282828 0.56867867428447
0.820739796738509 0.565656565656566
0.818181818181818 0.564573390324745
0.808080808080808 0.560310747788346
0.797979797979798 0.55608948309585
0.796701720362317 0.555555555555556
0.787878787878788 0.551821354541224
0.777777777777778 0.547585618838542
0.772674965236849 0.545454545454546
0.767676767676768 0.54333847581707
0.757575757575758 0.5390868028097
0.74863367600308 0.535353535353535
0.747474747474748 0.534862732730529
0.737373737373737 0.530593539775974
0.727272727272727 0.526324216314721
0.724797348826239 0.525252525252525
0.717171717171717 0.521884025152692
0.707070707070707 0.517481121677362
0.701781773749717 0.515151515151515
0.696969696969697 0.513002369610239
0.686868686868687 0.508519209140283
0.678991790088018 0.505050505050505
0.676767676767677 0.504056952662344
0.666666666666667 0.499402848698311
0.656880777886465 0.494949494949495
0.656565656565657 0.494803392113923
0.646464646464647 0.490018841669515
0.636363636363636 0.485289901806744
0.635420731506313 0.484848484848485
0.626262626262626 0.480504778010473
0.616161616161616 0.475769515891975
0.613978163048904 0.474747474747475
0.606060606060606 0.470991669582451
0.595959595959596 0.466249754781902
0.592533926073602 0.464646464646465
0.585858585858586 0.46147952733661
0.575757575757576 0.456730692752452
0.571087940401949 0.454545454545455
0.565656565656566 0.451968341555171
0.555555555555556 0.4472123492312
0.549640019143554 0.444444444444445
0.545454545454546 0.442458251963698
0.535353535353535 0.437694779863955
0.528190125518204 0.434343434343434
0.525252525252525 0.432949241309633
0.515151515151515 0.428178007735423
0.506740481545133 0.424242424242424
0.505050505050505 0.423413345976141
0.494949494949495 0.418378245392615
0.486611612510729 0.414141414141414
0.484848484848485 0.413195100696198
0.474747474747475 0.407790750544134
0.467678139997922 0.404040404040404
0.464646464646465 0.40241339218047
0.454545454545455 0.39701824458909
0.448742573714826 0.393939393939394
0.444444444444444 0.391632952738487
0.434343434343434 0.386246644694035
0.429804899423941 0.383838383838384
0.424242424242424 0.380853808880931
0.414141414141414 0.375607095247594
0.409697936994808 0.373737373737374
0.404040404040404 0.371403550116395
0.393939393939394 0.367264994332124
0.385008242539654 0.363636363636364
0.383838383838384 0.363153583997359
0.373737373737374 0.358994193102221
0.363636363636364 0.354878736164695
0.360331605313796 0.353535353535354
0.353535353535354 0.350732095839229
0.343434343434343 0.346598498162646
0.335647222546543 0.343434343434343
0.333333333333333 0.34248159482734
0.323232323232323 0.338377473323649
0.313131313131313 0.334331348013182
0.310636206218534 0.333333333333333
0.303030303030303 0.330246119197306
0.292929292929293 0.326181208823557
0.285553495120004 0.323232323232323
0.282828282828283 0.322125682177003
0.272727272727273 0.318039526231921
0.262626262626263 0.313989444667782
0.260486879837457 0.313131313131313
0.252525252525253 0.309890610445532
0.242424242424242 0.305815675430338
0.235477753567814 0.303030303030303
0.232323232323232 0.301745738640427
0.222222222222222 0.297604398497383
0.212121212121212 0.29330737457086
0.211248699708702 0.292929292929293
0.202020202020202 0.288874754258208
0.191919191919192 0.28448528450312
0.18809412065555 0.282828282828283
0.181818181818182 0.280070158082689
0.171717171717172 0.275666520150678
0.164930160136059 0.272727272727273
0.161616161616162 0.271270436724332
0.151515151515152 0.266851514783173
0.142015606946842 0.262626262626263
0.141414141414141 0.262324753334488
0.131313131313131 0.257141606403572
0.122522158031974 0.252525252525253
0.121212121212121 0.251827545255951
0.111111111111111 0.246460805065222
0.103477627094973 0.242424242424242
0.101010101010101 0.241044747615249
0.0909090909090909 0.235481669746242
0.0849258042123749 0.232323232323232
0.0808080808080808 0.230164619911399
0.0707070707070707 0.224900583837964
0.0655403667769874 0.222222222222222
0.0606060606060606 0.219636600714231
0.0505050505050505 0.214377571852089
0.0461485598513618 0.212121212121212
0.0404040404040404 0.209114011538709
0.0303030303030303 0.203868010310765
0.0267332580065543 0.202020202020202
0.0202020202020202 0.198603549520489
0.0101010101010101 0.193362059808091
0.00731374302740835 0.191919191919192
0 0.188091814016968
0 0.181818181818182
0 0.171717171717172
0 0.168683100646291
0.00552252789684216 0.171717171717172
};
\addplot [draw=none, fill=navajowhite254231155]
table{%
x  y
0.00731374302740835 0.191919191919192
0.0101010101010101 0.193362059808091
0.0202020202020202 0.198603549520489
0.0267332580065543 0.202020202020202
0.0303030303030303 0.203868010310765
0.0404040404040404 0.209114011538709
0.0461485598513618 0.212121212121212
0.0505050505050505 0.214377571852089
0.0606060606060606 0.219636600714231
0.0655403667769874 0.222222222222222
0.0707070707070707 0.224900583837964
0.0808080808080808 0.230164619911399
0.0849258042123749 0.232323232323232
0.0909090909090909 0.235481669746242
0.101010101010101 0.241044747615249
0.103477627094973 0.242424242424242
0.111111111111111 0.246460805065222
0.121212121212121 0.251827545255951
0.122522158031974 0.252525252525253
0.131313131313131 0.257141606403572
0.141414141414141 0.262324753334488
0.142015606946842 0.262626262626263
0.151515151515152 0.266851514783173
0.161616161616162 0.271270436724332
0.164930160136059 0.272727272727273
0.171717171717172 0.275666520150678
0.181818181818182 0.280070158082689
0.18809412065555 0.282828282828283
0.191919191919192 0.28448528450312
0.202020202020202 0.288874754258208
0.211248699708702 0.292929292929293
0.212121212121212 0.29330737457086
0.222222222222222 0.297604398497383
0.232323232323232 0.301745738640427
0.235477753567814 0.303030303030303
0.242424242424242 0.305815675430338
0.252525252525253 0.309890610445532
0.260486879837457 0.313131313131313
0.262626262626263 0.313989444667782
0.272727272727273 0.318039526231921
0.282828282828283 0.322125682177003
0.285553495120004 0.323232323232323
0.292929292929293 0.326181208823557
0.303030303030303 0.330246119197306
0.310636206218534 0.333333333333333
0.313131313131313 0.334331348013182
0.323232323232323 0.338377473323649
0.333333333333333 0.34248159482734
0.335647222546543 0.343434343434344
0.343434343434343 0.346598498162646
0.353535353535354 0.350732095839229
0.360331605313796 0.353535353535354
0.363636363636364 0.354878736164695
0.373737373737374 0.358994193102221
0.383838383838384 0.363153583997359
0.385008242539654 0.363636363636364
0.393939393939394 0.367264994332124
0.404040404040404 0.371403550116395
0.409697936994808 0.373737373737374
0.414141414141414 0.375607095247594
0.424242424242424 0.380853808880931
0.429804899423941 0.383838383838384
0.434343434343434 0.386246644694035
0.444444444444444 0.391632952738487
0.448742573714826 0.393939393939394
0.454545454545455 0.39701824458909
0.464646464646465 0.40241339218047
0.467678139997922 0.404040404040404
0.474747474747475 0.407790750544134
0.484848484848485 0.413195100696198
0.486611612510729 0.414141414141414
0.494949494949495 0.418378245392615
0.505050505050505 0.423413345976141
0.506740481545133 0.424242424242424
0.515151515151515 0.428178007735423
0.525252525252525 0.432949241309633
0.528190125518204 0.434343434343434
0.535353535353535 0.437694779863955
0.545454545454546 0.442458251963698
0.549640019143554 0.444444444444444
0.555555555555556 0.4472123492312
0.565656565656566 0.451968341555171
0.571087940401949 0.454545454545455
0.575757575757576 0.456730692752452
0.585858585858586 0.46147952733661
0.592533926073602 0.464646464646465
0.595959595959596 0.466249754781902
0.606060606060606 0.470991669582451
0.613978163048904 0.474747474747475
0.616161616161616 0.475769515891975
0.626262626262626 0.480504778010473
0.635420731506313 0.484848484848485
0.636363636363636 0.485289901806744
0.646464646464647 0.490018841669515
0.656565656565657 0.494803392113923
0.656880777886465 0.494949494949495
0.666666666666667 0.499402848698311
0.676767676767677 0.504056952662344
0.678991790088018 0.505050505050505
0.686868686868687 0.508519209140283
0.696969696969697 0.513002369610239
0.701781773749717 0.515151515151515
0.707070707070707 0.517481121677362
0.717171717171717 0.521884025152692
0.724797348826239 0.525252525252525
0.727272727272727 0.526324216314721
0.737373737373737 0.530593539775974
0.747474747474748 0.534862732730529
0.74863367600308 0.535353535353535
0.757575757575758 0.5390868028097
0.767676767676768 0.54333847581707
0.772674965236849 0.545454545454546
0.777777777777778 0.547585618838542
0.787878787878788 0.551821354541224
0.796701720362317 0.555555555555556
0.797979797979798 0.55608948309585
0.808080808080808 0.560310747788346
0.818181818181818 0.564573390324745
0.820739796738509 0.565656565656566
0.828282828282828 0.56867867428447
0.838383838383838 0.572665982993696
0.845980213012945 0.575757575757576
0.848484848484849 0.576765667668361
0.858585858585859 0.580856338279157
0.868686868686869 0.585034449608771
0.870660916722224 0.585858585858586
0.878787878787879 0.589207097381956
0.888888888888889 0.593399594715567
0.895013440849185 0.595959595959596
0.898989898989899 0.597598570117231
0.909090909090909 0.601774290752231
0.919191919191919 0.605993552847038
0.919372264538255 0.606060606060606
0.929292929292929 0.609710670291027
0.939393939393939 0.613388700069142
0.946953092100858 0.616161616161616
0.94949494949495 0.617082768102696
0.95959595959596 0.620785503144001
0.96969696969697 0.62454408397364
0.974292674601664 0.626262626262626
0.97979797979798 0.628290585121435
0.98989898989899 0.632025927918023
1 0.635795725005707
1 0.636363636363636
1 0.646464646464647
1 0.653169984555545
0.98989898989899 0.649425937687467
0.98188877094606 0.646464646464647
0.97979797979798 0.645685525615419
0.96969696969697 0.641928497556608
0.95959595959596 0.638188989417614
0.954659602503039 0.636363636363636
0.94949494949495 0.634439568162696
0.939393939393939 0.630702748438454
0.929292929292929 0.627025901036047
0.927393221709158 0.626262626262626
0.919191919191919 0.622998259327809
0.909090909090909 0.618825246482092
0.902650143332309 0.616161616161616
0.898989898989899 0.614636715538211
0.888888888888889 0.610440581420071
0.878787878787879 0.606263852234328
0.878296682722304 0.606060606060606
0.868686868686869 0.602059167290469
0.858585858585859 0.59787580429465
0.85395312396445 0.595959595959596
0.848484848484849 0.593685483052289
0.838383838383838 0.589534656689991
0.829159391072894 0.585858585858586
0.828282828282828 0.585509291530431
0.818181818181818 0.581550020417303
0.808080808080808 0.577611544636259
0.803320229754168 0.575757575757576
0.797979797979798 0.573581452912696
0.787878787878788 0.569393883301963
0.778957766829629 0.565656565656566
0.777777777777778 0.565158522592679
0.767676767676768 0.56082737517563
0.757575757575758 0.556543202810297
0.755341936428377 0.555555555555556
0.747474747474748 0.552054359162141
0.737373737373737 0.547583033334027
0.732558395536125 0.545454545454546
0.727272727272727 0.543102068513879
0.717171717171717 0.538623891415889
0.709771315428581 0.535353535353535
0.707070707070707 0.534151299782113
0.696969696969697 0.529467272446819
0.687864214239924 0.525252525252525
0.686868686868687 0.524786349084377
0.676767676767677 0.520023527332627
0.666666666666667 0.515282197836837
0.66638851976215 0.515151515151515
0.656565656565657 0.510508891860084
0.646464646464647 0.505764960839581
0.644943788628795 0.505050505050505
0.636363636363636 0.500994683252604
0.626262626262626 0.496247894735045
0.623498339582801 0.494949494949495
0.616161616161616 0.491481014283465
0.606060606060606 0.486731065677311
0.602052104302421 0.484848484848485
0.595959595959596 0.481967848940129
0.585858585858586 0.477214548092427
0.580604784175845 0.474747474747475
0.575757575757576 0.472455324704041
0.565656565656566 0.467698327898737
0.559156595156766 0.464646464646465
0.555555555555556 0.462943373255799
0.545454545454546 0.45818239843712
0.537707463013277 0.454545454545455
0.535353535353535 0.453432038177888
0.525252525252525 0.448666843192724
0.51625711739337 0.444444444444444
0.515151515151515 0.443921420837028
0.505050505050505 0.439151701086323
0.494949494949495 0.434410617441206
0.494806527721554 0.434343434343434
0.484848484848485 0.429631173905748
0.474747474747475 0.42487723684805
0.473416320619193 0.424242424242424
0.464646464646465 0.419639099052092
0.454545454545455 0.414266110926657
0.454311208192113 0.414141414141414
0.444444444444444 0.40886401837001
0.435376038230558 0.404040404040404
0.434343434343434 0.403487670417945
0.424242424242424 0.398089446416866
0.416441176239516 0.393939393939394
0.414141414141414 0.392708522324854
0.404040404040404 0.387792387077437
0.394344137440933 0.383838383838384
0.393939393939394 0.383671954451906
0.383838383838384 0.379523381012088
0.373737373737374 0.375398163628081
0.369666831892966 0.373737373737374
0.363636363636364 0.371258983362226
0.353535353535354 0.36712475533065
0.344981809674593 0.363636363636364
0.343434343434343 0.363000120511755
0.333333333333333 0.358854737056681
0.323232323232323 0.354731509551648
0.320270868594146 0.353535353535354
0.313131313131313 0.350642429570096
0.303030303030303 0.346576399493612
0.295201014035022 0.343434343434343
0.292929292929293 0.342515245323917
0.282828282828283 0.338437746393017
0.272727272727273 0.334381217379195
0.270117458464242 0.333333333333333
0.262626262626263 0.330304044445214
0.252525252525253 0.326232933440556
0.24506996958794 0.323232323232323
0.242424242424242 0.322158912148225
0.232323232323232 0.317991180096799
0.222222222222222 0.313643673696873
0.221044152605475 0.313131313131313
0.212121212121212 0.309225150680916
0.202020202020202 0.304828341505103
0.197884775820592 0.303030303030303
0.191919191919192 0.300417981941284
0.181818181818182 0.296014269126322
0.174720622964799 0.292929292929293
0.171717171717172 0.291613703097089
0.161616161616162 0.28720185505307
0.151550928619012 0.282828282828283
0.151515151515152 0.282812606731225
0.141414141414141 0.278391358886351
0.131313131313131 0.273997045704369
0.12839304589132 0.272727272727273
0.121212121212121 0.269402622786726
0.111111111111111 0.264467057367536
0.107460283731605 0.262626262626263
0.101010101010101 0.259201493798872
0.0909090909090909 0.253862104697706
0.0883784728104757 0.252525252525253
0.0808080808080808 0.248489083104224
0.0707070707070707 0.243294134080651
0.0689821973332809 0.242424242424242
0.0606060606060606 0.238047968118668
0.0505050505050505 0.232797413288013
0.0495922221073055 0.232323232323232
0.0404040404040404 0.227527537495875
0.0303030303030303 0.222287029695156
0.0301782036788168 0.222222222222222
0.0202020202020202 0.217018794603611
0.0107618954290329 0.212121212121212
0.0101010101010101 0.211776254650028
0 0.206510207605066
0 0.202020202020202
0 0.191919191919192
0 0.188091814016968
0.00731374302740835 0.191919191919192
};
\addplot [draw=none, fill=moccasin254247179]
table{%
x  y
0.0101010101010101 0.211776254650028
0.0107618954290329 0.212121212121212
0.0202020202020202 0.217018794603611
0.0301782036788168 0.222222222222222
0.0303030303030303 0.222287029695156
0.0404040404040404 0.227527537495875
0.0495922221073055 0.232323232323232
0.0505050505050505 0.232797413288013
0.0606060606060606 0.238047968118668
0.0689821973332809 0.242424242424242
0.0707070707070707 0.243294134080651
0.0808080808080808 0.248489083104224
0.0883784728104757 0.252525252525253
0.0909090909090909 0.253862104697706
0.101010101010101 0.259201493798872
0.107460283731605 0.262626262626263
0.111111111111111 0.264467057367536
0.121212121212121 0.269402622786726
0.12839304589132 0.272727272727273
0.131313131313131 0.273997045704369
0.141414141414141 0.278391358886351
0.151515151515152 0.282812606731225
0.151550928619012 0.282828282828283
0.161616161616162 0.28720185505307
0.171717171717172 0.291613703097089
0.174720622964799 0.292929292929293
0.181818181818182 0.296014269126322
0.191919191919192 0.300417981941284
0.197884775820592 0.303030303030303
0.202020202020202 0.304828341505103
0.212121212121212 0.309225150680916
0.221044152605475 0.313131313131313
0.222222222222222 0.313643673696873
0.232323232323232 0.317991180096799
0.242424242424242 0.322158912148225
0.24506996958794 0.323232323232323
0.252525252525253 0.326232933440556
0.262626262626263 0.330304044445214
0.270117458464242 0.333333333333333
0.272727272727273 0.334381217379195
0.282828282828283 0.338437746393017
0.292929292929293 0.342515245323917
0.295201014035022 0.343434343434343
0.303030303030303 0.346576399493612
0.313131313131313 0.350642429570096
0.320270868594146 0.353535353535354
0.323232323232323 0.354731509551648
0.333333333333333 0.358854737056681
0.343434343434344 0.363000120511755
0.344981809674593 0.363636363636364
0.353535353535354 0.36712475533065
0.363636363636364 0.371258983362226
0.369666831892966 0.373737373737374
0.373737373737374 0.375398163628081
0.383838383838384 0.379523381012088
0.393939393939394 0.383671954451906
0.394344137440933 0.383838383838384
0.404040404040404 0.387792387077437
0.414141414141414 0.392708522324854
0.416441176239516 0.393939393939394
0.424242424242424 0.398089446416866
0.434343434343434 0.403487670417945
0.435376038230558 0.404040404040404
0.444444444444444 0.40886401837001
0.454311208192113 0.414141414141414
0.454545454545455 0.414266110926657
0.464646464646465 0.419639099052092
0.473416320619193 0.424242424242424
0.474747474747475 0.42487723684805
0.484848484848485 0.429631173905748
0.494806527721554 0.434343434343434
0.494949494949495 0.434410617441206
0.505050505050505 0.439151701086323
0.515151515151515 0.443921420837028
0.51625711739337 0.444444444444444
0.525252525252525 0.448666843192724
0.535353535353535 0.453432038177888
0.537707463013277 0.454545454545455
0.545454545454546 0.45818239843712
0.555555555555556 0.462943373255799
0.559156595156766 0.464646464646465
0.565656565656566 0.467698327898737
0.575757575757576 0.472455324704041
0.580604784175845 0.474747474747475
0.585858585858586 0.477214548092427
0.595959595959596 0.481967848940129
0.602052104302421 0.484848484848485
0.606060606060606 0.486731065677311
0.616161616161616 0.491481014283465
0.623498339582801 0.494949494949495
0.626262626262626 0.496247894735045
0.636363636363636 0.500994683252604
0.644943788628795 0.505050505050505
0.646464646464647 0.505764960839581
0.656565656565657 0.510508891860084
0.66638851976215 0.515151515151515
0.666666666666667 0.515282197836837
0.676767676767677 0.520023527332627
0.686868686868687 0.524786349084377
0.687864214239924 0.525252525252525
0.696969696969697 0.529467272446819
0.707070707070707 0.534151299782113
0.709771315428581 0.535353535353535
0.717171717171717 0.538623891415889
0.727272727272727 0.543102068513879
0.732558395536125 0.545454545454546
0.737373737373737 0.547583033334027
0.747474747474748 0.552054359162141
0.755341936428377 0.555555555555556
0.757575757575758 0.556543202810297
0.767676767676768 0.56082737517563
0.777777777777778 0.565158522592679
0.778957766829629 0.565656565656566
0.787878787878788 0.569393883301963
0.797979797979798 0.573581452912696
0.803320229754168 0.575757575757576
0.808080808080808 0.577611544636259
0.818181818181818 0.581550020417303
0.828282828282828 0.585509291530431
0.829159391072894 0.585858585858586
0.838383838383838 0.589534656689991
0.848484848484849 0.593685483052289
0.85395312396445 0.595959595959596
0.858585858585859 0.59787580429465
0.868686868686869 0.602059167290469
0.878296682722304 0.606060606060606
0.878787878787879 0.606263852234328
0.888888888888889 0.610440581420071
0.898989898989899 0.614636715538211
0.902650143332309 0.616161616161616
0.909090909090909 0.618825246482092
0.919191919191919 0.622998259327809
0.927393221709158 0.626262626262626
0.929292929292929 0.627025901036047
0.939393939393939 0.630702748438454
0.94949494949495 0.634439568162696
0.954659602503039 0.636363636363636
0.95959595959596 0.638188989417614
0.96969696969697 0.641928497556608
0.97979797979798 0.645685525615419
0.98188877094606 0.646464646464647
0.98989898989899 0.649425937687467
1 0.653169984555545
1 0.656565656565657
1 0.666666666666667
1 0.670603186292618
0.989987129492252 0.666666666666667
0.98989898989899 0.666633385734326
0.97979797979798 0.662822854364679
0.96969696969697 0.659015760864717
0.963201064767046 0.656565656565657
0.95959595959596 0.655227410585867
0.94949494949495 0.651481576042697
0.939393939393939 0.647735660643194
0.936111454335989 0.646464646464647
0.929292929292929 0.643872883228603
0.919191919191919 0.639685899910907
0.911145891952814 0.636363636363636
0.909090909090909 0.635514672528082
0.898989898989899 0.6313342098142
0.888888888888889 0.627144622791658
0.886764588175019 0.626262626262626
0.878787878787879 0.622952436802348
0.868686868686869 0.618764079217211
0.862416415829911 0.616161616161616
0.858585858585859 0.614571453845171
0.848484848484849 0.610382569229627
0.838383838383838 0.606191901703038
0.8380676619484 0.606060606060606
0.828282828282828 0.602016313543377
0.818181818181818 0.598011126603816
0.81295248099254 0.595959595959596
0.808080808080808 0.594055227240043
0.797979797979798 0.589972555705488
0.787878787878788 0.58589111790593
0.787800328337149 0.585858585858586
0.777777777777778 0.581648688836837
0.767676767676768 0.57731852538137
0.764091410754339 0.575757575757576
0.757575757575758 0.572867964276657
0.747474747474747 0.56837338667138
0.741347900296473 0.565656565656566
0.737373737373737 0.563886933653407
0.727272727272727 0.55922088441113
0.71948458592605 0.555555555555556
0.717171717171717 0.554462309156399
0.707070707070707 0.549711937451064
0.698032327180368 0.545454545454546
0.696969696969697 0.544953581562536
0.686868686868687 0.54019718519136
0.676767676767677 0.535439962578129
0.676584364730717 0.535353535353535
0.666666666666667 0.530682442329152
0.656565656565657 0.525926332589862
0.655136333045611 0.525252525252525
0.646464646464647 0.521167708334792
0.636363636363636 0.516412424439853
0.633688549358615 0.515151515151515
0.626262626262626 0.511653043846132
0.616161616161616 0.506898280500733
0.612240965843963 0.505050505050505
0.606060606060606 0.502138448867147
0.595959595959596 0.49738394368575
0.590793415955303 0.494949494949495
0.585858585858586 0.492623984683377
0.575757575757576 0.487869396613982
0.569346028211462 0.484848484848485
0.565656565656566 0.483109634265564
0.555555555555556 0.478354809688091
0.547898327566973 0.474747474747475
0.545454545454546 0.47359556340322
0.535353535353535 0.468840119686091
0.526450603089892 0.464646464646465
0.525252525252525 0.46408165346568
0.515151515151515 0.459325366346927
0.505050505050505 0.454568001013556
0.505002685087981 0.454545454545455
0.494949494949495 0.449810599768832
0.484848484848485 0.445054408933145
0.483554609440128 0.444444444444444
0.474747474747475 0.44029339658778
0.464646464646465 0.435530506131511
0.462133535159472 0.434343434343434
0.454545454545455 0.430682886243457
0.444444444444444 0.425678562061764
0.441606709455178 0.424242424242424
0.434343434343434 0.420367490476719
0.424242424242424 0.414981259156186
0.422668996042036 0.414141414141414
0.414141414141414 0.409592500655033
0.404040404040404 0.404205315459385
0.403686660273012 0.404040404040404
0.393939393939394 0.399722443093266
0.383838383838384 0.395590425996881
0.37980693138432 0.393939393939394
0.373737373737374 0.391454183220373
0.363636363636364 0.387322679137091
0.355124769199542 0.383838383838384
0.353535353535354 0.383187314786379
0.343434343434343 0.379054140601536
0.333333333333333 0.374921649575226
0.330441881591653 0.373737373737374
0.323232323232323 0.370785697120494
0.313131313131313 0.366655461930966
0.305665474247563 0.363636363636364
0.303030303030303 0.362574279136643
0.292929292929293 0.35850772692185
0.282828282828283 0.354440980350106
0.280581396890115 0.353535353535354
0.272727272727273 0.35037136920261
0.262626262626263 0.346306025982062
0.255498182803089 0.343434343434343
0.252525252525253 0.342236041123714
0.242424242424242 0.338054918449175
0.232323232323232 0.333660432052369
0.23157392939657 0.333333333333333
0.222222222222222 0.329254562866002
0.212121212121212 0.324851733338813
0.208410386568802 0.323232323232323
0.202020202020202 0.320444389705222
0.191919191919192 0.316042084706218
0.185247281122984 0.313131313131313
0.181818181818182 0.311634799131905
0.171717171717172 0.307231872116387
0.162083646381167 0.303030303030303
0.161616161616162 0.302826222337503
0.151515151515152 0.298421394950725
0.141414141414141 0.294018016775755
0.138919693080096 0.292929292929293
0.131313131313131 0.289611074253559
0.121212121212121 0.285208722701891
0.115756460183104 0.282828282828283
0.111111111111111 0.28078420478479
0.101010101010101 0.276246604180308
0.0933864918457088 0.272727272727273
0.0909090909090909 0.271473882769304
0.0808080808080808 0.266231739495666
0.0739991024875501 0.262626262626263
0.0707070707070707 0.260884350135706
0.0606060606060606 0.255657429636048
0.0543668873038051 0.252525252525253
0.0505050505050505 0.250581043772257
0.0404040404040404 0.245489195303918
0.0343481299492432 0.242424242424242
0.0303030303030303 0.240319056549526
0.0202020202020202 0.23506658609213
0.014930164000032 0.232323232323232
0.0101010101010101 0.229810157417801
0 0.224557717745758
0 0.222222222222222
0 0.212121212121212
0 0.206510207605066
0.0101010101010101 0.211776254650028
};
\addplot [draw=none, fill=lightgoldenrodyellow247251205]
table{%
x  y
0.0101010101010101 0.229810157417801
0.014930164000032 0.232323232323232
0.0202020202020202 0.23506658609213
0.0303030303030303 0.240319056549526
0.0343481299492432 0.242424242424242
0.0404040404040404 0.245489195303918
0.0505050505050505 0.250581043772257
0.0543668873038051 0.252525252525253
0.0606060606060606 0.255657429636048
0.0707070707070707 0.260884350135706
0.0739991024875501 0.262626262626263
0.0808080808080808 0.266231739495666
0.0909090909090909 0.271473882769304
0.0933864918457087 0.272727272727273
0.101010101010101 0.276246604180308
0.111111111111111 0.28078420478479
0.115756460183104 0.282828282828283
0.121212121212121 0.285208722701891
0.131313131313131 0.289611074253559
0.138919693080096 0.292929292929293
0.141414141414141 0.294018016775755
0.151515151515152 0.298421394950725
0.161616161616162 0.302826222337503
0.162083646381167 0.303030303030303
0.171717171717172 0.307231872116387
0.181818181818182 0.311634799131905
0.185247281122984 0.313131313131313
0.191919191919192 0.316042084706218
0.202020202020202 0.320444389705222
0.208410386568802 0.323232323232323
0.212121212121212 0.324851733338813
0.222222222222222 0.329254562866002
0.23157392939657 0.333333333333333
0.232323232323232 0.333660432052369
0.242424242424242 0.338054918449175
0.252525252525253 0.342236041123714
0.255498182803089 0.343434343434343
0.262626262626263 0.346306025982062
0.272727272727273 0.35037136920261
0.280581396890115 0.353535353535354
0.282828282828283 0.354440980350106
0.292929292929293 0.35850772692185
0.303030303030303 0.362574279136643
0.305665474247564 0.363636363636364
0.313131313131313 0.366655461930966
0.323232323232323 0.370785697120494
0.330441881591653 0.373737373737374
0.333333333333333 0.374921649575226
0.343434343434343 0.379054140601536
0.353535353535354 0.383187314786379
0.355124769199542 0.383838383838384
0.363636363636364 0.387322679137092
0.373737373737374 0.391454183220373
0.37980693138432 0.393939393939394
0.383838383838384 0.395590425996881
0.393939393939394 0.399722443093266
0.403686660273012 0.404040404040404
0.404040404040404 0.404205315459385
0.414141414141414 0.409592500655033
0.422668996042036 0.414141414141414
0.424242424242424 0.414981259156186
0.434343434343434 0.420367490476719
0.441606709455178 0.424242424242424
0.444444444444444 0.425678562061764
0.454545454545455 0.430682886243457
0.462133535159472 0.434343434343434
0.464646464646465 0.435530506131511
0.474747474747475 0.44029339658778
0.483554609440128 0.444444444444444
0.484848484848485 0.445054408933145
0.494949494949495 0.449810599768832
0.505002685087981 0.454545454545455
0.505050505050505 0.454568001013556
0.515151515151515 0.459325366346927
0.525252525252525 0.46408165346568
0.526450603089892 0.464646464646465
0.535353535353535 0.468840119686091
0.545454545454546 0.47359556340322
0.547898327566973 0.474747474747475
0.555555555555556 0.478354809688091
0.565656565656566 0.483109634265563
0.569346028211462 0.484848484848485
0.575757575757576 0.487869396613982
0.585858585858586 0.492623984683377
0.590793415955303 0.494949494949495
0.595959595959596 0.49738394368575
0.606060606060606 0.502138448867147
0.612240965843963 0.505050505050505
0.616161616161616 0.506898280500733
0.626262626262626 0.511653043846132
0.633688549358615 0.515151515151515
0.636363636363636 0.516412424439853
0.646464646464647 0.521167708334792
0.655136333045611 0.525252525252525
0.656565656565657 0.525926332589862
0.666666666666667 0.530682442329152
0.676584364730717 0.535353535353535
0.676767676767677 0.535439962578129
0.686868686868687 0.54019718519136
0.696969696969697 0.544953581562536
0.698032327180368 0.545454545454546
0.707070707070707 0.549711937451064
0.717171717171717 0.554462309156399
0.71948458592605 0.555555555555556
0.727272727272727 0.55922088441113
0.737373737373737 0.563886933653407
0.741347900296473 0.565656565656566
0.747474747474748 0.56837338667138
0.757575757575758 0.572867964276657
0.764091410754338 0.575757575757576
0.767676767676768 0.57731852538137
0.777777777777778 0.581648688836837
0.787800328337149 0.585858585858586
0.787878787878788 0.58589111790593
0.797979797979798 0.589972555705488
0.808080808080808 0.594055227240043
0.81295248099254 0.595959595959596
0.818181818181818 0.598011126603816
0.828282828282828 0.602016313543377
0.8380676619484 0.606060606060606
0.838383838383838 0.606191901703038
0.848484848484849 0.610382569229627
0.858585858585859 0.614571453845171
0.862416415829911 0.616161616161616
0.868686868686869 0.618764079217211
0.878787878787879 0.622952436802348
0.886764588175018 0.626262626262626
0.888888888888889 0.627144622791658
0.898989898989899 0.6313342098142
0.909090909090909 0.635514672528082
0.911145891952814 0.636363636363636
0.919191919191919 0.639685899910907
0.929292929292929 0.643872883228602
0.936111454335989 0.646464646464647
0.939393939393939 0.647735660643194
0.94949494949495 0.651481576042697
0.95959595959596 0.655227410585867
0.963201064767046 0.656565656565657
0.96969696969697 0.659015760864717
0.97979797979798 0.662822854364679
0.98989898989899 0.666633385734326
0.989987129492252 0.666666666666667
1 0.670603186292618
1 0.676767676767677
1 0.686868686868687
1 0.688727242126245
0.995475642717169 0.686868686868687
0.98989898989899 0.684683020477355
0.97979797979798 0.680717858016729
0.96978427968354 0.676767676767677
0.96969696969697 0.676733443654401
0.95959595959596 0.67277576321791
0.94949494949495 0.668802570984427
0.944082434394215 0.666666666666667
0.939393939393939 0.664904548901106
0.929292929292929 0.660704795113319
0.919621923682064 0.656565656565657
0.919191919191919 0.6563859553284
0.909090909090909 0.652202461932725
0.898989898989899 0.648027468155388
0.895232426496246 0.646464646464647
0.888888888888889 0.643842956080225
0.878787878787879 0.639656269732026
0.870881576186487 0.636363636363636
0.868686868686869 0.635455653101492
0.858585858585859 0.631276432678763
0.848484848484849 0.6270632077551
0.846575098910908 0.626262626262626
0.838383838383838 0.622831987381376
0.828282828282828 0.61855437415377
0.822766556121693 0.616161616161616
0.818181818181818 0.614187245655912
0.808080808080808 0.609935871776911
0.79883940302393 0.606060606060606
0.797979797979798 0.605705566204399
0.787878787878788 0.601536249547789
0.777777777777778 0.597321328223669
0.774557379738529 0.595959595959596
0.767676767676768 0.593062459103369
0.757575757575758 0.588716024420981
0.751177705692914 0.585858585858586
0.747474747474748 0.584147943724588
0.737373737373737 0.57939900086514
0.729670833558645 0.575757575757576
0.727272727272727 0.574631133112746
0.717171717171717 0.569885177573778
0.708225619507214 0.565656565656566
0.707070707070707 0.565114000919267
0.696969696969697 0.560370829272933
0.686868686868687 0.555597186851083
0.686780693474413 0.555555555555556
0.676767676767677 0.550856018619542
0.666666666666667 0.546087186637691
0.665329306950114 0.545454545454546
0.656565656565657 0.541340833096639
0.646464646464647 0.536576454774136
0.643879153906121 0.535353535353535
0.636363636363636 0.531825213542135
0.626262626262626 0.527065004692853
0.622430118118741 0.525252525252525
0.616161616161616 0.522309301167308
0.606060606060606 0.51755300291192
0.600982068484837 0.515151515151515
0.595959595959596 0.512792978738485
0.585858585858586 0.508040317415076
0.579535104675741 0.505050505050505
0.575757575757576 0.503276350277556
0.565656565656566 0.498527038844401
0.558088927763043 0.494949494949495
0.555555555555556 0.493759531395065
0.545454545454546 0.489013274796176
0.536643596243272 0.484848484848485
0.535353535353535 0.484242438223927
0.525252525252525 0.479498965099933
0.515199032097576 0.474747474747475
0.515151515151515 0.474725149371055
0.505050505050505 0.46998423324485
0.494949494949495 0.465214924014522
0.493747834386382 0.464646464646465
0.484848484848485 0.460469083796713
0.474747474747475 0.455704227409235
0.472297656961119 0.454545454545455
0.464646464646465 0.450953344493068
0.454545454545455 0.446188185519383
0.450864477764622 0.444444444444444
0.444444444444444 0.441423505620703
0.434343434343434 0.436656317370825
0.429462860815333 0.434343434343434
0.424242424242424 0.431709223792597
0.414141414141414 0.426471004479757
0.409957767909881 0.424242424242424
0.404040404040404 0.421094003265575
0.393939393939394 0.415839309167619
0.389946989477016 0.414141414141414
0.383838383838384 0.41164958049514
0.373737373737374 0.407520553033972
0.365267543315552 0.404040404040404
0.363636363636364 0.403374717535999
0.353535353535354 0.399253522438465
0.343434343434343 0.395111594189085
0.34058297931496 0.393939393939394
0.333333333333333 0.390982412767948
0.323232323232323 0.386851062941878
0.31590097481097 0.383838383838384
0.313131313131313 0.382708211676543
0.303030303030303 0.378591246520212
0.292929292929293 0.374499146293704
0.291046488775802 0.373737373737374
0.282828282828283 0.370439377162343
0.272727272727273 0.366372529309247
0.26596144396659 0.363636363636364
0.262626262626263 0.362297320790479
0.252525252525253 0.358079872986019
0.242424242424242 0.353671149901018
0.242113850731295 0.353535353535354
0.232323232323232 0.349284482221697
0.222222222222222 0.344873433920748
0.21893673414922 0.343434343434343
0.212121212121212 0.34047185824876
0.202020202020202 0.336068828291739
0.19577312488792 0.333333333333333
0.191919191919192 0.331657661687636
0.181818181818182 0.327261490980539
0.172614095291003 0.323232323232323
0.171717171717172 0.322842220064781
0.161616161616162 0.318451688607934
0.151515151515152 0.314036991401969
0.149447723054236 0.313131313131313
0.141414141414141 0.309639802623519
0.131313131313131 0.305233627167456
0.126282010138901 0.303030303030303
0.121212121212121 0.300826200764629
0.111111111111111 0.296427360680448
0.103121140362379 0.292929292929293
0.101010101010101 0.292011252952813
0.0909090909090909 0.287618538487618
0.0808080808080808 0.283152472144999
0.0800957070248759 0.282828282828283
0.0707070707070707 0.278295820947861
0.0606060606060606 0.273230845455684
0.0596176680277085 0.272727272727273
0.0505050505050505 0.267974841640762
0.0404040404040404 0.262862295341945
0.0399315253958793 0.262626262626263
0.0303030303030303 0.257868491157875
0.0202020202020202 0.252850172745734
0.0195488403530427 0.252525252525253
0.0101010101010101 0.247746994174966
0 0.242587465018879
0 0.242424242424242
0 0.232323232323232
0 0.224557717745758
0.0101010101010101 0.229810157417801
};
\addplot [draw=none, fill=honeydew231245234]
table{%
x  y
0.0101010101010101 0.247746994174966
0.0195488403530427 0.252525252525253
0.0202020202020202 0.252850172745734
0.0303030303030303 0.257868491157875
0.0399315253958793 0.262626262626263
0.0404040404040404 0.262862295341945
0.0505050505050505 0.267974841640762
0.0596176680277085 0.272727272727273
0.0606060606060606 0.273230845455684
0.0707070707070707 0.278295820947861
0.0800957070248759 0.282828282828283
0.0808080808080808 0.283152472144999
0.0909090909090909 0.287618538487618
0.101010101010101 0.292011252952813
0.103121140362379 0.292929292929293
0.111111111111111 0.296427360680448
0.121212121212121 0.300826200764629
0.126282010138901 0.303030303030303
0.131313131313131 0.305233627167456
0.141414141414141 0.309639802623519
0.149447723054236 0.313131313131313
0.151515151515152 0.314036991401969
0.161616161616162 0.318451688607934
0.171717171717172 0.322842220064781
0.172614095291003 0.323232323232323
0.181818181818182 0.327261490980539
0.191919191919192 0.331657661687636
0.19577312488792 0.333333333333333
0.202020202020202 0.336068828291739
0.212121212121212 0.34047185824876
0.21893673414922 0.343434343434343
0.222222222222222 0.344873433920748
0.232323232323232 0.349284482221697
0.242113850731295 0.353535353535354
0.242424242424242 0.353671149901018
0.252525252525253 0.358079872986019
0.262626262626263 0.362297320790479
0.26596144396659 0.363636363636364
0.272727272727273 0.366372529309247
0.282828282828283 0.370439377162343
0.291046488775802 0.373737373737374
0.292929292929293 0.374499146293704
0.303030303030303 0.378591246520212
0.313131313131313 0.382708211676543
0.31590097481097 0.383838383838384
0.323232323232323 0.386851062941878
0.333333333333333 0.390982412767948
0.34058297931496 0.393939393939394
0.343434343434343 0.395111594189085
0.353535353535354 0.399253522438465
0.363636363636364 0.403374717535999
0.365267543315552 0.404040404040404
0.373737373737374 0.407520553033972
0.383838383838384 0.41164958049514
0.389946989477016 0.414141414141414
0.393939393939394 0.415839309167619
0.404040404040404 0.421094003265575
0.409957767909881 0.424242424242424
0.414141414141414 0.426471004479757
0.424242424242424 0.431709223792597
0.429462860815333 0.434343434343434
0.434343434343434 0.436656317370825
0.444444444444445 0.441423505620703
0.450864477764622 0.444444444444444
0.454545454545455 0.446188185519383
0.464646464646465 0.450953344493068
0.472297656961119 0.454545454545455
0.474747474747475 0.455704227409235
0.484848484848485 0.460469083796713
0.493747834386382 0.464646464646465
0.494949494949495 0.465214924014522
0.505050505050505 0.46998423324485
0.515151515151515 0.474725149371055
0.515199032097576 0.474747474747475
0.525252525252525 0.479498965099933
0.535353535353535 0.484242438223927
0.536643596243272 0.484848484848485
0.545454545454546 0.489013274796176
0.555555555555556 0.493759531395065
0.558088927763043 0.494949494949495
0.565656565656566 0.498527038844401
0.575757575757576 0.503276350277556
0.579535104675741 0.505050505050505
0.585858585858586 0.508040317415076
0.595959595959596 0.512792978738485
0.600982068484837 0.515151515151515
0.606060606060606 0.51755300291192
0.616161616161616 0.522309301167308
0.622430118118741 0.525252525252525
0.626262626262626 0.527065004692853
0.636363636363636 0.531825213542135
0.643879153906121 0.535353535353535
0.646464646464647 0.536576454774136
0.656565656565657 0.541340833096639
0.665329306950114 0.545454545454546
0.666666666666667 0.546087186637691
0.676767676767677 0.550856018619543
0.686780693474413 0.555555555555556
0.686868686868687 0.555597186851083
0.696969696969697 0.560370829272933
0.707070707070707 0.565114000919267
0.708225619507214 0.565656565656566
0.717171717171717 0.569885177573778
0.727272727272727 0.574631133112746
0.729670833558645 0.575757575757576
0.737373737373737 0.57939900086514
0.747474747474748 0.584147943724588
0.751177705692914 0.585858585858586
0.757575757575758 0.588716024420981
0.767676767676768 0.593062459103369
0.774557379738529 0.595959595959596
0.777777777777778 0.597321328223669
0.787878787878788 0.601536249547789
0.797979797979798 0.605705566204399
0.79883940302393 0.606060606060606
0.808080808080808 0.609935871776911
0.818181818181818 0.614187245655912
0.822766556121693 0.616161616161616
0.828282828282828 0.61855437415377
0.838383838383838 0.622831987381376
0.846575098910908 0.626262626262626
0.848484848484849 0.6270632077551
0.858585858585859 0.631276432678763
0.868686868686869 0.635455653101492
0.870881576186487 0.636363636363636
0.878787878787879 0.639656269732026
0.888888888888889 0.643842956080225
0.895232426496246 0.646464646464647
0.898989898989899 0.648027468155388
0.909090909090909 0.652202461932725
0.919191919191919 0.6563859553284
0.919621923682064 0.656565656565656
0.92929292929293 0.660704795113319
0.939393939393939 0.664904548901106
0.944082434394215 0.666666666666667
0.94949494949495 0.668802570984427
0.95959595959596 0.67277576321791
0.96969696969697 0.676733443654401
0.96978427968354 0.676767676767677
0.97979797979798 0.680717858016729
0.98989898989899 0.684683020477355
0.995475642717169 0.686868686868687
1 0.688727242126245
1 0.696969696969697
1 0.707070707070707
1 0.708134915157803
0.997565465033148 0.707070707070707
0.98989898989899 0.703760360101398
0.97979797979798 0.69937079223128
0.974219717922119 0.696969696969697
0.96969696969697 0.695162166940282
0.95959595959596 0.691203930405798
0.94949494949495 0.687209187458713
0.948690248339916 0.686868686868687
0.939393939393939 0.683055077465104
0.929292929292929 0.67855561728604
0.925298720674483 0.676767676767677
0.919191919191919 0.674068964224727
0.909090909090909 0.669581131706518
0.90254559488544 0.666666666666667
0.898989898989899 0.665175333082632
0.888888888888889 0.660955699571711
0.878787878787879 0.656672398440736
0.878544509760328 0.656565656565657
0.868686868686869 0.652338948970114
0.858585858585859 0.647998878885334
0.855106448504946 0.646464646464647
0.848484848484849 0.64358739803642
0.838383838383838 0.639170094327569
0.83201753531304 0.636363636363636
0.828282828282828 0.634740355562814
0.818181818181818 0.630343765699405
0.808646323915127 0.626262626262626
0.808080808080808 0.626024685792347
0.797979797979798 0.621635319232492
0.787878787878788 0.617211444784618
0.785543792087023 0.616161616161616
0.777777777777778 0.612751840959042
0.767676767676768 0.608279398395111
0.762701451753354 0.606060606060606
0.757575757575758 0.603809443134013
0.747474747474748 0.599351164075058
0.739867465357133 0.595959595959596
0.737373737373737 0.59485038320907
0.727272727272727 0.590292685365496
0.717749906925395 0.585858585858586
0.717171717171717 0.585587896745364
0.707070707070707 0.580860823804192
0.696969696969697 0.576074829910288
0.696301388834457 0.575757575757576
0.686868686868687 0.571345575153394
0.676767676767677 0.566567829105848
0.674847810364303 0.565656565656566
0.666666666666667 0.561829472110412
0.656565656565657 0.557059704964106
0.653396338686062 0.555555555555556
0.646464646464647 0.552312530955468
0.636363636363636 0.547550468291428
0.631946812409795 0.545454545454546
0.626262626262626 0.542794827209968
0.616161616161616 0.53804020965921
0.6104992009895 0.535353535353535
0.606060606060606 0.533276381771836
0.595959595959596 0.528528855343506
0.58905352734593 0.525252525252525
0.585858585858586 0.523757179843355
0.575757575757576 0.519016517892878
0.567609590780201 0.515151515151515
0.565656565656566 0.514237317727083
0.555555555555556 0.509503254300565
0.54616738835145 0.505050505050505
0.545454545454546 0.504716780470511
0.535353535353535 0.499989000019392
0.525252525252525 0.495202097494233
0.524720414545363 0.494949494949495
0.515151515151515 0.490473859347703
0.505050505050505 0.485695204639703
0.503266649037639 0.484848484848485
0.494949494949495 0.480957831718446
0.484848484848485 0.476187208658222
0.481814883128395 0.474747474747475
0.474747474747475 0.471441030415255
0.464646464646465 0.466678116426137
0.460365151786573 0.464646464646465
0.454545454545455 0.461923377626924
0.444444444444444 0.457167926356545
0.438923402572421 0.454545454545455
0.434343434343434 0.452397479621294
0.424242424242424 0.447638743296416
0.417523805512254 0.444444444444444
0.414141414141414 0.442857926058271
0.404040404040404 0.43803431921964
0.396599666306265 0.434343434343434
0.393939393939394 0.432931594382771
0.383838383838384 0.428049172356967
0.374607284718977 0.424242424242424
0.373737373737374 0.423888724582185
0.363636363636364 0.419782181840405
0.353535353535354 0.415634446832026
0.349916688590722 0.414141414141414
0.343434343434343 0.411507110817709
0.333333333333333 0.407379025837713
0.325238191538202 0.404040404040404
0.323232323232323 0.403224918021821
0.313131313131313 0.399114244174324
0.303030303030303 0.394961153182168
0.300554129519148 0.393939393939394
0.292929292929293 0.390847748758465
0.282828282828283 0.386768459473917
0.275609786231747 0.383838383838384
0.272727272727273 0.382685454542709
0.262626262626263 0.378408658843791
0.252525252525253 0.373985970994338
0.251958416560984 0.373737373737374
0.242424242424242 0.36962048700378
0.232323232323232 0.365214550331343
0.228729476358025 0.363636363636364
0.222222222222222 0.360819245088472
0.212121212121212 0.356417028091767
0.205563961232778 0.353535353535354
0.202020202020202 0.352000169989646
0.191919191919192 0.347611976111742
0.182410213610947 0.343434343434343
0.181818181818182 0.343177794196593
0.171717171717172 0.338802360539397
0.161616161616162 0.334378315535017
0.159239272467754 0.333333333333333
0.151515151515152 0.32998857990733
0.141414141414141 0.325580282565423
0.136071971324565 0.323232323232323
0.131313131313131 0.321170998854134
0.121212121212121 0.316777209140619
0.112914491151932 0.313131313131313
0.111111111111111 0.312349931884444
0.101010101010101 0.307969414464785
0.0909090909090909 0.303538530248976
0.0897532250174101 0.303030303030303
0.0808080808080808 0.29915728800508
0.0707070707070707 0.294742646343547
0.0665817734955998 0.292929292929293
0.0606060606060606 0.290248096402282
0.0505050505050505 0.28557224301648
0.0447112087652143 0.282828282828283
0.0404040404040404 0.280669863189397
0.0303030303030303 0.275522000392209
0.0247583807279284 0.272727272727273
0.0202020202020202 0.270481576118799
0.0101010101010101 0.265481145080429
0.00437634488215037 0.262626262626263
0 0.260469233768436
0 0.252525252525253
0 0.242587465018879
0.0101010101010101 0.247746994174966
};
\addplot [draw=none, fill=lavender209235243]
table{%
x  y
0.00437634488215037 0.262626262626263
0.0101010101010101 0.265481145080429
0.0202020202020202 0.270481576118799
0.0247583807279284 0.272727272727273
0.0303030303030303 0.275522000392209
0.0404040404040404 0.280669863189397
0.0447112087652143 0.282828282828283
0.0505050505050505 0.28557224301648
0.0606060606060606 0.290248096402282
0.0665817734955998 0.292929292929293
0.0707070707070707 0.294742646343547
0.0808080808080808 0.29915728800508
0.0897532250174101 0.303030303030303
0.0909090909090909 0.303538530248976
0.101010101010101 0.307969414464785
0.111111111111111 0.312349931884444
0.112914491151932 0.313131313131313
0.121212121212121 0.316777209140619
0.131313131313131 0.321170998854134
0.136071971324565 0.323232323232323
0.141414141414141 0.325580282565423
0.151515151515152 0.32998857990733
0.159239272467754 0.333333333333333
0.161616161616162 0.334378315535017
0.171717171717172 0.338802360539397
0.181818181818182 0.343177794196593
0.182410213610947 0.343434343434343
0.191919191919192 0.347611976111742
0.202020202020202 0.352000169989646
0.205563961232778 0.353535353535354
0.212121212121212 0.356417028091767
0.222222222222222 0.360819245088472
0.228729476358025 0.363636363636364
0.232323232323232 0.365214550331343
0.242424242424242 0.36962048700378
0.251958416560984 0.373737373737374
0.252525252525253 0.373985970994338
0.262626262626263 0.378408658843791
0.272727272727273 0.382685454542709
0.275609786231747 0.383838383838384
0.282828282828283 0.386768459473917
0.292929292929293 0.390847748758465
0.300554129519148 0.393939393939394
0.303030303030303 0.394961153182168
0.313131313131313 0.399114244174324
0.323232323232323 0.403224918021821
0.325238191538202 0.404040404040404
0.333333333333333 0.407379025837713
0.343434343434343 0.411507110817709
0.349916688590722 0.414141414141414
0.353535353535354 0.415634446832026
0.363636363636364 0.419782181840405
0.373737373737374 0.423888724582185
0.374607284718977 0.424242424242424
0.383838383838384 0.428049172356967
0.393939393939394 0.432931594382771
0.396599666306265 0.434343434343434
0.404040404040404 0.43803431921964
0.414141414141414 0.442857926058271
0.417523805512254 0.444444444444444
0.424242424242424 0.447638743296416
0.434343434343434 0.452397479621294
0.438923402572421 0.454545454545455
0.444444444444444 0.457167926356545
0.454545454545455 0.461923377626924
0.460365151786573 0.464646464646465
0.464646464646465 0.466678116426137
0.474747474747475 0.471441030415255
0.481814883128395 0.474747474747475
0.484848484848485 0.476187208658222
0.494949494949495 0.480957831718446
0.503266649037639 0.484848484848485
0.505050505050505 0.485695204639703
0.515151515151515 0.490473859347703
0.524720414545363 0.494949494949495
0.525252525252525 0.495202097494233
0.535353535353535 0.499989000019392
0.545454545454546 0.504716780470511
0.54616738835145 0.505050505050505
0.555555555555556 0.509503254300565
0.565656565656566 0.514237317727083
0.567609590780201 0.515151515151515
0.575757575757576 0.519016517892878
0.585858585858586 0.523757179843355
0.58905352734593 0.525252525252525
0.595959595959596 0.528528855343506
0.606060606060606 0.533276381771836
0.6104992009895 0.535353535353535
0.616161616161616 0.53804020965921
0.626262626262626 0.542794827209968
0.631946812409795 0.545454545454546
0.636363636363636 0.547550468291428
0.646464646464647 0.552312530955468
0.653396338686062 0.555555555555556
0.656565656565657 0.557059704964106
0.666666666666667 0.561829472110412
0.674847810364303 0.565656565656566
0.676767676767677 0.566567829105848
0.686868686868687 0.571345575153394
0.696301388834457 0.575757575757576
0.696969696969697 0.576074829910288
0.707070707070707 0.580860823804192
0.717171717171717 0.585587896745364
0.717749906925395 0.585858585858586
0.727272727272727 0.590292685365496
0.737373737373737 0.59485038320907
0.739867465357133 0.595959595959596
0.747474747474748 0.599351164075058
0.757575757575758 0.603809443134013
0.762701451753354 0.606060606060606
0.767676767676768 0.608279398395111
0.777777777777778 0.612751840959042
0.785543792087023 0.616161616161616
0.787878787878788 0.617211444784618
0.797979797979798 0.621635319232492
0.808080808080808 0.626024685792347
0.808646323915127 0.626262626262626
0.818181818181818 0.630343765699405
0.828282828282828 0.634740355562814
0.83201753531304 0.636363636363636
0.838383838383838 0.639170094327569
0.848484848484848 0.64358739803642
0.855106448504946 0.646464646464647
0.858585858585859 0.647998878885334
0.868686868686869 0.652338948970114
0.878544509760328 0.656565656565657
0.878787878787879 0.656672398440736
0.888888888888889 0.660955699571711
0.898989898989899 0.665175333082632
0.90254559488544 0.666666666666667
0.909090909090909 0.669581131706518
0.919191919191919 0.674068964224727
0.925298720674483 0.676767676767677
0.929292929292929 0.67855561728604
0.93939393939394 0.683055077465104
0.948690248339916 0.686868686868687
0.94949494949495 0.687209187458713
0.95959595959596 0.691203930405798
0.96969696969697 0.695162166940282
0.974219717922119 0.696969696969697
0.97979797979798 0.69937079223128
0.98989898989899 0.703760360101398
0.997565465033148 0.707070707070707
1 0.708134915157803
1 0.717171717171717
1 0.727272727272727
1 0.728581326976755
0.997051505732515 0.727272727272727
0.98989898989899 0.724193470208354
0.97979797979798 0.719804860634275
0.973790645813006 0.717171717171717
0.96969696969697 0.715409039989114
0.95959595959596 0.711038417876561
0.950595254699212 0.707070707070707
0.94949494949495 0.706613323688934
0.939393939393939 0.701985345835057
0.929292929292929 0.697412779150156
0.928314450831679 0.696969696969697
0.919191919191919 0.692890463413443
0.909090909090909 0.688323992544267
0.906006096443094 0.686868686868687
0.898989898989899 0.683616181584979
0.888888888888889 0.678914936743564
0.884277930731219 0.676767676767677
0.878787878787879 0.674265848911502
0.868686868686869 0.669608468080036
0.862381951659536 0.666666666666667
0.858585858585859 0.664998890010288
0.848484848484849 0.660538283393339
0.839623329941435 0.656565656565657
0.838383838383838 0.656028755129442
0.828282828282828 0.65146323257114
0.818181818181818 0.646824795278941
0.817408716021559 0.646464646464647
0.808080808080808 0.642234754610464
0.797979797979798 0.637649973378374
0.795163527580659 0.636363636363636
0.787878787878788 0.633111284615705
0.777777777777778 0.628545355204122
0.772761293323448 0.626262626262626
0.767676767676768 0.624022057732153
0.757575757575758 0.619567011247279
0.74996626016827 0.616161616161616
0.747474747474747 0.615071305916645
0.737373737373737 0.610636449577544
0.727272727272727 0.606118439718746
0.727143595128895 0.606060606060606
0.717171717171717 0.601700197737714
0.707070707070707 0.597192140767179
0.704380803878129 0.595959595959596
0.696969696969697 0.59250466917794
0.686868686868687 0.587734485406137
0.682929177838301 0.585858585858586
0.676767676767677 0.582985847798
0.666666666666667 0.578226844342208
0.661480466976695 0.575757575757576
0.656565656565657 0.57346581894917
0.646464646464647 0.568717707101241
0.640034537998059 0.565656565656566
0.636363636363636 0.563944610031844
0.626262626262626 0.559207061200333
0.618591593416486 0.555555555555556
0.616161616161616 0.554422176459437
0.606060606060606 0.549694994911386
0.597151192837038 0.545454545454546
0.595959595959596 0.544898696494376
0.585858585858586 0.540181548117161
0.575757575757576 0.535374936268429
0.575712649432611 0.535353535353535
0.565656565656566 0.530666732873294
0.555555555555556 0.525872169647246
0.55425459140927 0.525252525252525
0.545454545454546 0.521150645708238
0.535353535353535 0.516367805376241
0.532799601180758 0.515151515151515
0.525252525252525 0.5116332178302
0.515151515151515 0.506861828309076
0.511347715588648 0.505050505050505
0.505050505050505 0.50211450024862
0.494949494949495 0.497354336076829
0.489898695293133 0.494949494949495
0.484848484848485 0.49259460806287
0.474747474747475 0.487845333492331
0.468452548153794 0.484848484848485
0.464646464646465 0.48307350376065
0.454545454545455 0.478334869773262
0.447009197307321 0.474747474747475
0.444444444444444 0.473551244435286
0.434343434343434 0.468822934576912
0.425568498826539 0.464646464646465
0.424242424242424 0.464027246804905
0.414141414141414 0.459299002463057
0.404174263528692 0.454545454545455
0.404040404040404 0.45448286897353
0.393939393939394 0.449763766634361
0.383838383838384 0.444956748266224
0.382605151174485 0.444444444444444
0.373737373737374 0.440812076963197
0.363636363636364 0.436832742117418
0.357534591148666 0.434343434343434
0.353535353535354 0.432723995076734
0.343434343434343 0.428612724526149
0.333333333333333 0.424435405714737
0.332867435969284 0.424242424242424
0.323232323232323 0.420342770254012
0.313131313131313 0.416196126656102
0.308168878096778 0.414141414141414
0.303030303030303 0.412060851872886
0.292929292929293 0.407942687854141
0.283501215502001 0.404040404040404
0.282828282828283 0.40376868105776
0.272727272727273 0.399419386129095
0.262626262626263 0.394996718644611
0.260223649431492 0.393939393939394
0.252525252525253 0.390626920204154
0.242424242424242 0.3862276286008
0.236993537886358 0.383838383838384
0.232323232323232 0.381828269392955
0.222222222222222 0.377450832556946
0.213796066082848 0.373737373737374
0.212121212121212 0.37301438494231
0.202020202020202 0.368646328104167
0.191919191919192 0.36420318837358
0.190634638536733 0.363636363636364
0.181818181818182 0.359833142471814
0.171717171717172 0.355413468616319
0.167459773239268 0.353535353535354
0.161616161616162 0.35101382990361
0.151515151515151 0.346616471740298
0.144299919441339 0.343434343434343
0.141414141414141 0.34218875272307
0.131313131313131 0.337812451170046
0.121212121212121 0.333359365749329
0.121153132738584 0.333333333333333
0.111111111111111 0.329001865319242
0.101010101010101 0.324572718727454
0.0979719848987118 0.323232323232323
0.0909090909090909 0.3201850298228
0.0808080808080808 0.315778675391043
0.0748059531498963 0.313131313131313
0.0707070707070707 0.311362340944077
0.0606060606060606 0.306977487138645
0.0516546037318362 0.303030303030303
0.0505050505050505 0.302533386068886
0.0404040404040404 0.298093510800647
0.0303030303030303 0.293472432148676
0.029127996941231 0.292929292929293
0.0202020202020202 0.288706145983937
0.0101010101010101 0.28381785710554
0.00807476455388255 0.282828282828283
0 0.278861482368569
0 0.272727272727273
0 0.262626262626263
0 0.260469233768436
0.00437634488215037 0.262626262626263
};
\addplot [draw=none, fill=powderblue184223236]
table{%
x  y
0.00807476455388255 0.282828282828283
0.0101010101010101 0.28381785710554
0.0202020202020202 0.288706145983937
0.029127996941231 0.292929292929293
0.0303030303030303 0.293472432148676
0.0404040404040404 0.298093510800647
0.0505050505050505 0.302533386068886
0.0516546037318362 0.303030303030303
0.0606060606060606 0.306977487138645
0.0707070707070707 0.311362340944077
0.0748059531498963 0.313131313131313
0.0808080808080808 0.315778675391043
0.0909090909090909 0.3201850298228
0.0979719848987118 0.323232323232323
0.101010101010101 0.324572718727454
0.111111111111111 0.329001865319242
0.121153132738584 0.333333333333333
0.121212121212121 0.333359365749329
0.131313131313131 0.337812451170046
0.141414141414141 0.34218875272307
0.144299919441339 0.343434343434343
0.151515151515152 0.346616471740298
0.161616161616162 0.35101382990361
0.167459773239268 0.353535353535354
0.171717171717172 0.355413468616319
0.181818181818182 0.359833142471814
0.190634638536733 0.363636363636364
0.191919191919192 0.36420318837358
0.202020202020202 0.368646328104167
0.212121212121212 0.37301438494231
0.213796066082848 0.373737373737374
0.222222222222222 0.377450832556945
0.232323232323232 0.381828269392955
0.236993537886358 0.383838383838384
0.242424242424242 0.3862276286008
0.252525252525253 0.390626920204154
0.260223649431492 0.393939393939394
0.262626262626263 0.394996718644611
0.272727272727273 0.399419386129095
0.282828282828283 0.40376868105776
0.283501215502001 0.404040404040404
0.292929292929293 0.407942687854141
0.303030303030303 0.412060851872886
0.308168878096778 0.414141414141414
0.313131313131313 0.416196126656102
0.323232323232323 0.420342770254012
0.332867435969284 0.424242424242424
0.333333333333333 0.424435405714737
0.343434343434343 0.428612724526149
0.353535353535354 0.432723995076734
0.357534591148666 0.434343434343434
0.363636363636364 0.436832742117418
0.373737373737374 0.440812076963197
0.382605151174485 0.444444444444444
0.383838383838384 0.444956748266224
0.393939393939394 0.449763766634361
0.404040404040404 0.45448286897353
0.404174263528692 0.454545454545455
0.414141414141414 0.459299002463057
0.424242424242424 0.464027246804905
0.425568498826539 0.464646464646465
0.434343434343434 0.468822934576912
0.444444444444444 0.473551244435286
0.447009197307321 0.474747474747475
0.454545454545455 0.478334869773262
0.464646464646465 0.48307350376065
0.468452548153794 0.484848484848485
0.474747474747475 0.487845333492331
0.484848484848485 0.49259460806287
0.489898695293133 0.494949494949495
0.494949494949495 0.497354336076829
0.505050505050505 0.50211450024862
0.511347715588648 0.505050505050505
0.515151515151515 0.506861828309076
0.525252525252525 0.5116332178302
0.532799601180758 0.515151515151515
0.535353535353535 0.516367805376241
0.545454545454546 0.521150645708238
0.55425459140927 0.525252525252525
0.555555555555556 0.525872169647246
0.565656565656566 0.530666732873294
0.575712649432611 0.535353535353535
0.575757575757576 0.535374936268429
0.585858585858586 0.540181548117161
0.595959595959596 0.544898696494376
0.597151192837038 0.545454545454546
0.606060606060606 0.549694994911386
0.616161616161616 0.554422176459437
0.618591593416486 0.555555555555556
0.626262626262626 0.559207061200333
0.636363636363636 0.563944610031844
0.640034537998059 0.565656565656566
0.646464646464647 0.568717707101241
0.656565656565657 0.57346581894917
0.661480466976695 0.575757575757576
0.666666666666667 0.578226844342208
0.676767676767677 0.582985847798
0.682929177838301 0.585858585858586
0.686868686868687 0.587734485406137
0.696969696969697 0.59250466917794
0.704380803878129 0.595959595959596
0.707070707070707 0.597192140767179
0.717171717171717 0.601700197737714
0.727143595128895 0.606060606060606
0.727272727272727 0.606118439718746
0.737373737373737 0.610636449577544
0.747474747474748 0.615071305916645
0.749966260168271 0.616161616161616
0.757575757575758 0.619567011247279
0.767676767676768 0.624022057732153
0.772761293323448 0.626262626262626
0.777777777777778 0.628545355204122
0.787878787878788 0.633111284615705
0.79516352758066 0.636363636363636
0.797979797979798 0.637649973378374
0.808080808080808 0.642234754610464
0.817408716021559 0.646464646464647
0.818181818181818 0.646824795278941
0.828282828282828 0.65146323257114
0.838383838383838 0.656028755129442
0.839623329941435 0.656565656565657
0.848484848484849 0.660538283393339
0.858585858585859 0.664998890010288
0.862381951659536 0.666666666666667
0.868686868686869 0.669608468080036
0.878787878787879 0.674265848911502
0.884277930731219 0.676767676767677
0.888888888888889 0.678914936743564
0.898989898989899 0.683616181584979
0.906006096443094 0.686868686868687
0.909090909090909 0.688323992544267
0.919191919191919 0.692890463413443
0.928314450831679 0.696969696969697
0.929292929292929 0.697412779150156
0.939393939393939 0.701985345835057
0.94949494949495 0.706613323688934
0.950595254699212 0.707070707070707
0.95959595959596 0.711038417876561
0.96969696969697 0.715409039989114
0.973790645813006 0.717171717171717
0.97979797979798 0.719804860634275
0.98989898989899 0.724193470208354
0.997051505732515 0.727272727272727
1 0.728581326976755
1 0.737373737373737
1 0.747474747474748
1 0.751259586112011
0.99218708494323 0.747474747474748
0.98989898989899 0.746398133512952
0.97979797979798 0.741749355266379
0.970062658847929 0.737373737373737
0.96969696969697 0.737216719353706
0.95959595959596 0.732642878236032
0.94949494949495 0.727646506719862
0.94876991121571 0.727272727272727
0.939393939393939 0.722548696262871
0.929292929292929 0.717348767289009
0.928949505135086 0.717171717171717
0.919191919191919 0.712365701230163
0.909090909090909 0.70742495105115
0.90835727489829 0.707070707070707
0.898989898989899 0.702752195082546
0.888888888888889 0.697995340225856
0.886714908370572 0.696969696969697
0.878787878787879 0.693322275742658
0.868686868686869 0.688547752171572
0.865277278898804 0.686868686868687
0.858585858585859 0.683641474830714
0.848484848484849 0.678714321656099
0.844558886795688 0.676767676767677
0.838383838383838 0.673785710618069
0.828282828282828 0.668835784282082
0.823908061288272 0.666666666666667
0.818181818181818 0.664007891897347
0.808080808080808 0.659257353156684
0.802300375000543 0.656565656565657
0.797979797979798 0.654643446288074
0.787878787878788 0.650106844932956
0.779929672931241 0.646464646464647
0.777777777777778 0.645507074874038
0.767676767676768 0.640993458981748
0.757575757575758 0.636366289855607
0.757569949638722 0.636363636363636
0.747474747474748 0.631934933059911
0.737373737373738 0.627428311738938
0.73477992898003 0.626262626262626
0.727272727272727 0.622991903705045
0.717171717171717 0.618514571277021
0.711934817289872 0.616161616161616
0.707070707070707 0.61404188478872
0.696969696969697 0.609592794295667
0.689106239438197 0.606060606060606
0.686868686868687 0.60506373644436
0.676767676767677 0.600486802604382
0.667198776022212 0.595959595959596
0.666666666666667 0.595712255358054
0.656565656565657 0.591015333988735
0.646464646464647 0.586200629699243
0.64574897064795 0.585858585858586
0.636363636363636 0.581499528965234
0.626262626262626 0.576700396688975
0.624289685118123 0.575757575757576
0.616161616161616 0.571982052501767
0.606060606060606 0.567198130279652
0.60283442340683 0.565656565656566
0.595959595959596 0.562462759054775
0.585858585858586 0.557693777010988
0.581383212174666 0.555555555555556
0.575757575757576 0.552941806662796
0.565656565656566 0.548187478351346
0.559935803212111 0.545454545454546
0.555555555555556 0.543419202733978
0.545454545454546 0.538679316092006
0.538492035703965 0.535353535353535
0.535353535353535 0.533895008110073
0.525252525252525 0.529169229495658
0.517051969127331 0.525252525252525
0.515151515151515 0.524369249012526
0.505050505050505 0.519657273341416
0.495615637335313 0.515151515151515
0.494949494949495 0.51484187632137
0.484848484848485 0.510143534775486
0.474747474747475 0.505327108055697
0.474168728073437 0.505050505050505
0.464646464646465 0.500627902976275
0.454545454545455 0.495827098310395
0.452709016608983 0.494949494949495
0.444444444444444 0.491110574883152
0.434343434343434 0.486324966562165
0.431253456054557 0.484848484848485
0.424242424242424 0.481591512050887
0.414141414141414 0.476820906627335
0.409801696886663 0.474747474747475
0.404040404040404 0.47206800889509
0.393939393939394 0.467302227252446
0.388392068952739 0.464646464646465
0.383838383838384 0.462525879837095
0.373737373737374 0.457875413569843
0.364945385885353 0.454545454545455
0.363636363636364 0.454080881687621
0.353535353535354 0.450487642264769
0.343434343434343 0.446707255276916
0.337600016040119 0.444444444444444
0.333333333333333 0.4427233340074
0.323232323232323 0.438616763400684
0.313131313131313 0.434422502377725
0.312941118589564 0.434343434343434
0.303030303030303 0.430347416990106
0.292929292929293 0.426082175678301
0.288823506635026 0.424242424242424
0.282828282828283 0.421632986783734
0.272727272727273 0.417180861112981
0.265867842780876 0.414141414141414
0.262626262626263 0.412751277380246
0.252525252525253 0.408392187472238
0.242665468816853 0.404040404040404
0.242424242424242 0.403936927053892
0.232323232323232 0.399605566926577
0.222222222222222 0.395176657108724
0.21942062794583 0.393939393939394
0.212121212121212 0.390809449963703
0.202020202020202 0.386402357480412
0.1962280530818 0.383838383838384
0.191919191919192 0.381985795580193
0.181818181818182 0.377604857122214
0.173079239504285 0.373737373737374
0.171717171717172 0.373151590958495
0.161616161616162 0.368798392252158
0.151515151515152 0.364345605417961
0.149913490333605 0.363636363636364
0.141414141414141 0.359983424802212
0.131313131313131 0.355561237289589
0.126737023640391 0.353535353535354
0.121212121212121 0.351160177543206
0.111111111111111 0.346767490675618
0.103580321492317 0.343434343434343
0.101010101010101 0.342329097442635
0.0909090909090909 0.337964659016253
0.0808080808080808 0.333498884357153
0.0804342623274207 0.333333333333333
0.0707070707070707 0.329153116517756
0.0606060606060606 0.324718539491966
0.0572493140324674 0.323232323232323
0.0505050505050505 0.320333247011118
0.0404040404040404 0.315934692763886
0.0340611392576869 0.313131313131313
0.0303030303030303 0.311517930334987
0.0202020202020202 0.307171373728572
0.0109415270556818 0.303030303030303
0.0101010101010101 0.302646888221492
0 0.298055610144796
0 0.292929292929293
0 0.282828282828283
0 0.278861482368569
0.00807476455388255 0.282828282828283
};
\addplot [draw=none, fill=lightblue156205226]
table{%
x  y
0.0101010101010101 0.302646888221492
0.0109415270556818 0.303030303030303
0.0202020202020202 0.307171373728572
0.0303030303030303 0.311517930334987
0.0340611392576869 0.313131313131313
0.0404040404040404 0.315934692763886
0.0505050505050505 0.320333247011118
0.0572493140324674 0.323232323232323
0.0606060606060606 0.324718539491966
0.0707070707070707 0.329153116517756
0.0804342623274207 0.333333333333333
0.0808080808080808 0.333498884357153
0.0909090909090909 0.337964659016253
0.101010101010101 0.342329097442635
0.103580321492317 0.343434343434343
0.111111111111111 0.346767490675618
0.121212121212121 0.351160177543206
0.126737023640391 0.353535353535354
0.131313131313131 0.355561237289589
0.141414141414141 0.359983424802212
0.149913490333605 0.363636363636364
0.151515151515152 0.364345605417961
0.161616161616162 0.368798392252158
0.171717171717172 0.373151590958495
0.173079239504285 0.373737373737374
0.181818181818182 0.377604857122214
0.191919191919192 0.381985795580193
0.1962280530818 0.383838383838384
0.202020202020202 0.386402357480412
0.212121212121212 0.390809449963703
0.21942062794583 0.393939393939394
0.222222222222222 0.395176657108724
0.232323232323232 0.399605566926577
0.242424242424242 0.403936927053892
0.242665468816853 0.404040404040404
0.252525252525253 0.408392187472238
0.262626262626263 0.412751277380246
0.265867842780876 0.414141414141414
0.272727272727273 0.417180861112981
0.282828282828283 0.421632986783734
0.288823506635026 0.424242424242424
0.292929292929293 0.426082175678301
0.303030303030303 0.430347416990106
0.312941118589564 0.434343434343434
0.313131313131313 0.434422502377725
0.323232323232323 0.438616763400684
0.333333333333333 0.4427233340074
0.337600016040119 0.444444444444444
0.343434343434343 0.446707255276916
0.353535353535354 0.450487642264769
0.363636363636364 0.454080881687621
0.364945385885353 0.454545454545455
0.373737373737374 0.457875413569843
0.383838383838384 0.462525879837095
0.388392068952739 0.464646464646465
0.393939393939394 0.467302227252446
0.404040404040404 0.47206800889509
0.409801696886663 0.474747474747475
0.414141414141414 0.476820906627335
0.424242424242424 0.481591512050887
0.431253456054557 0.484848484848485
0.434343434343434 0.486324966562165
0.444444444444444 0.491110574883152
0.452709016608983 0.494949494949495
0.454545454545455 0.495827098310395
0.464646464646465 0.500627902976275
0.474168728073437 0.505050505050505
0.474747474747475 0.505327108055697
0.484848484848485 0.510143534775486
0.494949494949495 0.514841876321371
0.495615637335313 0.515151515151515
0.505050505050505 0.519657273341416
0.515151515151515 0.524369249012526
0.517051969127331 0.525252525252525
0.525252525252525 0.529169229495658
0.535353535353535 0.533895008110073
0.538492035703965 0.535353535353535
0.545454545454546 0.538679316092006
0.555555555555556 0.543419202733978
0.559935803212111 0.545454545454546
0.565656565656566 0.548187478351346
0.575757575757576 0.552941806662796
0.581383212174666 0.555555555555556
0.585858585858586 0.557693777010988
0.595959595959596 0.562462759054775
0.60283442340683 0.565656565656566
0.606060606060606 0.567198130279652
0.616161616161616 0.571982052501767
0.624289685118123 0.575757575757576
0.626262626262626 0.576700396688975
0.636363636363636 0.581499528965234
0.64574897064795 0.585858585858586
0.646464646464647 0.586200629699243
0.656565656565657 0.591015333988735
0.666666666666667 0.595712255358054
0.667198776022212 0.595959595959596
0.676767676767677 0.600486802604382
0.686868686868687 0.60506373644436
0.689106239438197 0.606060606060606
0.696969696969697 0.609592794295667
0.707070707070707 0.61404188478872
0.711934817289872 0.616161616161616
0.717171717171717 0.618514571277021
0.727272727272727 0.622991903705045
0.73477992898003 0.626262626262626
0.737373737373737 0.627428311738938
0.747474747474747 0.631934933059911
0.757569949638722 0.636363636363636
0.757575757575758 0.636366289855607
0.767676767676768 0.640993458981748
0.777777777777778 0.645507074874038
0.779929672931241 0.646464646464647
0.787878787878788 0.650106844932956
0.797979797979798 0.654643446288074
0.802300375000543 0.656565656565657
0.808080808080808 0.659257353156684
0.818181818181818 0.664007891897347
0.823908061288272 0.666666666666667
0.828282828282828 0.668835784282082
0.838383838383838 0.673785710618069
0.844558886795688 0.676767676767677
0.848484848484849 0.678714321656099
0.858585858585859 0.683641474830714
0.865277278898804 0.686868686868687
0.868686868686869 0.688547752171572
0.878787878787879 0.693322275742658
0.886714908370572 0.696969696969697
0.888888888888889 0.697995340225856
0.898989898989899 0.702752195082546
0.90835727489829 0.707070707070707
0.909090909090909 0.70742495105115
0.919191919191919 0.712365701230163
0.928949505135085 0.717171717171717
0.929292929292929 0.717348767289009
0.939393939393939 0.722548696262871
0.94876991121571 0.727272727272727
0.94949494949495 0.727646506719862
0.95959595959596 0.732642878236032
0.96969696969697 0.737216719353706
0.970062658847929 0.737373737373738
0.97979797979798 0.741749355266379
0.98989898989899 0.746398133512952
0.99218708494323 0.747474747474748
1 0.751259586112011
1 0.757575757575758
1 0.767676767676768
1 0.775895495909937
0.98989898989899 0.770835649390864
0.983697963850401 0.767676767676768
0.97979797979798 0.76574175872165
0.96969696969697 0.760680515712403
0.963955724117872 0.757575757575758
0.95959595959596 0.755357110663467
0.94949494949495 0.750001252364834
0.944665593439532 0.747474747474747
0.939393939393939 0.744825492352617
0.929292929292929 0.739628359973107
0.924979877867028 0.737373737373737
0.919191919191919 0.734419381416924
0.909090909090909 0.729133772551779
0.90566619767294 0.727272727272727
0.898989898989899 0.72374632672071
0.888888888888889 0.718371118921731
0.886605400215407 0.717171717171717
0.878787878787879 0.713370103944427
0.868686868686869 0.70833808829247
0.866156051163516 0.707070707070707
0.858585858585859 0.703420515764279
0.848484848484848 0.698462255020801
0.84548078818671 0.696969696969697
0.838383838383838 0.693554345931963
0.828282828282828 0.6885871074967
0.824828232726714 0.686868686868687
0.818181818181818 0.683670030376058
0.808080808080808 0.678709869790453
0.804146999560758 0.676767676767677
0.797979797979798 0.673835393973182
0.787878787878788 0.669029644562728
0.782988763129974 0.666666666666667
0.777777777777778 0.664327610911037
0.767676767676768 0.659725818467942
0.7608849499598 0.656565656565657
0.757575757575758 0.655098916705206
0.747474747474748 0.650580757193058
0.73852323621668 0.646464646464647
0.737373737373737 0.645958431999211
0.727272727272727 0.641531497004014
0.717171717171717 0.636997997100045
0.715765488670561 0.636363636363636
0.707070707070707 0.632590721669483
0.696969696969697 0.628094114932663
0.692908845002859 0.626262626262626
0.686868686868687 0.62364099849979
0.676767676767677 0.619180112745505
0.670073506249912 0.616161616161616
0.666666666666667 0.614681773812183
0.656565656565657 0.610192715094632
0.647684972478533 0.606060606060606
0.646464646464647 0.605495440460778
0.636363636363636 0.60080390382086
0.626262626262626 0.595963835087916
0.62625378635943 0.595959595959596
0.616161616161616 0.591289156590713
0.606060606060606 0.58646846755556
0.604788709318055 0.585858585858586
0.595959595959596 0.581772168566375
0.585858585858586 0.576970458964348
0.583328869311936 0.575757575757576
0.575757575757576 0.572253013475505
0.565656565656566 0.56747003546029
0.561873848830505 0.565656565656566
0.555555555555556 0.562731658294603
0.545454545454546 0.557967126546318
0.540423857684056 0.555555555555556
0.535353535353535 0.553208122343429
0.525252525252525 0.548461848406252
0.518978426411004 0.545454545454546
0.515151515151515 0.543682601093684
0.505050505050505 0.538954181104514
0.497537773059664 0.535353535353535
0.494949494949495 0.53415498774428
0.484848484848485 0.529444224615522
0.476101608101872 0.525252525252525
0.474747474747475 0.524625405178638
0.464646464646465 0.519931986468406
0.454670077728735 0.515151515151515
0.454545454545455 0.515093794013254
0.444444444444444 0.510417456870059
0.434343434343434 0.505594678300906
0.433208585420754 0.505050505050505
0.424242424242424 0.500900698882535
0.414141414141414 0.496096914681328
0.411748283409107 0.494949494949495
0.404040404040404 0.491381717624794
0.393939393939394 0.486596750987843
0.390292759412187 0.484848484848485
0.383838383838384 0.481857676240393
0.373737373737374 0.477081483109956
0.36872548739967 0.474747474747475
0.363636363636364 0.472566578220824
0.353535353535354 0.468948212370915
0.343434343434343 0.465237336291999
0.34183366897755 0.464646464646465
0.333333333333333 0.46164525576612
0.323232323232323 0.458006538515389
0.313850634754804 0.454545454545455
0.313131313131313 0.454274893063623
0.303030303030303 0.450138846631112
0.292929292929293 0.445689242005918
0.290161230380752 0.444444444444445
0.282828282828283 0.441264931032752
0.272727272727273 0.436796185603038
0.267272052513554 0.434343434343434
0.262626262626263 0.432330742313672
0.252525252525253 0.42793930279886
0.244180374359967 0.424242424242424
0.242424242424242 0.423492081637449
0.232323232323232 0.419158593829469
0.222222222222222 0.414700665157427
0.220960500471093 0.414141414141414
0.212121212121212 0.410366753874572
0.202020202020202 0.405947510477806
0.197722972882693 0.404040404040404
0.191919191919192 0.401555980124414
0.181818181818182 0.397162259773421
0.174562764024936 0.393939393939394
0.171717171717172 0.392720381027186
0.161616161616162 0.38836231541782
0.151515151515152 0.383877640738992
0.151426821086199 0.383838383838384
0.141414141414141 0.379551548242135
0.131313131313131 0.375105472498932
0.128234140608953 0.373737373737374
0.121212121212121 0.370730245666783
0.111111111111111 0.366321515094487
0.105066667752475 0.363636363636364
0.101010101010101 0.361898770334984
0.0909090909090909 0.357526198663529
0.0819234788482985 0.353535353535354
0.0808080808080808 0.353057469099903
0.0707070707070707 0.348719864282268
0.0606060606060606 0.34425802778847
0.0587520357185252 0.343434343434344
0.0505050505050505 0.339903570942077
0.0404040404040404 0.335486544491277
0.0355501200650076 0.333333333333333
0.0303030303030303 0.331089504246105
0.0202020202020202 0.326709476746225
0.0123617732855593 0.323232323232323
0.0101010101010101 0.322269471840293
0 0.317996391940054
0 0.313131313131313
0 0.303030303030303
0 0.298055610144796
0.0101010101010101 0.302646888221492
};
\addplot [draw=none, fill=skyblue128183214]
table{%
x  y
0.0101010101010101 0.322269471840293
0.0123617732855593 0.323232323232323
0.0202020202020202 0.326709476746225
0.0303030303030303 0.331089504246105
0.0355501200650076 0.333333333333333
0.0404040404040404 0.335486544491277
0.0505050505050505 0.339903570942077
0.0587520357185252 0.343434343434344
0.0606060606060606 0.34425802778847
0.0707070707070707 0.348719864282268
0.0808080808080808 0.353057469099903
0.0819234788482985 0.353535353535354
0.0909090909090909 0.357526198663529
0.101010101010101 0.361898770334984
0.105066667752475 0.363636363636364
0.111111111111111 0.366321515094487
0.121212121212121 0.370730245666783
0.128234140608953 0.373737373737374
0.131313131313131 0.375105472498932
0.141414141414141 0.379551548242135
0.151426821086199 0.383838383838384
0.151515151515152 0.383877640738992
0.161616161616162 0.38836231541782
0.171717171717172 0.392720381027186
0.174562764024936 0.393939393939394
0.181818181818182 0.397162259773421
0.191919191919192 0.401555980124414
0.197722972882693 0.404040404040404
0.202020202020202 0.405947510477806
0.212121212121212 0.410366753874572
0.220960500471093 0.414141414141414
0.222222222222222 0.414700665157427
0.232323232323232 0.419158593829469
0.242424242424242 0.423492081637449
0.244180374359967 0.424242424242424
0.252525252525253 0.42793930279886
0.262626262626263 0.432330742313672
0.267272052513554 0.434343434343434
0.272727272727273 0.436796185603038
0.282828282828283 0.441264931032752
0.290161230380752 0.444444444444444
0.292929292929293 0.445689242005918
0.303030303030303 0.450138846631112
0.313131313131313 0.454274893063623
0.313850634754804 0.454545454545455
0.323232323232323 0.458006538515389
0.333333333333333 0.46164525576612
0.34183366897755 0.464646464646465
0.343434343434343 0.465237336291999
0.353535353535354 0.468948212370915
0.363636363636364 0.472566578220824
0.36872548739967 0.474747474747475
0.373737373737374 0.477081483109956
0.383838383838384 0.481857676240393
0.390292759412187 0.484848484848485
0.393939393939394 0.486596750987843
0.404040404040404 0.491381717624794
0.411748283409107 0.494949494949495
0.414141414141414 0.496096914681328
0.424242424242424 0.500900698882535
0.433208585420754 0.505050505050505
0.434343434343434 0.505594678300906
0.444444444444444 0.510417456870059
0.454545454545455 0.515093794013254
0.454670077728735 0.515151515151515
0.464646464646465 0.519931986468406
0.474747474747475 0.524625405178638
0.476101608101872 0.525252525252525
0.484848484848485 0.529444224615522
0.494949494949495 0.53415498774428
0.497537773059664 0.535353535353535
0.505050505050505 0.538954181104514
0.515151515151515 0.543682601093684
0.518978426411004 0.545454545454546
0.525252525252525 0.548461848406252
0.535353535353535 0.553208122343429
0.540423857684056 0.555555555555556
0.545454545454546 0.557967126546318
0.555555555555556 0.562731658294603
0.561873848830505 0.565656565656566
0.565656565656566 0.56747003546029
0.575757575757576 0.572253013475505
0.583328869311936 0.575757575757576
0.585858585858586 0.576970458964348
0.595959595959596 0.581772168566375
0.604788709318055 0.585858585858586
0.606060606060606 0.58646846755556
0.616161616161616 0.591289156590713
0.62625378635943 0.595959595959596
0.626262626262626 0.595963835087916
0.636363636363636 0.60080390382086
0.646464646464647 0.605495440460778
0.647684972478533 0.606060606060606
0.656565656565657 0.610192715094632
0.666666666666667 0.614681773812183
0.670073506249912 0.616161616161616
0.676767676767677 0.619180112745504
0.686868686868687 0.62364099849979
0.692908845002859 0.626262626262626
0.696969696969697 0.628094114932663
0.707070707070707 0.632590721669483
0.715765488670561 0.636363636363636
0.717171717171717 0.636997997100045
0.727272727272727 0.641531497004014
0.737373737373737 0.645958431999211
0.73852323621668 0.646464646464647
0.747474747474748 0.650580757193058
0.757575757575758 0.655098916705206
0.7608849499598 0.656565656565657
0.767676767676768 0.659725818467942
0.777777777777778 0.664327610911037
0.782988763129974 0.666666666666667
0.787878787878788 0.669029644562728
0.797979797979798 0.673835393973182
0.804146999560758 0.676767676767677
0.808080808080808 0.678709869790453
0.818181818181818 0.683670030376058
0.824828232726714 0.686868686868687
0.828282828282828 0.6885871074967
0.838383838383838 0.693554345931963
0.845480788186709 0.696969696969697
0.848484848484849 0.698462255020801
0.858585858585859 0.703420515764279
0.866156051163515 0.707070707070707
0.868686868686869 0.70833808829247
0.878787878787879 0.713370103944427
0.886605400215407 0.717171717171717
0.888888888888889 0.718371118921731
0.898989898989899 0.72374632672071
0.90566619767294 0.727272727272727
0.909090909090909 0.729133772551779
0.919191919191919 0.734419381416924
0.924979877867028 0.737373737373737
0.929292929292929 0.739628359973107
0.939393939393939 0.744825492352617
0.944665593439532 0.747474747474748
0.94949494949495 0.750001252364834
0.95959595959596 0.755357110663467
0.963955724117872 0.757575757575758
0.96969696969697 0.760680515712403
0.97979797979798 0.76574175872165
0.983697963850401 0.767676767676768
0.98989898989899 0.770835649390864
1 0.775895495909937
1 0.777777777777778
1 0.787878787878788
1 0.797979797979798
1 0.803205905564248
0.98989898989899 0.798046881273416
0.989772596281311 0.797979797979798
0.97979797979798 0.792831608827111
0.970808988819193 0.787878787878788
0.96969696969697 0.787292156922907
0.95959595959596 0.781519547246248
0.953231267416435 0.777777777777778
0.94949494949495 0.775644297385537
0.939393939393939 0.769791834145147
0.935796687926881 0.767676767676768
0.929292929292929 0.764056699461641
0.919191919191919 0.758460368910219
0.917573864867679 0.757575757575758
0.909090909090909 0.753108521849581
0.898989898989899 0.747612131954118
0.898737812860471 0.747474747474748
0.888888888888889 0.742288475124837
0.879866203454648 0.737373737373737
0.878787878787879 0.736805624414958
0.868686868686869 0.73146471011389
0.860991734287569 0.727272727272727
0.858585858585859 0.726068304056263
0.848484848484849 0.721097656038248
0.840606707821239 0.717171717171717
0.838383838383838 0.716109844620136
0.828282828282828 0.711240420027903
0.819919094011855 0.707070707070707
0.818181818181818 0.706237165168931
0.808080808080808 0.701362378084011
0.799274936697145 0.696969696969697
0.797979797979798 0.696348274551789
0.787878787878788 0.691578149540058
0.778161636799198 0.686868686868687
0.777777777777778 0.686689944830269
0.767676767676768 0.681983199661102
0.757575757575758 0.677100236040633
0.756889967514026 0.676767676767677
0.747474747474748 0.672386292826212
0.737373737373737 0.667522736647966
0.735608261177271 0.666666666666667
0.727272727272727 0.662942289898499
0.717171717171717 0.658292730262645
0.713457795038872 0.656565656565657
0.707070707070707 0.653785020886407
0.696969696969697 0.649318617712718
0.690663975699753 0.646464646464647
0.686868686868687 0.644823579909485
0.676767676767677 0.640399039136277
0.667849816819554 0.636363636363636
0.666666666666667 0.635851949320084
0.656565656565657 0.631468160529712
0.646464646464647 0.626922088083058
0.645008096901301 0.626262626262626
0.636363636363636 0.622526165512661
0.626262626262626 0.618024055607559
0.622232322866358 0.616161616161616
0.616161616161616 0.613363829536993
0.606060606060606 0.608601651717022
0.600777478598228 0.606060606060606
0.595959595959596 0.603838029561315
0.585858585858586 0.599097675003742
0.579333601076916 0.595959595959596
0.575757575757576 0.594309774431733
0.565656565656566 0.58959087963558
0.557895336673388 0.585858585858586
0.555555555555556 0.584779015512341
0.545454545454545 0.580081341761857
0.536462637715548 0.575757575757576
0.535353535353535 0.575245790804007
0.525252525252525 0.570569029841395
0.515151515151515 0.565714503790727
0.515031094868778 0.565656565656566
0.505050505050505 0.561053979423469
0.494949494949495 0.556222318735288
0.493563559860226 0.555555555555556
0.484848484848485 0.551536294735009
0.474747474747475 0.546727316808179
0.472101673713491 0.545454545454546
0.464646464646465 0.542015984625721
0.454545454545455 0.537229333325356
0.450645735916277 0.535353535353535
0.444444444444445 0.532493087597651
0.434343434343434 0.527728519615999
0.429195562481629 0.525252525252525
0.424242424242424 0.522967584051008
0.414141414141414 0.518224840459176
0.407751115789586 0.515151515151515
0.404040404040404 0.513439573645145
0.393939393939394 0.508718364463842
0.386312320042569 0.505050505050505
0.383838383838384 0.503909031278704
0.373737373737374 0.499209041460688
0.36487910343994 0.494949494949495
0.363636363636364 0.494375510575169
0.353535353535354 0.490074626148118
0.343434343434343 0.486378889226715
0.339305175864736 0.484848484848485
0.333333333333333 0.482749132414861
0.323232323232323 0.479029369560987
0.313131313131313 0.474979826070872
0.312553271523094 0.474747474747475
0.303030303030303 0.471113665210904
0.292929292929293 0.467139554196908
0.286724420723761 0.464646464646465
0.282828282828283 0.463128366870891
0.272727272727273 0.459060664598334
0.262626262626263 0.454726698729936
0.262210923125126 0.454545454545455
0.252525252525253 0.450362064383229
0.242424242424242 0.445881355839193
0.239196316906956 0.444444444444444
0.232323232323232 0.44152000452461
0.222222222222222 0.437124158234413
0.215968619704593 0.434343434343434
0.212121212121212 0.432706079282417
0.202020202020202 0.428354313872177
0.192771236693366 0.424242424242424
0.191919191919192 0.423879739893065
0.181818181818182 0.419565705228711
0.171717171717172 0.415096630067833
0.169575040820805 0.414141414141414
0.161616161616162 0.410746156854719
0.151515151515152 0.406322148590994
0.146397252356219 0.404040404040404
0.141414141414141 0.401914175817799
0.131313131313131 0.397533994835757
0.123249007155271 0.393939393939394
0.121212121212121 0.39307010836505
0.111111111111111 0.38873258312256
0.101010101010101 0.384244662580198
0.100099063866677 0.383838383838384
0.0909090909090909 0.379918277212698
0.0808080808080808 0.375475931167347
0.0769088746156571 0.373737373737374
0.0707070707070707 0.37109133202173
0.0606060606060606 0.366693331111836
0.0537446811351291 0.363636363636364
0.0505050505050505 0.362254610066731
0.0404040404040404 0.357906627401675
0.0305815162179789 0.353535353535354
0.0303030303030303 0.3534166744554
0.0202020202020202 0.349110971772503
0.0101010101010101 0.344657845224969
0.00735297185703955 0.343434343434343
0 0.340302319091064
0 0.333333333333333
0 0.323232323232323
0 0.317996391940054
0.0101010101010101 0.322269471840293
};
\addplot [draw=none, fill=cornflowerblue103157201]
table{%
x  y
0.00735297185703955 0.343434343434343
0.0101010101010101 0.344657845224969
0.0202020202020202 0.349110971772503
0.0303030303030303 0.3534166744554
0.0305815162179789 0.353535353535354
0.0404040404040404 0.357906627401675
0.0505050505050505 0.362254610066731
0.0537446811351291 0.363636363636364
0.0606060606060606 0.366693331111836
0.0707070707070707 0.37109133202173
0.0769088746156571 0.373737373737374
0.0808080808080808 0.375475931167347
0.0909090909090909 0.379918277212698
0.100099063866677 0.383838383838384
0.101010101010101 0.384244662580198
0.111111111111111 0.38873258312256
0.121212121212121 0.39307010836505
0.123249007155271 0.393939393939394
0.131313131313131 0.397533994835757
0.141414141414141 0.401914175817799
0.146397252356219 0.404040404040404
0.151515151515152 0.406322148590994
0.161616161616162 0.410746156854719
0.169575040820805 0.414141414141414
0.171717171717172 0.415096630067833
0.181818181818182 0.419565705228711
0.191919191919192 0.423879739893065
0.192771236693366 0.424242424242424
0.202020202020202 0.428354313872177
0.212121212121212 0.432706079282417
0.215968619704593 0.434343434343434
0.222222222222222 0.437124158234413
0.232323232323232 0.44152000452461
0.239196316906956 0.444444444444445
0.242424242424242 0.445881355839193
0.252525252525253 0.450362064383229
0.262210923125126 0.454545454545455
0.262626262626263 0.454726698729936
0.272727272727273 0.459060664598334
0.282828282828283 0.463128366870891
0.286724420723761 0.464646464646465
0.292929292929293 0.467139554196908
0.303030303030303 0.471113665210904
0.312553271523094 0.474747474747475
0.313131313131313 0.474979826070872
0.323232323232323 0.479029369560987
0.333333333333333 0.482749132414861
0.339305175864736 0.484848484848485
0.343434343434344 0.486378889226715
0.353535353535354 0.490074626148118
0.363636363636364 0.494375510575169
0.36487910343994 0.494949494949495
0.373737373737374 0.499209041460688
0.383838383838384 0.503909031278704
0.386312320042569 0.505050505050505
0.393939393939394 0.508718364463842
0.404040404040404 0.513439573645145
0.407751115789586 0.515151515151515
0.414141414141414 0.518224840459176
0.424242424242424 0.522967584051009
0.429195562481629 0.525252525252525
0.434343434343434 0.527728519615999
0.444444444444445 0.532493087597651
0.450645735916277 0.535353535353535
0.454545454545455 0.537229333325356
0.464646464646465 0.542015984625721
0.472101673713491 0.545454545454546
0.474747474747475 0.546727316808179
0.484848484848485 0.551536294735009
0.493563559860226 0.555555555555556
0.494949494949495 0.556222318735288
0.505050505050505 0.561053979423469
0.515031094868778 0.565656565656566
0.515151515151515 0.565714503790727
0.525252525252525 0.570569029841395
0.535353535353535 0.575245790804007
0.536462637715548 0.575757575757576
0.545454545454546 0.580081341761857
0.555555555555556 0.584779015512341
0.557895336673388 0.585858585858586
0.565656565656566 0.58959087963558
0.575757575757576 0.594309774431733
0.579333601076916 0.595959595959596
0.585858585858586 0.599097675003742
0.595959595959596 0.603838029561315
0.600777478598228 0.606060606060606
0.606060606060606 0.608601651717022
0.616161616161616 0.613363829536993
0.622232322866358 0.616161616161616
0.626262626262626 0.618024055607559
0.636363636363636 0.622526165512661
0.645008096901301 0.626262626262626
0.646464646464647 0.626922088083058
0.656565656565657 0.631468160529712
0.666666666666667 0.635851949320084
0.667849816819554 0.636363636363636
0.676767676767677 0.640399039136277
0.686868686868687 0.644823579909485
0.690663975699753 0.646464646464647
0.696969696969697 0.649318617712719
0.707070707070707 0.653785020886407
0.713457795038872 0.656565656565657
0.717171717171717 0.658292730262645
0.727272727272727 0.662942289898499
0.735608261177271 0.666666666666667
0.737373737373737 0.667522736647966
0.747474747474747 0.672386292826212
0.756889967514026 0.676767676767677
0.757575757575758 0.677100236040633
0.767676767676768 0.681983199661102
0.777777777777778 0.686689944830269
0.778161636799198 0.686868686868687
0.787878787878788 0.691578149540058
0.797979797979798 0.696348274551789
0.799274936697145 0.696969696969697
0.808080808080808 0.701362378084011
0.818181818181818 0.706237165168931
0.819919094011855 0.707070707070707
0.828282828282828 0.711240420027903
0.838383838383838 0.716109844620136
0.840606707821239 0.717171717171717
0.848484848484849 0.721097656038248
0.858585858585859 0.726068304056263
0.860991734287569 0.727272727272727
0.868686868686869 0.73146471011389
0.878787878787879 0.736805624414958
0.879866203454648 0.737373737373737
0.888888888888889 0.742288475124837
0.898737812860471 0.747474747474748
0.898989898989899 0.747612131954118
0.909090909090909 0.753108521849581
0.917573864867679 0.757575757575758
0.919191919191919 0.758460368910219
0.929292929292929 0.764056699461641
0.935796687926881 0.767676767676768
0.939393939393939 0.769791834145147
0.94949494949495 0.775644297385537
0.953231267416435 0.777777777777778
0.95959595959596 0.781519547246248
0.96969696969697 0.787292156922907
0.970808988819193 0.787878787878788
0.97979797979798 0.792831608827111
0.989772596281311 0.797979797979798
0.98989898989899 0.798046881273416
1 0.803205905564248
1 0.808080808080808
1 0.818181818181818
1 0.828282828282828
1 0.834537096237953
0.98989898989899 0.829108840440667
0.988457374478864 0.828282828282829
0.97979797979798 0.823576195617848
0.970642676276392 0.818181818181818
0.96969696969697 0.817643117019801
0.95959595959596 0.811866026195511
0.953172421162465 0.808080808080808
0.94949494949495 0.805986268468892
0.939393939393939 0.800134661233688
0.935737568994327 0.797979797979798
0.92929292929293 0.794309573472036
0.919191919191919 0.788381540395592
0.918338932901365 0.787878787878788
0.909090909090909 0.782612810011775
0.900885281578218 0.777777777777778
0.898989898989899 0.776734663991035
0.888888888888889 0.771267773937852
0.882315299441756 0.767676767676768
0.878787878787879 0.765824097043512
0.868686868686869 0.760435227151338
0.863452720120273 0.757575757575758
0.858585858585859 0.755019777689986
0.848484848484849 0.749598201712479
0.844598161180516 0.747474747474747
0.838383838383838 0.744211332416311
0.828282828282828 0.73877099643272
0.825697927215958 0.737373737373737
0.818181818181818 0.733683506535092
0.808080808080808 0.728690367151126
0.805244006109027 0.727272727272727
0.797979797979798 0.723800512074738
0.787878787878788 0.718818006149759
0.784518878638237 0.717171717171717
0.777777777777778 0.714034832972875
0.767676767676768 0.70921458281513
0.763269033113119 0.707070707070707
0.757575757575758 0.704429983056969
0.747474747474748 0.69963157238328
0.742001680528567 0.696969696969697
0.737373737373737 0.694823023677733
0.727272727272727 0.690046256433325
0.720739065965037 0.686868686868687
0.717171717171717 0.685213854962552
0.707070707070707 0.680458493312654
0.6994812830056 0.676767676767677
0.696969696969697 0.675602523120914
0.686868686868687 0.670879723008185
0.678098050342868 0.666666666666667
0.676767676767677 0.666086903718347
0.666666666666667 0.66166335908244
0.656565656565657 0.657048806359433
0.655513148276043 0.656565656565657
0.646464646464647 0.652670083071979
0.636363636363636 0.648154117301514
0.632645037464314 0.646464646464647
0.626262626262626 0.643716415281194
0.616161616161616 0.639250529882681
0.609806430546058 0.636363636363636
0.606060606060606 0.634750462045554
0.595959595959596 0.63033346672754
0.586996850189709 0.626262626262626
0.585858585858586 0.625751624722097
0.575757575757576 0.621101200139479
0.565656565656566 0.616230931737903
0.565512967984006 0.616161616161616
0.555555555555556 0.611586068739039
0.545454545454546 0.606742386142883
0.544042043083621 0.606060606060606
0.535353535353535 0.602067855675145
0.525252525252525 0.597250375933872
0.522578134428902 0.595959595959596
0.515151515151515 0.592546510027451
0.505050505050505 0.587755048352818
0.501120957259021 0.585858585858586
0.494949494949495 0.583022136901518
0.484848484848485 0.578256419008195
0.479670421677403 0.575757575757576
0.474747474747475 0.573494801089659
0.464646464646465 0.568754471915566
0.458226573874046 0.565656565656566
0.454545454545455 0.563964467590961
0.444444444444444 0.5592492316717
0.436789438515415 0.555555555555556
0.434343434343434 0.554431117603089
0.424242424242424 0.54974085770214
0.415358721315616 0.545454545454546
0.414141414141414 0.544894903368595
0.404040404040404 0.540229198491499
0.393939393939394 0.535356038142962
0.393934208983613 0.535353535353535
0.383838383838384 0.530714463635795
0.373737373737374 0.525867848067335
0.372462563542671 0.525252525252525
0.363636363636364 0.521196550102536
0.353535353535354 0.516376262765656
0.350996008781959 0.515151515151515
0.343434343434343 0.511888451117146
0.333333333333333 0.507963633075859
0.326107778256023 0.505050505050505
0.323232323232323 0.503957662118589
0.313131313131313 0.500078557188114
0.303030303030303 0.496046752760512
0.300311177240704 0.494949494949495
0.292929292929293 0.492144756616529
0.282828282828283 0.488198968921694
0.274522686391735 0.484848484848485
0.272727272727273 0.484166089923121
0.262626262626263 0.48030279649263
0.252525252525253 0.476288047469681
0.24870729773474 0.474747474747475
0.242424242424242 0.472360075640834
0.232323232323232 0.468364805206088
0.223410207417965 0.464646464646465
0.222222222222222 0.464142756001088
0.212121212121212 0.459842101404938
0.202020202020202 0.455368145630515
0.200176972878657 0.454545454545455
0.191919191919192 0.451045485389329
0.181818181818182 0.446624913854599
0.176932148375148 0.444444444444444
0.171717171717172 0.442232862852643
0.161616161616162 0.437854642089364
0.153767176480826 0.434343434343434
0.151515151515152 0.433386029955963
0.141414141414141 0.429055881071046
0.131313131313131 0.424549957871014
0.130625902239488 0.424242424242424
0.121212121212121 0.420241987293883
0.111111111111111 0.415789134051315
0.107428529263917 0.414141414141414
0.101010101010101 0.411413398703293
0.0909090909090909 0.407012234212681
0.0842662309127674 0.404040404040404
0.0808080808080808 0.402570350095255
0.0707070707070707 0.3982197633468
0.0611378117291004 0.393939393939394
0.0606060606060606 0.393713310775177
0.0505050505050505 0.389416621828874
0.0404040404040404 0.38494934754783
0.0379174665662235 0.383838383838384
0.0303030303030303 0.380607303736797
0.0202020202020202 0.376192726223705
0.0147055723338662 0.373737373737374
0.0101010101010101 0.37178319074335
0 0.367420044760113
0 0.363636363636364
0 0.353535353535354
0 0.343434343434343
0 0.340302319091064
0.00735297185703955 0.343434343434343
};
\addplot [draw=none, fill=steelblue79129186]
table{%
x  y
0.0101010101010101 0.37178319074335
0.0147055723338662 0.373737373737374
0.0202020202020202 0.376192726223705
0.0303030303030303 0.380607303736797
0.0379174665662235 0.383838383838384
0.0404040404040404 0.38494934754783
0.0505050505050505 0.389416621828874
0.0606060606060606 0.393713310775177
0.0611378117291004 0.393939393939394
0.0707070707070707 0.3982197633468
0.0808080808080808 0.402570350095255
0.0842662309127674 0.404040404040404
0.0909090909090909 0.407012234212681
0.101010101010101 0.411413398703293
0.107428529263917 0.414141414141414
0.111111111111111 0.415789134051315
0.121212121212121 0.420241987293883
0.130625902239488 0.424242424242424
0.131313131313131 0.424549957871014
0.141414141414141 0.429055881071046
0.151515151515152 0.433386029955963
0.153767176480826 0.434343434343434
0.161616161616162 0.437854642089364
0.171717171717172 0.442232862852643
0.176932148375148 0.444444444444444
0.181818181818182 0.446624913854599
0.191919191919192 0.451045485389329
0.200176972878657 0.454545454545455
0.202020202020202 0.455368145630515
0.212121212121212 0.459842101404938
0.222222222222222 0.464142756001088
0.223410207417965 0.464646464646465
0.232323232323232 0.468364805206088
0.242424242424242 0.472360075640834
0.248707297734741 0.474747474747475
0.252525252525253 0.476288047469681
0.262626262626263 0.48030279649263
0.272727272727273 0.484166089923121
0.274522686391735 0.484848484848485
0.282828282828283 0.488198968921694
0.292929292929293 0.492144756616529
0.300311177240704 0.494949494949495
0.303030303030303 0.496046752760512
0.313131313131313 0.500078557188114
0.323232323232323 0.503957662118589
0.326107778256023 0.505050505050505
0.333333333333333 0.507963633075859
0.343434343434343 0.511888451117146
0.350996008781959 0.515151515151515
0.353535353535354 0.516376262765656
0.363636363636364 0.521196550102536
0.372462563542671 0.525252525252525
0.373737373737374 0.525867848067335
0.383838383838384 0.530714463635795
0.393934208983613 0.535353535353535
0.393939393939394 0.535356038142962
0.404040404040404 0.540229198491499
0.414141414141414 0.544894903368595
0.415358721315616 0.545454545454546
0.424242424242424 0.54974085770214
0.434343434343434 0.554431117603089
0.436789438515415 0.555555555555556
0.444444444444444 0.5592492316717
0.454545454545455 0.563964467590961
0.458226573874046 0.565656565656566
0.464646464646465 0.568754471915566
0.474747474747475 0.573494801089659
0.479670421677403 0.575757575757576
0.484848484848485 0.578256419008195
0.494949494949495 0.583022136901518
0.501120957259021 0.585858585858586
0.505050505050505 0.587755048352818
0.515151515151515 0.592546510027451
0.522578134428902 0.595959595959596
0.525252525252525 0.597250375933872
0.535353535353535 0.602067855675145
0.544042043083621 0.606060606060606
0.545454545454546 0.606742386142883
0.555555555555556 0.611586068739039
0.565512967984006 0.616161616161616
0.565656565656566 0.616230931737903
0.575757575757576 0.621101200139479
0.585858585858586 0.625751624722097
0.586996850189709 0.626262626262626
0.595959595959596 0.63033346672754
0.606060606060606 0.634750462045554
0.609806430546058 0.636363636363636
0.616161616161616 0.639250529882681
0.626262626262626 0.643716415281194
0.632645037464314 0.646464646464647
0.636363636363636 0.648154117301514
0.646464646464647 0.652670083071979
0.655513148276043 0.656565656565657
0.656565656565657 0.657048806359433
0.666666666666667 0.66166335908244
0.676767676767677 0.666086903718347
0.678098050342868 0.666666666666667
0.686868686868687 0.670879723008185
0.696969696969697 0.675602523120914
0.6994812830056 0.676767676767677
0.707070707070707 0.680458493312654
0.717171717171717 0.685213854962552
0.720739065965037 0.686868686868687
0.727272727272727 0.690046256433325
0.737373737373737 0.694823023677733
0.742001680528567 0.696969696969697
0.747474747474748 0.69963157238328
0.757575757575758 0.704429983056969
0.763269033113119 0.707070707070707
0.767676767676768 0.70921458281513
0.777777777777778 0.714034832972875
0.784518878638237 0.717171717171717
0.787878787878788 0.718818006149759
0.797979797979798 0.723800512074738
0.805244006109027 0.727272727272727
0.808080808080808 0.728690367151126
0.818181818181818 0.733683506535092
0.825697927215958 0.737373737373737
0.828282828282828 0.73877099643272
0.838383838383838 0.744211332416311
0.844598161180516 0.747474747474748
0.848484848484849 0.749598201712479
0.858585858585859 0.755019777689986
0.863452720120273 0.757575757575758
0.868686868686869 0.760435227151338
0.878787878787879 0.765824097043512
0.882315299441756 0.767676767676768
0.888888888888889 0.771267773937852
0.898989898989899 0.776734663991035
0.900885281578218 0.777777777777778
0.909090909090909 0.782612810011775
0.918338932901365 0.787878787878788
0.919191919191919 0.788381540395592
0.929292929292929 0.794309573472035
0.935737568994328 0.797979797979798
0.939393939393939 0.800134661233688
0.94949494949495 0.805986268468892
0.953172421162465 0.808080808080808
0.95959595959596 0.811866026195511
0.96969696969697 0.817643117019801
0.970642676276393 0.818181818181818
0.97979797979798 0.823576195617848
0.988457374478864 0.828282828282828
0.98989898989899 0.829108840440667
1 0.834537096237953
1 0.838383838383838
1 0.848484848484849
1 0.858585858585859
1 0.868686868686869
1 0.875513602220271
0.98989898989899 0.869653873635159
0.988262038377978 0.868686868686869
0.97979797979798 0.86387914403811
0.970835788230031 0.858585858585859
0.96969696969697 0.857938847459701
0.95959595959596 0.852166080301207
0.953363708204124 0.848484848484849
0.94949494949495 0.846287004773896
0.939393939393939 0.840428895923179
0.935931895106316 0.838383838383838
0.929292929292929 0.834612596855778
0.919191919191919 0.828667230710577
0.918541226120836 0.828282828282828
0.909090909090909 0.822915050809553
0.90107721957051 0.818181818181818
0.898989898989899 0.816995933157082
0.888888888888889 0.811193697468846
0.88361887796283 0.808080808080808
0.878787878787879 0.805336416596758
0.868686868686869 0.799448063320128
0.866201371558675 0.797979797979798
0.858585858585859 0.793716550699013
0.848484848484849 0.788018269964493
0.848233575170983 0.787878787878788
0.838383838383838 0.782721970059883
0.829356941121412 0.777777777777778
0.828282828282828 0.777215259484296
0.818181818181818 0.771897127865852
0.810476719579136 0.767676767676768
0.808080808080808 0.766423945502692
0.797979797979798 0.761116279256168
0.791424853622999 0.757575757575758
0.787878787878788 0.755746495117693
0.777777777777778 0.750440746265006
0.772070776533796 0.747474747474748
0.767676767676768 0.745422882832457
0.757575757575758 0.74065287923363
0.750855129663077 0.737373737373737
0.747474747474748 0.735811219393043
0.737373737373737 0.731065736690704
0.729599436909905 0.727272727272727
0.727272727272727 0.726197232204063
0.717171717171717 0.721475982157058
0.708349400565554 0.717171717171717
0.707070707070707 0.716580612954412
0.696969696969697 0.711883600022963
0.687104304981459 0.707070707070707
0.686868686868687 0.706961783690564
0.676767676767677 0.702288549060579
0.666666666666667 0.697380587358474
0.66582469494896 0.696969696969697
0.656565656565657 0.692690920371894
0.646464646464647 0.687827197278313
0.644476187438124 0.686868686868687
0.636363636363636 0.683199386421539
0.626262626262626 0.678449454635596
0.622746645821284 0.676767676767677
0.616161616161616 0.6737890624411
0.606060606060606 0.669073740354787
0.601028147589248 0.666666666666667
0.595959595959596 0.664469021513999
0.585858585858586 0.659983093119805
0.578432650625118 0.656565656565657
0.575757575757576 0.655418201131455
0.565656565656566 0.651030609802957
0.55564027905547 0.646464646464647
0.555555555555556 0.64642830095945
0.545454545454546 0.642095103539123
0.535353535353535 0.637475786022948
0.532983100821992 0.636363636363636
0.525252525252525 0.632823763187024
0.515151515151515 0.628019797811378
0.511522547190638 0.626262626262626
0.505050505050505 0.623298843657588
0.494949494949495 0.618524209699949
0.49007001749384 0.616161616161616
0.484848484848485 0.613770420236632
0.474747474747475 0.609025010787234
0.468624741993296 0.606060606060606
0.464646464646465 0.604238647612388
0.454545454545455 0.599522062191437
0.447187202185617 0.595959595959596
0.444444444444444 0.594703398394539
0.434343434343434 0.590015474641692
0.425756965850845 0.585858585858586
0.424242424242424 0.585164877155123
0.414141414141414 0.580505137270334
0.40433430298054 0.575757575757576
0.404040404040404 0.575622957436445
0.393939393939394 0.570991315700141
0.383838383838384 0.566124332987376
0.382891158368726 0.565656565656566
0.373737373737374 0.561420683016876
0.363636363636364 0.556334292240647
0.362121298070044 0.555555555555556
0.353535353535354 0.551374991273218
0.343434343434343 0.546225957500245
0.341933516186422 0.545454545454546
0.333333333333333 0.541329056379314
0.323232323232323 0.537153750189003
0.318779658423644 0.535353535353535
0.313131313131313 0.533221563271773
0.303030303030303 0.529314885817186
0.292990750803636 0.525252525252525
0.292929292929293 0.525229275109873
0.282828282828283 0.521407934330671
0.272727272727273 0.517415462103813
0.26713882357385 0.515151515151515
0.262626262626263 0.513444414674975
0.252525252525253 0.509548231336221
0.242424242424242 0.505475584285076
0.241375160778146 0.505050505050505
0.232323232323232 0.50162677783905
0.222222222222222 0.497653412898117
0.215547448914182 0.494949494949495
0.212121212121212 0.493655679683671
0.202020202020202 0.489821381771885
0.191919191919192 0.485831524802301
0.189457436847587 0.484848484848485
0.181818181818182 0.48200247759142
0.171717171717172 0.478011624833242
0.163932301305384 0.474747474747475
0.161616161616162 0.473769313046069
0.151515151515152 0.469459329262509
0.141414141414141 0.4649407088513
0.140758870419028 0.464646464646465
0.131313131313131 0.460647511791347
0.121212121212121 0.456186840660834
0.117556434896768 0.454545454545455
0.111111111111111 0.451816442035329
0.101010101010101 0.447414842699795
0.0943937246885187 0.444444444444445
0.0909090909090909 0.4429688572434
0.0808080808080808 0.438625117509358
0.0712698511941978 0.434343434343434
0.0707070707070707 0.434105092597088
0.0606060606060606 0.429818548254728
0.0505050505050505 0.425393610811543
0.0478634445723053 0.424242424242424
0.0404040404040404 0.421226252516061
0.0303030303030303 0.41693088248557
0.0237429346682748 0.414141414141414
0.0202020202020202 0.412719026461376
0.0101010101010101 0.408732670325806
0 0.405089730131799
0 0.404040404040404
0 0.393939393939394
0 0.383838383838384
0 0.373737373737374
0 0.367420044760113
0.0101010101010101 0.37178319074335
};
\addplot [draw=none, fill=steelblue63100172]
table{%
x  y
0.0101010101010101 0.408732670325806
0.0202020202020202 0.412719026461376
0.0237429346682748 0.414141414141414
0.0303030303030303 0.41693088248557
0.0404040404040404 0.421226252516061
0.0478634445723053 0.424242424242424
0.0505050505050505 0.425393610811543
0.0606060606060606 0.429818548254728
0.0707070707070707 0.434105092597088
0.0712698511941978 0.434343434343434
0.0808080808080808 0.438625117509358
0.0909090909090909 0.4429688572434
0.0943937246885187 0.444444444444444
0.101010101010101 0.447414842699795
0.111111111111111 0.451816442035329
0.117556434896768 0.454545454545455
0.121212121212121 0.456186840660834
0.131313131313131 0.460647511791347
0.140758870419028 0.464646464646465
0.141414141414141 0.4649407088513
0.151515151515152 0.469459329262509
0.161616161616162 0.473769313046069
0.163932301305384 0.474747474747475
0.171717171717172 0.478011624833242
0.181818181818182 0.48200247759142
0.189457436847587 0.484848484848485
0.191919191919192 0.485831524802301
0.202020202020202 0.489821381771885
0.212121212121212 0.493655679683671
0.215547448914182 0.494949494949495
0.222222222222222 0.497653412898117
0.232323232323232 0.50162677783905
0.241375160778146 0.505050505050505
0.242424242424242 0.505475584285076
0.252525252525253 0.509548231336221
0.262626262626263 0.513444414674975
0.26713882357385 0.515151515151515
0.272727272727273 0.517415462103813
0.282828282828283 0.521407934330671
0.292929292929293 0.525229275109873
0.292990750803637 0.525252525252525
0.303030303030303 0.529314885817186
0.313131313131313 0.533221563271773
0.318779658423644 0.535353535353535
0.323232323232323 0.537153750189003
0.333333333333333 0.541329056379314
0.341933516186422 0.545454545454546
0.343434343434343 0.546225957500245
0.353535353535354 0.551374991273218
0.362121298070044 0.555555555555556
0.363636363636364 0.556334292240647
0.373737373737374 0.561420683016876
0.382891158368726 0.565656565656566
0.383838383838384 0.566124332987376
0.393939393939394 0.57099131570014
0.404040404040404 0.575622957436445
0.40433430298054 0.575757575757576
0.414141414141414 0.580505137270334
0.424242424242424 0.585164877155123
0.425756965850845 0.585858585858586
0.434343434343434 0.590015474641692
0.444444444444444 0.594703398394539
0.447187202185617 0.595959595959596
0.454545454545455 0.599522062191437
0.464646464646465 0.604238647612388
0.468624741993296 0.606060606060606
0.474747474747475 0.609025010787234
0.484848484848485 0.613770420236632
0.49007001749384 0.616161616161616
0.494949494949495 0.618524209699949
0.505050505050505 0.623298843657588
0.511522547190638 0.626262626262626
0.515151515151515 0.628019797811378
0.525252525252525 0.632823763187024
0.532983100821992 0.636363636363636
0.535353535353535 0.637475786022948
0.545454545454546 0.642095103539123
0.555555555555556 0.64642830095945
0.55564027905547 0.646464646464647
0.565656565656566 0.651030609802957
0.575757575757576 0.655418201131455
0.578432650625118 0.656565656565657
0.585858585858586 0.659983093119805
0.595959595959596 0.664469021513999
0.601028147589248 0.666666666666667
0.606060606060606 0.669073740354787
0.616161616161616 0.6737890624411
0.622746645821284 0.676767676767677
0.626262626262626 0.678449454635596
0.636363636363636 0.683199386421539
0.644476187438124 0.686868686868687
0.646464646464647 0.687827197278313
0.656565656565657 0.692690920371894
0.66582469494896 0.696969696969697
0.666666666666667 0.697380587358474
0.676767676767677 0.702288549060579
0.686868686868687 0.706961783690564
0.687104304981459 0.707070707070707
0.696969696969697 0.711883600022963
0.707070707070707 0.716580612954412
0.708349400565554 0.717171717171717
0.717171717171717 0.721475982157058
0.727272727272727 0.726197232204063
0.729599436909905 0.727272727272727
0.737373737373737 0.731065736690704
0.747474747474747 0.735811219393043
0.750855129663077 0.737373737373737
0.757575757575758 0.74065287923363
0.767676767676768 0.745422882832457
0.772070776533796 0.747474747474748
0.777777777777778 0.750440746265006
0.787878787878788 0.755746495117693
0.791424853622999 0.757575757575758
0.797979797979798 0.761116279256168
0.808080808080808 0.766423945502692
0.810476719579136 0.767676767676768
0.818181818181818 0.771897127865852
0.828282828282828 0.777215259484296
0.829356941121412 0.777777777777778
0.838383838383838 0.782721970059883
0.848233575170983 0.787878787878788
0.848484848484849 0.788018269964493
0.858585858585859 0.793716550699013
0.866201371558675 0.797979797979798
0.868686868686869 0.799448063320128
0.878787878787879 0.805336416596758
0.88361887796283 0.808080808080808
0.888888888888889 0.811193697468846
0.898989898989899 0.816995933157082
0.90107721957051 0.818181818181818
0.909090909090909 0.822915050809553
0.918541226120836 0.828282828282828
0.919191919191919 0.828667230710577
0.929292929292929 0.834612596855778
0.935931895106316 0.838383838383838
0.939393939393939 0.840428895923179
0.94949494949495 0.846287004773896
0.953363708204124 0.848484848484849
0.95959595959596 0.852166080301207
0.96969696969697 0.857938847459701
0.970835788230031 0.858585858585859
0.97979797979798 0.86387914403811
0.988262038377978 0.868686868686869
0.98989898989899 0.869653873635159
1 0.875513602220271
1 0.878787878787879
1 0.888888888888889
1 0.898989898989899
1 0.909090909090909
1 0.919191919191919
1 0.929292929292929
1 0.939393939393939
1 0.940665907156973
0.997920155927935 0.939393939393939
0.98989898989899 0.934835043267947
0.980564627714905 0.929292929292929
0.97979797979798 0.928857499785609
0.96969696969697 0.923106272258815
0.963085545587072 0.919191919191919
0.95959595959596 0.91721457128988
0.94949494949495 0.911368694182552
0.945647857856471 0.909090909090909
0.939393939393939 0.90554729086759
0.929292929292929 0.899603494538311
0.928256607200653 0.898989898989899
0.919191919191919 0.893854021880121
0.910805440166161 0.888888888888889
0.909090909090909 0.887917328394112
0.898989898989899 0.882133903778935
0.893338289269496 0.878787878787879
0.888888888888889 0.876266748993447
0.878787878787879 0.870386991865502
0.875916473850053 0.868686868686869
0.868686868686869 0.864590361161312
0.858585858585859 0.858611888735953
0.858541896365381 0.858585858585859
0.848484848484849 0.852887668795224
0.841048040944923 0.848484848484849
0.838383838383838 0.846975214314871
0.828282828282828 0.841158304988234
0.823596682717545 0.838383838383838
0.818181818181818 0.83531569085286
0.808080808080808 0.829401618684194
0.80619122820577 0.828282828282828
0.797979797979798 0.823630230588441
0.788726468302269 0.818181818181818
0.787878787878788 0.81772677316893
0.777777777777778 0.812426333421143
0.769865741603387 0.808080808080808
0.767676767676768 0.806939243380978
0.757575757575758 0.80164210265959
0.750660053676249 0.797979797979798
0.747474747474748 0.796387286245761
0.737373737373737 0.79124542578663
0.730991240435058 0.787878787878788
0.727272727272727 0.786019751993994
0.717171717171717 0.780862694294218
0.711323122468633 0.777777777777778
0.707070707070707 0.775650197800708
0.696969696969697 0.770469291183382
0.691544916919697 0.767676767676768
0.686868686868687 0.765522582460062
0.676767676767677 0.760749327801087
0.670284138482298 0.757575757575758
0.666666666666667 0.755909739578742
0.656565656565657 0.751164027344713
0.649028714510722 0.747474747474748
0.646464646464647 0.746293811509626
0.636363636363636 0.741575761546281
0.627779055359862 0.737373737373737
0.626262626262626 0.736675298843109
0.616161616161616 0.731984459559347
0.606535575314018 0.727272727272727
0.606060606060606 0.727053960119151
0.595959595959596 0.72239010800338
0.585858585858586 0.717482880433096
0.585215072573927 0.717171717171717
0.575757575757576 0.712909807787943
0.565656565656566 0.708118932979525
0.563472297304324 0.707070707070707
0.555555555555556 0.703502985615406
0.545454545454546 0.698751345110908
0.541741909013651 0.696969696969697
0.535353535353535 0.694090557580653
0.525252525252525 0.68937765229043
0.520024295207229 0.686868686868687
0.515151515151515 0.684672490241813
0.505050505050505 0.679997885167161
0.498319011160132 0.676767676767677
0.494949494949495 0.675248978156234
0.484848484848485 0.670612282557009
0.47662601776325 0.666666666666667
0.474747474747475 0.665856516364331
0.464646464646465 0.661456606999713
0.454545454545455 0.656750254652325
0.454155806690857 0.656565656565657
0.444444444444444 0.652135045397497
0.434343434343434 0.647272735370622
0.432680067033086 0.646464646464647
0.424242424242424 0.642614995763995
0.414141414141414 0.637639277767933
0.411667203243444 0.636363636363636
0.404040404040404 0.632662940843241
0.393939393939394 0.627530749214783
0.39147984486309 0.626262626262626
0.383838383838384 0.62255489488037
0.373737373737374 0.617422440430824
0.371291962526435 0.616161616161616
0.363636363636364 0.612446999142534
0.353535353535354 0.607314044394339
0.351104273327966 0.606060606060606
0.343434343434343 0.602339009590918
0.333333333333333 0.597205659354778
0.330916540595058 0.595959595959596
0.323232323232323 0.592231111570825
0.313131313131313 0.587097347357108
0.310410743839015 0.585858585858586
0.303030303030303 0.582865009626527
0.292929292929293 0.578918631366605
0.285141627877343 0.575757575757576
0.282828282828283 0.574888295018083
0.272727272727273 0.571049629508874
0.262626262626263 0.567015888228745
0.259277784277784 0.565656565656566
0.252525252525253 0.563119402653102
0.242424242424242 0.559194372499993
0.233472710493341 0.555555555555556
0.232323232323232 0.555122639348302
0.222222222222222 0.551297476795538
0.212121212121212 0.54735645872518
0.207290190532915 0.545454545454546
0.202020202020202 0.543561650290992
0.191919191919192 0.539824192813783
0.181818181818182 0.53598884807316
0.180149250131143 0.535353535353535
0.171717171717172 0.532389208144771
0.161616161616162 0.528736775759444
0.15235685063642 0.525252525252525
0.151515151515152 0.52495899054652
0.141414141414141 0.521424340916483
0.131313131313131 0.517733574918988
0.124451552127144 0.515151515151515
0.121212121212121 0.514021776771687
0.111111111111111 0.51044436903535
0.101010101010101 0.50670334698453
0.0966306778327436 0.505050505050505
0.0909090909090909 0.503049270419113
0.0808080808080808 0.499428350221608
0.0707070707070707 0.495646420712857
0.0689088164575462 0.494949494949495
0.0606060606060606 0.491667284514058
0.0505050505050505 0.487551704606206
0.0431101526497736 0.484848484848485
0.0404040404040404 0.483914030813048
0.0303030303030303 0.480501110325672
0.0202020202020202 0.476962211748297
0.014019653345008 0.474747474747475
0.0101010101010101 0.473436586427034
0 0.470009721909926
0 0.464646464646465
0 0.454545454545455
0 0.444444444444444
0 0.434343434343434
0 0.424242424242424
0 0.414141414141414
0 0.405089730131799
0.0101010101010101 0.408732670325806
};
\addplot [draw=none, fill=darkslateblue5368156]
table{%
x  y
0.0101010101010101 0.473436586427034
0.014019653345008 0.474747474747475
0.0202020202020202 0.476962211748298
0.0303030303030303 0.480501110325672
0.0404040404040404 0.483914030813048
0.0431101526497736 0.484848484848485
0.0505050505050505 0.487551704606206
0.0606060606060606 0.491667284514058
0.0689088164575462 0.494949494949495
0.0707070707070707 0.495646420712857
0.0808080808080808 0.499428350221608
0.0909090909090909 0.503049270419113
0.0966306778327436 0.505050505050505
0.101010101010101 0.50670334698453
0.111111111111111 0.51044436903535
0.121212121212121 0.514021776771687
0.124451552127144 0.515151515151515
0.131313131313131 0.517733574918988
0.141414141414141 0.521424340916483
0.151515151515152 0.52495899054652
0.15235685063642 0.525252525252525
0.161616161616162 0.528736775759444
0.171717171717172 0.532389208144771
0.180149250131143 0.535353535353535
0.181818181818182 0.53598884807316
0.191919191919192 0.539824192813783
0.202020202020202 0.543561650290992
0.207290190532915 0.545454545454546
0.212121212121212 0.54735645872518
0.222222222222222 0.551297476795538
0.232323232323232 0.555122639348302
0.233472710493341 0.555555555555556
0.242424242424242 0.559194372499993
0.252525252525253 0.563119402653102
0.259277784277784 0.565656565656566
0.262626262626263 0.567015888228745
0.272727272727273 0.571049629508874
0.282828282828283 0.574888295018083
0.285141627877343 0.575757575757576
0.292929292929293 0.578918631366605
0.303030303030303 0.582865009626527
0.310410743839015 0.585858585858586
0.313131313131313 0.587097347357108
0.323232323232323 0.592231111570825
0.330916540595058 0.595959595959596
0.333333333333333 0.597205659354778
0.343434343434343 0.602339009590918
0.351104273327966 0.606060606060606
0.353535353535354 0.607314044394339
0.363636363636364 0.612446999142534
0.371291962526435 0.616161616161616
0.373737373737374 0.617422440430824
0.383838383838384 0.62255489488037
0.39147984486309 0.626262626262626
0.393939393939394 0.627530749214783
0.404040404040404 0.632662940843241
0.411667203243444 0.636363636363636
0.414141414141414 0.637639277767933
0.424242424242424 0.642614995763995
0.432680067033086 0.646464646464647
0.434343434343434 0.647272735370622
0.444444444444445 0.652135045397497
0.454155806690857 0.656565656565657
0.454545454545455 0.656750254652325
0.464646464646465 0.661456606999713
0.474747474747475 0.665856516364331
0.47662601776325 0.666666666666667
0.484848484848485 0.670612282557009
0.494949494949495 0.675248978156234
0.498319011160132 0.676767676767677
0.505050505050505 0.679997885167161
0.515151515151515 0.684672490241813
0.520024295207229 0.686868686868687
0.525252525252525 0.68937765229043
0.535353535353535 0.694090557580653
0.541741909013651 0.696969696969697
0.545454545454546 0.698751345110908
0.555555555555556 0.703502985615406
0.563472297304324 0.707070707070707
0.565656565656566 0.708118932979525
0.575757575757576 0.712909807787943
0.585215072573927 0.717171717171717
0.585858585858586 0.717482880433096
0.595959595959596 0.72239010800338
0.606060606060606 0.727053960119151
0.606535575314018 0.727272727272727
0.616161616161616 0.731984459559347
0.626262626262626 0.736675298843109
0.627779055359862 0.737373737373737
0.636363636363636 0.741575761546281
0.646464646464647 0.746293811509626
0.649028714510722 0.747474747474748
0.656565656565657 0.751164027344714
0.666666666666667 0.755909739578742
0.670284138482298 0.757575757575758
0.676767676767677 0.760749327801087
0.686868686868687 0.765522582460062
0.691544916919697 0.767676767676768
0.696969696969697 0.770469291183382
0.707070707070707 0.775650197800708
0.711323122468633 0.777777777777778
0.717171717171717 0.780862694294218
0.727272727272727 0.786019751993994
0.730991240435058 0.787878787878788
0.737373737373737 0.79124542578663
0.747474747474748 0.796387286245761
0.750660053676249 0.797979797979798
0.757575757575758 0.80164210265959
0.767676767676768 0.806939243380978
0.769865741603387 0.808080808080808
0.777777777777778 0.812426333421143
0.787878787878788 0.81772677316893
0.788726468302269 0.818181818181818
0.797979797979798 0.823630230588441
0.80619122820577 0.828282828282828
0.808080808080808 0.829401618684194
0.818181818181818 0.83531569085286
0.823596682717545 0.838383838383838
0.828282828282828 0.841158304988234
0.838383838383838 0.846975214314871
0.841048040944923 0.848484848484849
0.848484848484849 0.852887668795224
0.858541896365382 0.858585858585859
0.858585858585859 0.858611888735953
0.868686868686869 0.864590361161312
0.875916473850053 0.868686868686869
0.878787878787879 0.870386991865502
0.888888888888889 0.876266748993447
0.893338289269496 0.878787878787879
0.898989898989899 0.882133903778935
0.909090909090909 0.887917328394112
0.910805440166161 0.888888888888889
0.919191919191919 0.893854021880121
0.928256607200653 0.898989898989899
0.929292929292929 0.899603494538311
0.939393939393939 0.90554729086759
0.945647857856471 0.909090909090909
0.94949494949495 0.911368694182552
0.95959595959596 0.917214571289881
0.963085545587072 0.919191919191919
0.96969696969697 0.923106272258815
0.97979797979798 0.928857499785609
0.980564627714905 0.929292929292929
0.98989898989899 0.934835043267947
0.997920155927935 0.939393939393939
1 0.940665907156973
1 0.94949494949495
1 0.95959595959596
1 0.96969696969697
1 0.97979797979798
1 0.98989898989899
1 1
0.98989898989899 1
0.97979797979798 1
0.96969696969697 1
0.95959595959596 1
0.94949494949495 1
0.939393939393939 1
0.929292929292929 1
0.919191919191919 1
0.909090909090909 1
0.898989898989899 1
0.888888888888889 1
0.878787878787879 1
0.868686868686869 1
0.858585858585859 1
0.848484848484849 1
0.838383838383838 1
0.828282828282828 1
0.818181818181818 1
0.808080808080808 1
0.797979797979798 1
0.787878787878788 1
0.777777777777778 1
0.767676767676768 1
0.757575757575758 1
0.747474747474748 1
0.737373737373737 1
0.727272727272727 1
0.717171717171717 1
0.707070707070707 1
0.696969696969697 1
0.686868686868687 1
0.676767676767677 1
0.666666666666667 1
0.656565656565657 1
0.646464646464647 1
0.636363636363636 1
0.626262626262626 1
0.616161616161616 1
0.606060606060606 1
0.595959595959596 1
0.585858585858586 1
0.575757575757576 1
0.565656565656566 1
0.555555555555556 1
0.545454545454546 1
0.535353535353535 1
0.525252525252525 1
0.515151515151515 1
0.505050505050505 1
0.494949494949495 1
0.484848484848485 1
0.474747474747475 1
0.464646464646465 1
0.454545454545455 1
0.444444444444444 1
0.434343434343434 1
0.424242424242424 1
0.414141414141414 1
0.404040404040404 1
0.393939393939394 1
0.383838383838384 1
0.373737373737374 1
0.363636363636364 1
0.353535353535354 1
0.343434343434343 1
0.333333333333333 1
0.323232323232323 1
0.313131313131313 1
0.303030303030303 1
0.292929292929293 1
0.282828282828283 1
0.272727272727273 1
0.262626262626263 1
0.252525252525253 1
0.242424242424242 1
0.232323232323232 1
0.222222222222222 1
0.212121212121212 1
0.202020202020202 1
0.191919191919192 1
0.181818181818182 1
0.171717171717172 1
0.161616161616162 1
0.151515151515152 1
0.141414141414141 1
0.131313131313131 1
0.121212121212121 1
0.111111111111111 1
0.101010101010101 1
0.0909090909090909 1
0.0808080808080808 1
0.0707070707070707 1
0.0606060606060606 1
0.0505050505050505 1
0.0404040404040404 1
0.0303030303030303 1
0.0202020202020202 1
0.0101010101010101 1
0 1
0 0.98989898989899
0 0.97979797979798
0 0.96969696969697
0 0.95959595959596
0 0.94949494949495
0 0.939393939393939
0 0.929292929292929
0 0.919191919191919
0 0.909090909090909
0 0.898989898989899
0 0.888888888888889
0 0.878787878787879
0 0.868686868686869
0 0.858585858585859
0 0.848484848484849
0 0.838383838383838
0 0.828282828282828
0 0.818181818181818
0 0.808080808080808
0 0.797979797979798
0 0.787878787878788
0 0.777777777777778
0 0.767676767676768
0 0.757575757575758
0 0.747474747474748
0 0.737373737373737
0 0.727272727272727
0 0.717171717171717
0 0.707070707070707
0 0.696969696969697
0 0.686868686868687
0 0.676767676767677
0 0.666666666666667
0 0.656565656565657
0 0.646464646464647
0 0.636363636363636
0 0.626262626262626
0 0.616161616161616
0 0.606060606060606
0 0.595959595959596
0 0.585858585858586
0 0.575757575757576
0 0.565656565656566
0 0.555555555555556
0 0.545454545454546
0 0.535353535353535
0 0.525252525252525
0 0.515151515151515
0 0.505050505050505
0 0.494949494949495
0 0.484848484848485
0 0.474747474747475
0 0.470009721909926
0.0101010101010101 0.473436586427034
};
\end{axis}

\end{tikzpicture}


==> figures/decision_boundary_61.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24612474}{RGB}{246,124,74}
\definecolor{cornflowerblue103157201}{RGB}{103,157,201}
\definecolor{crimson2226346}{RGB}{222,63,46}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5368156}{RGB}{53,68,156}
\definecolor{firebrick1761138}{RGB}{176,11,38}
\definecolor{firebrick2023538}{RGB}{202,35,38}
\definecolor{honeydew231245234}{RGB}{231,245,234}
\definecolor{khaki253212132}{RGB}{253,212,132}
\definecolor{lavender209235243}{RGB}{209,235,243}
\definecolor{lightblue156205226}{RGB}{156,205,226}
\definecolor{lightgoldenrodyellow247251205}{RGB}{247,251,205}
\definecolor{moccasin254247179}{RGB}{254,247,179}
\definecolor{navajowhite254231155}{RGB}{254,231,155}
\definecolor{powderblue184223236}{RGB}{184,223,236}
\definecolor{sandybrown25015789}{RGB}{250,157,89}
\definecolor{sandybrown253186108}{RGB}{253,186,108}
\definecolor{skyblue128183214}{RGB}{128,183,214}
\definecolor{steelblue63100172}{RGB}{63,100,172}
\definecolor{steelblue79129186}{RGB}{79,129,186}
\definecolor{tomato2369259}{RGB}{236,92,59}

\begin{axis}[
height=.9\textwidth,
tick align=outside,
tick pos=left,
%title={Model Predictions (seed i:61  noise std:0.0  )},
width=.9\textwidth,
x grid style={darkgray176},
xlabel={X},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y},
xtick={0,1},
ytick={0,1},
minor xtick={0.5},
minor ytick={0.5},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=none, fill=firebrick1761138]
table{%
x  y
0.414141414141414 0
0.424242424242424 0
0.434343434343434 0
0.444444444444444 0
0.454545454545455 0
0.464646464646465 0
0.474747474747475 0
0.484848484848485 0
0.494949494949495 0
0.505050505050505 0
0.515151515151515 0
0.525252525252525 0
0.535353535353535 0
0.545454545454546 0
0.555555555555556 0
0.565656565656566 0
0.575757575757576 0
0.585858585858586 0
0.595959595959596 0
0.606060606060606 0
0.616161616161616 0
0.626262626262626 0
0.636363636363636 0
0.646464646464647 0
0.656565656565657 0
0.666666666666667 0
0.676767676767677 0
0.686868686868687 0
0.696969696969697 0
0.707070707070707 0
0.717171717171717 0
0.727272727272727 0
0.737373737373737 0
0.747474747474748 0
0.757575757575758 0
0.767676767676768 0
0.777777777777778 0
0.787878787878788 0
0.797979797979798 0
0.808080808080808 0
0.818181818181818 0
0.828282828282828 0
0.838383838383838 0
0.848484848484849 0
0.858585858585859 0
0.868686868686869 0
0.878787878787879 0
0.888888888888889 0
0.898989898989899 0
0.909090909090909 0
0.919191919191919 0
0.929292929292929 0
0.939393939393939 0
0.94949494949495 0
0.95959595959596 0
0.96969696969697 0
0.97979797979798 0
0.98989898989899 0
1 0
1 0.0101010101010101
1 0.0202020202020202
1 0.0303030303030303
1 0.0404040404040404
1 0.0505050505050505
1 0.0606060606060606
1 0.0707070707070707
1 0.0808080808080808
1 0.0909090909090909
1 0.101010101010101
1 0.111111111111111
1 0.121212121212121
1 0.131313131313131
1 0.141414141414141
1 0.151515151515152
1 0.161616161616162
1 0.171717171717172
1 0.181818181818182
1 0.191919191919192
1 0.202020202020202
1 0.212121212121212
1 0.222222222222222
1 0.232323232323232
1 0.242424242424242
1 0.252525252525253
1 0.262626262626263
1 0.272727272727273
1 0.282828282828283
1 0.292929292929293
1 0.303030303030303
1 0.313131313131313
1 0.323232323232323
1 0.333333333333333
1 0.343434343434343
1 0.353535353535354
1 0.363636363636364
1 0.373737373737374
1 0.383838383838384
1 0.393939393939394
1 0.404040404040404
1 0.414141414141414
1 0.424242424242424
1 0.434343434343434
1 0.444444444444444
1 0.454545454545455
1 0.464646464646465
1 0.474747474747475
1 0.484848484848485
1 0.494949494949495
1 0.505050505050505
1 0.515151515151515
1 0.525252525252525
1 0.535353535353535
1 0.545454545454546
1 0.555555555555556
1 0.565656565656566
1 0.575757575757576
1 0.585858585858586
1 0.595959595959596
1 0.606060606060606
1 0.616161616161616
1 0.626262626262626
1 0.636363636363636
1 0.646464646464647
1 0.656565656565657
1 0.666666666666667
1 0.676767676767677
1 0.686868686868687
1 0.696969696969697
1 0.707070707070707
1 0.717171717171717
1 0.727272727272727
1 0.737373737373737
1 0.747474747474748
1 0.757575757575758
1 0.767676767676768
1 0.777777777777778
1 0.787878787878788
1 0.797979797979798
1 0.803533890817037
0.996074899269705 0.797979797979798
0.98989898989899 0.789467495268349
0.98877618137293 0.787878787878788
0.981560987111673 0.777777777777778
0.97979797979798 0.775348001798591
0.974376716913236 0.767676767676768
0.96969696969697 0.76122685743827
0.967116629708817 0.757575757575758
0.959801295462424 0.747474747474748
0.95959595959596 0.747191757383289
0.952657788141602 0.737373737373737
0.94949494949495 0.733014574150899
0.94543717753169 0.727272727272727
0.939393939393939 0.718943487685341
0.938141731560672 0.717171717171717
0.930917753242067 0.707070707070707
0.929292929292929 0.70483135079534
0.92373724812609 0.696969696969697
0.919191919191919 0.690705090169079
0.916601866032138 0.686868686868687
0.909675669231293 0.676767676767677
0.909090909090909 0.675913405950344
0.903038993985461 0.666666666666667
0.898989898989899 0.66068126620816
0.896296076991845 0.656565656565657
0.889502197567797 0.646464646464647
0.888888888888889 0.645558110325847
0.882871185681641 0.636363636363636
0.878787878787879 0.630327661864105
0.87612717953825 0.626262626262626
0.86933564707635 0.616161616161616
0.868686868686869 0.61520265107372
0.862703453328025 0.606060606060606
0.858585858585859 0.600146964260656
0.855817866352189 0.595959595959596
0.848571997022452 0.585858585858586
0.848484848484849 0.58573796183172
0.841484424442701 0.575757575757576
0.838383838383838 0.571465790061589
0.834308960994987 0.565656565656566
0.828282828282829 0.557314726647635
0.827048803333702 0.555555555555556
0.819870787596791 0.545454545454546
0.818181818181818 0.543116746594413
0.812736398502345 0.535353535353535
0.808080808080808 0.528909175343915
0.805515778934446 0.525252525252525
0.798237071577905 0.515151515151515
0.797979797979798 0.514794051993178
0.791289292522389 0.505050505050505
0.787878787878788 0.500228786276856
0.78412127084275 0.494949494949495
0.777777777777778 0.486281903731016
0.77675748640412 0.484848484848485
0.769492044731016 0.474747474747475
0.767676767676768 0.472267308190662
0.762252781669431 0.464646464646465
0.757575757575758 0.458256037686416
0.754932035469805 0.454545454545455
0.747547302970648 0.444444444444444
0.747474747474748 0.444345315410724
0.740297929777692 0.434343434343434
0.737373737373737 0.430336053740535
0.732863947304791 0.424242424242424
0.727272727272727 0.416614508956299
0.725458484013443 0.414141414141414
0.717905844502103 0.404040404040404
0.717171717171717 0.403045711812258
0.710491855431297 0.393939393939394
0.707070707070707 0.389386310469696
0.70300095023694 0.383838383838384
0.696969696969697 0.375811361110821
0.695448211480971 0.373737373737374
0.687929978154709 0.363636363636364
0.686868686868687 0.362223962181918
0.680495254085597 0.353535353535354
0.676767676767677 0.348574424135865
0.672997038922514 0.343434343434343
0.666666666666667 0.335009141703887
0.665437309151097 0.333333333333333
0.657939818743125 0.323232323232323
0.656565656565657 0.321403517066864
0.650497647202689 0.313131313131313
0.646464646464646 0.307763877992077
0.642992232890547 0.303030303030303
0.636363636363636 0.294208160361873
0.635425462383816 0.292929292929293
0.627948939728954 0.282828282828283
0.626262626262626 0.280584067051504
0.620499260774828 0.272727272727273
0.616161616161616 0.266954337447988
0.612986616375856 0.262626262626263
0.606060606060606 0.253408323872548
0.605412779703381 0.252525252525253
0.597957067274952 0.242424242424242
0.595959595959596 0.239765913810963
0.590499993102844 0.232323232323232
0.585858585858586 0.226146026384379
0.582980163405227 0.222222222222222
0.575757575757576 0.212609529629746
0.575399344487278 0.212121212121212
0.567964394358576 0.202020202020202
0.565656565656566 0.198948831942862
0.560499903788847 0.191919191919192
0.555555555555556 0.185338820926329
0.552972882368482 0.181818181818182
0.545454545454546 0.171811701609258
0.54538489809084 0.171717171717172
0.537892814655962 0.161616161616162
0.535353535353535 0.158269757563069
0.530345724937634 0.151515151515152
0.525252525252525 0.144802851961732
0.522740074358047 0.141414141414141
0.515151515151515 0.131412834283633
0.515077591110364 0.131313131313131
0.507582904648607 0.121212121212121
0.505050505050505 0.117954793659051
0.499862903707574 0.111111111111111
0.494949494949495 0.105113669894972
0.491607590028813 0.101010101010101
0.484848484848485 0.0928958425902584
0.483198088258057 0.0909090909090909
0.474747474747475 0.0808853153956572
0.474683316612342 0.0808080808080808
0.466287929520194 0.0707070707070707
0.464646464646465 0.0687601354431942
0.457873208117236 0.0606060606060606
0.454545454545455 0.0566589816905965
0.449433618430021 0.0505050505050505
0.444444444444444 0.044587245469744
0.440958975040204 0.0404040404040404
0.434343434343434 0.0326436890663941
0.432364400493369 0.0303030303030303
0.424242424242424 0.0208246374804168
0.423715991570647 0.0202020202020202
0.415134107233676 0.0101010101010101
0.414141414141414 0.00894258883197316
0.406591188376636 0
0.414141414141414 0
};
\addplot [draw=none, fill=firebrick2023538]
table{%
x  y
0.333333333333333 0
0.343434343434343 0
0.353535353535354 0
0.363636363636364 0
0.373737373737374 0
0.383838383838384 0
0.393939393939394 0
0.404040404040404 0
0.406591188376636 0
0.414141414141414 0.00894258883197316
0.415134107233676 0.0101010101010101
0.423715991570647 0.0202020202020202
0.424242424242424 0.0208246374804168
0.432364400493369 0.0303030303030303
0.434343434343434 0.0326436890663941
0.440958975040204 0.0404040404040404
0.444444444444444 0.044587245469744
0.449433618430021 0.0505050505050505
0.454545454545455 0.0566589816905965
0.457873208117236 0.0606060606060606
0.464646464646465 0.0687601354431942
0.466287929520194 0.0707070707070707
0.474683316612342 0.0808080808080808
0.474747474747475 0.0808853153956572
0.483198088258057 0.0909090909090909
0.484848484848485 0.0928958425902583
0.491607590028813 0.101010101010101
0.494949494949495 0.105113669894972
0.499862903707574 0.111111111111111
0.505050505050505 0.117954793659051
0.507582904648607 0.121212121212121
0.515077591110364 0.131313131313131
0.515151515151515 0.131412834283633
0.522740074358047 0.141414141414141
0.525252525252525 0.144802851961732
0.530345724937634 0.151515151515152
0.535353535353535 0.158269757563069
0.537892814655962 0.161616161616162
0.54538489809084 0.171717171717172
0.545454545454546 0.171811701609258
0.552972882368482 0.181818181818182
0.555555555555556 0.185338820926329
0.560499903788847 0.191919191919192
0.565656565656566 0.198948831942862
0.567964394358576 0.202020202020202
0.575399344487278 0.212121212121212
0.575757575757576 0.212609529629746
0.582980163405227 0.222222222222222
0.585858585858586 0.226146026384379
0.590499993102844 0.232323232323232
0.595959595959596 0.239765913810963
0.597957067274952 0.242424242424242
0.605412779703381 0.252525252525253
0.606060606060606 0.253408323872548
0.612986616375856 0.262626262626263
0.616161616161616 0.266954337447988
0.620499260774828 0.272727272727273
0.626262626262626 0.280584067051504
0.627948939728954 0.282828282828283
0.635425462383816 0.292929292929293
0.636363636363636 0.294208160361873
0.642992232890547 0.303030303030303
0.646464646464647 0.307763877992077
0.650497647202689 0.313131313131313
0.656565656565657 0.321403517066864
0.657939818743125 0.323232323232323
0.665437309151097 0.333333333333333
0.666666666666667 0.335009141703887
0.672997038922514 0.343434343434343
0.676767676767677 0.348574424135865
0.680495254085597 0.353535353535354
0.686868686868687 0.362223962181918
0.687929978154709 0.363636363636364
0.695448211480971 0.373737373737374
0.696969696969697 0.375811361110821
0.70300095023694 0.383838383838384
0.707070707070707 0.389386310469696
0.710491855431298 0.393939393939394
0.717171717171717 0.403045711812258
0.717905844502103 0.404040404040404
0.725458484013443 0.414141414141414
0.727272727272727 0.416614508956299
0.732863947304791 0.424242424242424
0.737373737373737 0.430336053740535
0.740297929777692 0.434343434343434
0.747474747474748 0.444345315410724
0.747547302970648 0.444444444444444
0.754932035469805 0.454545454545455
0.757575757575758 0.458256037686416
0.762252781669431 0.464646464646465
0.767676767676768 0.472267308190662
0.769492044731016 0.474747474747475
0.77675748640412 0.484848484848485
0.777777777777778 0.486281903731016
0.78412127084275 0.494949494949495
0.787878787878788 0.500228786276856
0.791289292522389 0.505050505050505
0.797979797979798 0.514794051993178
0.798237071577905 0.515151515151515
0.805515778934446 0.525252525252525
0.808080808080808 0.528909175343915
0.812736398502345 0.535353535353535
0.818181818181818 0.543116746594413
0.819870787596791 0.545454545454546
0.827048803333702 0.555555555555556
0.828282828282829 0.557314726647635
0.834308960994987 0.565656565656566
0.838383838383838 0.571465790061589
0.841484424442701 0.575757575757576
0.848484848484849 0.58573796183172
0.848571997022452 0.585858585858586
0.855817866352189 0.595959595959596
0.858585858585859 0.600146964260656
0.862703453328025 0.606060606060606
0.868686868686869 0.61520265107372
0.86933564707635 0.616161616161616
0.87612717953825 0.626262626262626
0.878787878787879 0.630327661864105
0.882871185681641 0.636363636363636
0.888888888888889 0.645558110325847
0.889502197567797 0.646464646464647
0.896296076991845 0.656565656565657
0.898989898989899 0.66068126620816
0.903038993985461 0.666666666666667
0.909090909090909 0.675913405950344
0.909675669231293 0.676767676767677
0.916601866032138 0.686868686868687
0.919191919191919 0.690705090169079
0.92373724812609 0.696969696969697
0.929292929292929 0.70483135079534
0.930917753242067 0.707070707070707
0.938141731560672 0.717171717171717
0.939393939393939 0.718943487685341
0.94543717753169 0.727272727272727
0.94949494949495 0.733014574150899
0.952657788141602 0.737373737373737
0.95959595959596 0.747191757383289
0.959801295462424 0.747474747474748
0.967116629708817 0.757575757575758
0.96969696969697 0.76122685743827
0.974376716913236 0.767676767676768
0.97979797979798 0.775348001798591
0.981560987111673 0.777777777777778
0.98877618137293 0.787878787878788
0.98989898989899 0.789467495268349
0.996074899269705 0.797979797979798
1 0.803533890817037
1 0.808080808080808
1 0.818181818181818
1 0.828282828282828
1 0.838383838383838
1 0.848484848484849
1 0.858585858585859
1 0.868686868686869
1 0.878787878787879
1 0.888888888888889
1 0.89818071134842
0.99261962065966 0.888888888888889
0.98989898989899 0.885524718926725
0.984547692897398 0.878787878787879
0.97979797979798 0.872900673175998
0.976452325674269 0.868686868686869
0.96969696969697 0.860063075910159
0.968541591681297 0.858585858585859
0.960768160047896 0.848484848484849
0.95959595959596 0.846973465872712
0.953072875384131 0.838383838383838
0.94949494949495 0.833771446568453
0.945325604045279 0.828282828282828
0.939393939393939 0.820637526809534
0.937527930342544 0.818181818181818
0.929971029967699 0.808080808080808
0.929292929292929 0.807144976045455
0.922806381784668 0.797979797979798
0.919191919191919 0.792991250587168
0.915573322682239 0.787878787878788
0.909090909090909 0.778931257526658
0.908309784775681 0.777777777777778
0.901479624596936 0.767676767676768
0.898989898989899 0.764037403762096
0.894752583942085 0.757575757575758
0.888888888888889 0.748892175710202
0.887949957845824 0.747474747474748
0.881280441664877 0.737373737373737
0.878787878787879 0.733682935201238
0.874511145322219 0.727272727272727
0.868686868686869 0.718574822071281
0.867734407163498 0.717171717171717
0.860924420468091 0.707070707070707
0.858585858585859 0.703565934979256
0.854123646719868 0.696969696969697
0.848484848484849 0.688729285088035
0.847231963680128 0.686868686868687
0.840354788126738 0.676767676767677
0.838383838383838 0.673907995127416
0.833508223632724 0.666666666666667
0.828282828282828 0.65910413359205
0.826573490932527 0.656565656565657
0.819675488252074 0.646464646464646
0.818181818181818 0.644303151124909
0.812836123588118 0.636363636363636
0.808080808080808 0.629481565645238
0.805913272599228 0.626262626262626
0.7989890985586 0.616161616161616
0.797979797979798 0.614701072054301
0.792073062683586 0.606060606060606
0.787878787878788 0.600070458749007
0.785029159174662 0.595959595959596
0.777909417168135 0.585858585858586
0.777777777777778 0.585671274229929
0.770996582271769 0.575757575757576
0.767676767676768 0.571021984537104
0.764006422527259 0.565656565656566
0.757575757575758 0.556482767022624
0.756941429902116 0.555555555555556
0.749945169859926 0.545454545454546
0.747474747474748 0.542142169889041
0.742609154246596 0.535353535353535
0.737373737373737 0.528376737383683
0.735078620658366 0.525252525252525
0.727513603426427 0.515151515151515
0.727272727272727 0.514830553287693
0.720089087698375 0.505050505050505
0.717171717171717 0.501162957106441
0.712607471621543 0.494949494949495
0.707070707070707 0.487571116354873
0.705070599585744 0.484848484848485
0.697524545789394 0.474747474747475
0.696969696969697 0.474008153898057
0.690093151011377 0.464646464646465
0.686868686868687 0.460349705003187
0.682605006434869 0.454545454545455
0.676767676767677 0.446766375369065
0.675061898269885 0.444444444444444
0.667534409395102 0.434343434343434
0.666666666666667 0.433187181428778
0.660096390150478 0.424242424242424
0.656565656565657 0.419537525708609
0.652601742773511 0.414141414141414
0.646464646464647 0.405962801435169
0.645052390809483 0.404040404040404
0.637543636587926 0.393939393939394
0.636363636363636 0.392367054925708
0.630098955017576 0.383838383838384
0.626262626262626 0.378726198949771
0.62259783725571 0.373737373737374
0.616161616161616 0.365160130112743
0.61504218842293 0.363636363636364
0.607552022489198 0.353535353535354
0.606060606060606 0.351548033179428
0.600100644991019 0.343434343434343
0.595959595959596 0.337916017862147
0.592593197174046 0.333333333333333
0.585858585858586 0.324358359583581
0.585031344982839 0.323232323232323
0.577559664613697 0.313131313131313
0.575757575757576 0.310730022975484
0.570101744510863 0.303030303030303
0.565656565656566 0.297106648850521
0.562587831889406 0.292929292929293
0.555555555555555 0.28355767916009
0.555019698904518 0.282828282828283
0.547566469888928 0.272727272727273
0.545454545454546 0.269913089640269
0.540101896933304 0.262626262626263
0.535353535353535 0.256298550944286
0.532581640140706 0.252525252525253
0.525252525252525 0.242757830478599
0.525007451783745 0.242424242424242
0.51757254865211 0.232323232323232
0.515151515151515 0.22909712113028
0.51010144401784 0.222222222222222
0.505050505050505 0.21549127145686
0.502566055149252 0.212121212121212
0.494949494949495 0.202061843715796
0.494918577191525 0.202020202020202
0.487418223348747 0.191919191919192
0.484848484848485 0.188528475947846
0.47986697499748 0.181818181818182
0.474747474747475 0.175062808722848
0.472207130115026 0.171717171717172
0.464646464646465 0.162009907260886
0.464344673229315 0.161616161616162
0.4565845233912 0.151515151515152
0.454545454545455 0.148902766694709
0.448791141561318 0.141414141414141
0.444444444444444 0.135918618221539
0.440861429803505 0.131313131313131
0.434343434343434 0.123078225629596
0.43289156225832 0.121212121212121
0.424939529548897 0.111111111111111
0.424242424242424 0.110243923147821
0.416993408548954 0.101010101010101
0.414141414141414 0.0976246850778319
0.408558310074169 0.0909090909090909
0.404040404040404 0.0855460484299288
0.400072457536888 0.0808080808080808
0.393939393939394 0.0736367039218917
0.391460425177995 0.0707070707070707
0.383838383838384 0.0618054152201073
0.382823515498118 0.0606060606060606
0.37420544585948 0.0505050505050505
0.373737373737374 0.04995845177946
0.365653381888026 0.0404040404040404
0.363636363636364 0.0380219330945927
0.357270364121984 0.0303030303030303
0.353535353535354 0.0258118169256816
0.348935691829805 0.0202020202020202
0.343434343434343 0.0135867179837272
0.340576221247604 0.0101010101010101
0.333333333333333 0.00121112366490502
0.332371069308101 0
0.333333333333333 0
};
\addplot [draw=none, fill=crimson2226346]
table{%
x  y
0.292929292929293 0
0.303030303030303 0
0.313131313131313 0
0.323232323232323 0
0.332371069308101 0
0.333333333333333 0.00121112366490502
0.340576221247604 0.0101010101010101
0.343434343434343 0.0135867179837272
0.348935691829805 0.0202020202020202
0.353535353535354 0.0258118169256816
0.357270364121984 0.0303030303030303
0.363636363636364 0.0380219330945927
0.365653381888026 0.0404040404040404
0.373737373737374 0.04995845177946
0.37420544585948 0.0505050505050505
0.382823515498118 0.0606060606060606
0.383838383838384 0.0618054152201073
0.391460425177995 0.0707070707070707
0.393939393939394 0.0736367039218917
0.400072457536888 0.0808080808080808
0.404040404040404 0.0855460484299288
0.408558310074169 0.0909090909090909
0.414141414141414 0.0976246850778319
0.416993408548954 0.101010101010101
0.424242424242424 0.110243923147821
0.424939529548897 0.111111111111111
0.43289156225832 0.121212121212121
0.434343434343434 0.123078225629596
0.440861429803505 0.131313131313131
0.444444444444444 0.135918618221539
0.448791141561318 0.141414141414141
0.454545454545455 0.148902766694709
0.4565845233912 0.151515151515152
0.464344673229315 0.161616161616162
0.464646464646465 0.162009907260886
0.472207130115026 0.171717171717172
0.474747474747475 0.175062808722848
0.47986697499748 0.181818181818182
0.484848484848485 0.188528475947846
0.487418223348747 0.191919191919192
0.494918577191525 0.202020202020202
0.494949494949495 0.202061843715796
0.502566055149252 0.212121212121212
0.505050505050505 0.21549127145686
0.51010144401784 0.222222222222222
0.515151515151515 0.22909712113028
0.51757254865211 0.232323232323232
0.525007451783745 0.242424242424242
0.525252525252525 0.242757830478599
0.532581640140706 0.252525252525253
0.535353535353535 0.256298550944286
0.540101896933304 0.262626262626263
0.545454545454546 0.269913089640269
0.547566469888928 0.272727272727273
0.555019698904518 0.282828282828283
0.555555555555556 0.28355767916009
0.562587831889406 0.292929292929293
0.565656565656566 0.297106648850521
0.570101744510863 0.303030303030303
0.575757575757576 0.310730022975484
0.577559664613697 0.313131313131313
0.585031344982839 0.323232323232323
0.585858585858586 0.324358359583581
0.592593197174046 0.333333333333333
0.595959595959596 0.337916017862147
0.600100644991019 0.343434343434343
0.606060606060606 0.351548033179428
0.607552022489198 0.353535353535354
0.61504218842293 0.363636363636364
0.616161616161616 0.365160130112743
0.62259783725571 0.373737373737374
0.626262626262626 0.378726198949771
0.630098955017576 0.383838383838384
0.636363636363636 0.392367054925708
0.637543636587926 0.393939393939394
0.645052390809483 0.404040404040404
0.646464646464647 0.405962801435169
0.652601742773511 0.414141414141414
0.656565656565657 0.419537525708609
0.660096390150478 0.424242424242424
0.666666666666667 0.433187181428778
0.667534409395102 0.434343434343434
0.675061898269885 0.444444444444444
0.676767676767677 0.446766375369065
0.682605006434869 0.454545454545455
0.686868686868687 0.460349705003187
0.690093151011377 0.464646464646465
0.696969696969697 0.474008153898057
0.697524545789394 0.474747474747475
0.705070599585744 0.484848484848485
0.707070707070707 0.487571116354873
0.712607471621543 0.494949494949495
0.717171717171717 0.501162957106441
0.720089087698375 0.505050505050505
0.727272727272727 0.514830553287693
0.727513603426427 0.515151515151515
0.735078620658366 0.525252525252525
0.737373737373737 0.528376737383683
0.742609154246596 0.535353535353535
0.747474747474748 0.542142169889041
0.749945169859926 0.545454545454546
0.756941429902116 0.555555555555556
0.757575757575758 0.556482767022624
0.764006422527259 0.565656565656566
0.767676767676768 0.571021984537104
0.770996582271769 0.575757575757576
0.777777777777778 0.585671274229929
0.777909417168135 0.585858585858586
0.785029159174662 0.595959595959596
0.787878787878788 0.600070458749007
0.792073062683586 0.606060606060606
0.797979797979798 0.614701072054301
0.7989890985586 0.616161616161616
0.805913272599228 0.626262626262626
0.808080808080808 0.629481565645238
0.812836123588118 0.636363636363636
0.818181818181818 0.644303151124909
0.819675488252074 0.646464646464647
0.826573490932527 0.656565656565657
0.828282828282828 0.65910413359205
0.833508223632724 0.666666666666667
0.838383838383839 0.673907995127416
0.840354788126738 0.676767676767677
0.847231963680128 0.686868686868687
0.848484848484849 0.688729285088035
0.854123646719868 0.696969696969697
0.858585858585859 0.703565934979256
0.860924420468091 0.707070707070707
0.867734407163498 0.717171717171717
0.868686868686869 0.718574822071281
0.874511145322219 0.727272727272727
0.878787878787879 0.733682935201238
0.881280441664877 0.737373737373737
0.887949957845824 0.747474747474748
0.888888888888889 0.748892175710202
0.894752583942085 0.757575757575758
0.898989898989899 0.764037403762096
0.901479624596936 0.767676767676768
0.908309784775681 0.777777777777778
0.909090909090909 0.778931257526658
0.915573322682239 0.787878787878788
0.919191919191919 0.792991250587168
0.922806381784668 0.797979797979798
0.929292929292929 0.807144976045455
0.929971029967699 0.808080808080808
0.937527930342544 0.818181818181818
0.939393939393939 0.820637526809534
0.945325604045279 0.828282828282828
0.94949494949495 0.833771446568453
0.953072875384131 0.838383838383838
0.95959595959596 0.846973465872712
0.960768160047896 0.848484848484849
0.968541591681297 0.858585858585859
0.96969696969697 0.860063075910159
0.976452325674269 0.868686868686869
0.97979797979798 0.872900673175998
0.984547692897398 0.878787878787879
0.98989898989899 0.885524718926725
0.99261962065966 0.888888888888889
1 0.89818071134842
1 0.898989898989899
1 0.909090909090909
1 0.919191919191919
1 0.929292929292929
1 0.939393939393939
1 0.94949494949495
1 0.952571969731518
0.997548710255299 0.94949494949495
0.98989898989899 0.940031451501632
0.989390972224121 0.939393939393939
0.981312577558717 0.929292929292929
0.97979797979798 0.92741965814956
0.973242452570764 0.919191919191919
0.96969696969697 0.914806583445361
0.965142830545578 0.909090909090909
0.95959595959596 0.902229711971323
0.957014334309303 0.898989898989899
0.94949494949495 0.889688358497454
0.948833933792524 0.888888888888889
0.940763671419431 0.878787878787879
0.939393939393939 0.877093412697149
0.932398192320205 0.868686868686869
0.929292929292929 0.864843668860168
0.924121482809662 0.858585858585859
0.919191919191919 0.852688926017542
0.915717557465736 0.848484848484849
0.909090909090909 0.840549943995098
0.907301025483133 0.838383838383838
0.899236900101445 0.828282828282828
0.898989898989899 0.827969881874111
0.891842453231157 0.818181818181818
0.888888888888889 0.814212708243251
0.884410806986406 0.808080808080808
0.878787878787879 0.80052385267852
0.876929800633635 0.797979797979798
0.869454071166885 0.787878787878788
0.868686868686869 0.7868080000391
0.862160728168677 0.777777777777778
0.858585858585859 0.772638699968388
0.855170977465436 0.767676767676768
0.848484848484849 0.758017735780579
0.848185368173949 0.757575757575758
0.841328581724465 0.747474747474748
0.838383838383838 0.743221221302728
0.834422256417321 0.737373737373737
0.828282828282828 0.728504567305738
0.827448175391592 0.727272727272727
0.820565803673408 0.717171717171717
0.818181818181818 0.713728225829452
0.813671545058698 0.707070707070707
0.808080808080808 0.698994415622703
0.80670893229537 0.696969696969697
0.799814937523154 0.686868686868687
0.797979797979798 0.684211520670049
0.792851882976412 0.676767676767677
0.787878787878788 0.669696742436795
0.785718885106473 0.666666666666667
0.778427368423338 0.656565656565657
0.777777777777778 0.655660170998373
0.771502453205723 0.646464646464647
0.767676767676768 0.640936734720562
0.764575488336078 0.636363636363636
0.757586037956955 0.626262626262626
0.757575757575758 0.626247773409427
0.750736686825521 0.616161616161616
0.747474747474748 0.611448424173652
0.743820979636548 0.606060606060606
0.737373737373738 0.59674385081155
0.736841834564175 0.595959595959596
0.729968656422364 0.585858585858586
0.727272727272727 0.581963249246638
0.723064496230829 0.575757575757576
0.717171717171717 0.567242181222312
0.716096340658967 0.565656565656566
0.709198818237092 0.555555555555556
0.707070707070707 0.552480699642587
0.702306118550331 0.545454545454546
0.696969696969697 0.537743296707357
0.695348990736572 0.535353535353535
0.688424739790368 0.525252525252525
0.686868686868687 0.523001192812789
0.681545690884918 0.515151515151515
0.676767676767677 0.508465237397151
0.67442808991259 0.505050505050505
0.666949606219521 0.494949494949495
0.666666666666667 0.494565824537668
0.659516663376908 0.484848484848485
0.656565656565657 0.480843786036428
0.652098901379719 0.474747474747475
0.646464646464647 0.467191421650148
0.644599815009397 0.464646464646465
0.637077110946305 0.454545454545455
0.636363636363636 0.453581712570988
0.629615233252567 0.444444444444444
0.626262626262626 0.439888926398151
0.62218938873571 0.434343434343434
0.616161616161616 0.426204888070582
0.614723580364345 0.424242424242424
0.607194546607228 0.414141414141414
0.606060606060606 0.412615536813746
0.599704209099011 0.404040404040404
0.595959595959596 0.398972228038769
0.592248879956755 0.393939393939394
0.585858585858586 0.385238233057895
0.584832231759619 0.383838383838384
0.577302323858941 0.373737373737374
0.575757575757576 0.371666346186106
0.569783976962701 0.363636363636364
0.565656565656566 0.358071438954495
0.562299782667162 0.353535353535354
0.555555555555556 0.344388882857585
0.554853000279442 0.343434343434343
0.547400602881509 0.333333333333333
0.545454545454546 0.33073368586553
0.539854823821093 0.323232323232323
0.535353535353535 0.31718597554022
0.532342203936083 0.313131313131313
0.525252525252525 0.303553566780249
0.524865952019865 0.303030303030303
0.517436121541222 0.292929292929293
0.515151515151515 0.289881120686476
0.509917184561954 0.282828282828283
0.505050505050505 0.276315014655784
0.502376518185128 0.272727272727273
0.494949494949495 0.262731742548387
0.494871285132598 0.262626262626263
0.487440903389941 0.252525252525253
0.484848484848485 0.249066391567841
0.479962646997838 0.242424242424242
0.474747474747475 0.235492809556818
0.472362007970611 0.232323232323232
0.464756819511666 0.222222222222222
0.464646464646465 0.222076541036533
0.45705747244007 0.212121212121212
0.454545454545455 0.208899385807176
0.449267210748584 0.202020202020202
0.444444444444445 0.195834256674206
0.44142955628406 0.191919191919192
0.434343434343434 0.182820381344984
0.433562430478695 0.181818181818182
0.425785546618845 0.171717171717172
0.424242424242424 0.169738066253346
0.41801083643644 0.161616161616162
0.414141414141414 0.156676658767011
0.410147406946585 0.151515151515152
0.404040404040404 0.143791418242903
0.402172037312666 0.141414141414141
0.394217586785608 0.131313131313131
0.393939393939394 0.13096134287478
0.386346992664699 0.121212121212121
0.383838383838384 0.1180396489957
0.37843236662024 0.111111111111111
0.373737373737374 0.105236795916583
0.370384836744261 0.101010101010101
0.363636363636364 0.0929022061792906
0.36198540933303 0.0909090909090909
0.353535353535354 0.0810088472285506
0.353362899729353 0.0808080808080808
0.344805118053014 0.0707070707070707
0.343434343434343 0.069105201551334
0.336277016718655 0.0606060606060606
0.333333333333333 0.0570897529132808
0.327911409326373 0.0505050505050505
0.323232323232323 0.0448699033431462
0.319509527067583 0.0404040404040404
0.313131313131313 0.0326965005001317
0.311142232335677 0.0303030303030303
0.303030303030303 0.0203458169010899
0.302913881588811 0.0202020202020202
0.294885570126745 0.0101010101010101
0.292929292929293 0.007674882135795
0.28677668683187 0
0.292929292929293 0
};
\addplot [draw=none, fill=tomato2369259]
table{%
x  y
0.252525252525253 0
0.262626262626263 0
0.272727272727273 0
0.282828282828283 0
0.28677668683187 0
0.292929292929293 0.007674882135795
0.294885570126745 0.0101010101010101
0.302913881588811 0.0202020202020202
0.303030303030303 0.0203458169010899
0.311142232335677 0.0303030303030303
0.313131313131313 0.0326965005001317
0.319509527067583 0.0404040404040404
0.323232323232323 0.0448699033431462
0.327911409326373 0.0505050505050505
0.333333333333333 0.0570897529132808
0.336277016718655 0.0606060606060606
0.343434343434343 0.069105201551334
0.344805118053014 0.0707070707070707
0.353362899729353 0.0808080808080808
0.353535353535354 0.0810088472285506
0.36198540933303 0.0909090909090909
0.363636363636364 0.0929022061792906
0.370384836744261 0.101010101010101
0.373737373737374 0.105236795916583
0.37843236662024 0.111111111111111
0.383838383838384 0.1180396489957
0.386346992664699 0.121212121212121
0.393939393939394 0.13096134287478
0.394217586785608 0.131313131313131
0.402172037312666 0.141414141414141
0.404040404040404 0.143791418242903
0.410147406946585 0.151515151515152
0.414141414141414 0.156676658767011
0.41801083643644 0.161616161616162
0.424242424242424 0.169738066253346
0.425785546618845 0.171717171717172
0.433562430478695 0.181818181818182
0.434343434343434 0.182820381344984
0.44142955628406 0.191919191919192
0.444444444444444 0.195834256674206
0.449267210748584 0.202020202020202
0.454545454545455 0.208899385807176
0.45705747244007 0.212121212121212
0.464646464646465 0.222076541036533
0.464756819511666 0.222222222222222
0.472362007970611 0.232323232323232
0.474747474747475 0.235492809556818
0.479962646997838 0.242424242424242
0.484848484848485 0.249066391567841
0.487440903389941 0.252525252525253
0.494871285132598 0.262626262626263
0.494949494949495 0.262731742548387
0.502376518185128 0.272727272727273
0.505050505050505 0.276315014655784
0.509917184561954 0.282828282828283
0.515151515151515 0.289881120686476
0.517436121541222 0.292929292929293
0.524865952019865 0.303030303030303
0.525252525252525 0.303553566780249
0.532342203936083 0.313131313131313
0.535353535353535 0.31718597554022
0.539854823821093 0.323232323232323
0.545454545454546 0.33073368586553
0.547400602881509 0.333333333333333
0.554853000279442 0.343434343434343
0.555555555555556 0.344388882857585
0.562299782667162 0.353535353535354
0.565656565656566 0.358071438954495
0.569783976962701 0.363636363636364
0.575757575757576 0.371666346186106
0.577302323858941 0.373737373737374
0.584832231759619 0.383838383838384
0.585858585858586 0.385238233057895
0.592248879956755 0.393939393939394
0.595959595959596 0.398972228038769
0.599704209099011 0.404040404040404
0.606060606060606 0.412615536813746
0.607194546607228 0.414141414141414
0.614723580364345 0.424242424242424
0.616161616161616 0.426204888070582
0.62218938873571 0.434343434343434
0.626262626262626 0.439888926398151
0.629615233252567 0.444444444444444
0.636363636363636 0.453581712570988
0.637077110946305 0.454545454545455
0.644599815009397 0.464646464646465
0.646464646464647 0.467191421650148
0.652098901379719 0.474747474747475
0.656565656565657 0.480843786036428
0.659516663376908 0.484848484848485
0.666666666666667 0.494565824537668
0.666949606219521 0.494949494949495
0.67442808991259 0.505050505050505
0.676767676767677 0.508465237397151
0.681545690884918 0.515151515151515
0.686868686868687 0.523001192812789
0.688424739790368 0.525252525252525
0.695348990736572 0.535353535353535
0.696969696969697 0.537743296707357
0.702306118550331 0.545454545454546
0.707070707070707 0.552480699642587
0.709198818237092 0.555555555555556
0.716096340658967 0.565656565656566
0.717171717171717 0.567242181222312
0.723064496230829 0.575757575757576
0.727272727272727 0.581963249246638
0.729968656422364 0.585858585858586
0.736841834564175 0.595959595959596
0.737373737373737 0.59674385081155
0.743820979636548 0.606060606060606
0.747474747474748 0.611448424173652
0.750736686825521 0.616161616161616
0.757575757575758 0.626247773409427
0.757586037956955 0.626262626262626
0.764575488336078 0.636363636363636
0.767676767676768 0.640936734720562
0.771502453205723 0.646464646464647
0.777777777777778 0.655660170998373
0.778427368423338 0.656565656565657
0.785718885106473 0.666666666666667
0.787878787878788 0.669696742436795
0.792851882976412 0.676767676767677
0.797979797979798 0.684211520670049
0.799814937523154 0.686868686868687
0.80670893229537 0.696969696969697
0.808080808080808 0.698994415622703
0.813671545058698 0.707070707070707
0.818181818181818 0.713728225829452
0.820565803673408 0.717171717171717
0.827448175391592 0.727272727272727
0.828282828282828 0.728504567305738
0.834422256417321 0.737373737373737
0.838383838383838 0.743221221302728
0.841328581724465 0.747474747474748
0.848185368173949 0.757575757575758
0.848484848484849 0.758017735780579
0.855170977465436 0.767676767676768
0.858585858585859 0.772638699968388
0.862160728168677 0.777777777777778
0.868686868686869 0.7868080000391
0.869454071166885 0.787878787878788
0.876929800633635 0.797979797979798
0.878787878787879 0.80052385267852
0.884410806986406 0.808080808080808
0.888888888888889 0.814212708243251
0.891842453231157 0.818181818181818
0.898989898989899 0.827969881874111
0.899236900101445 0.828282828282828
0.907301025483132 0.838383838383838
0.909090909090909 0.840549943995098
0.915717557465736 0.848484848484849
0.919191919191919 0.852688926017542
0.924121482809662 0.858585858585859
0.929292929292929 0.864843668860168
0.932398192320205 0.868686868686869
0.939393939393939 0.877093412697149
0.940763671419431 0.878787878787879
0.948833933792524 0.888888888888889
0.94949494949495 0.889688358497454
0.957014334309303 0.898989898989899
0.95959595959596 0.902229711971323
0.965142830545578 0.909090909090909
0.96969696969697 0.914806583445361
0.973242452570764 0.919191919191919
0.97979797979798 0.92741965814956
0.981312577558717 0.92929292929293
0.989390972224121 0.939393939393939
0.98989898989899 0.940031451501632
0.997548710255299 0.94949494949495
1 0.952571969731518
1 0.95959595959596
1 0.96969696969697
1 0.97979797979798
1 0.98989898989899
1 0.994222217249778
0.996552487242135 0.98989898989899
0.98989898989899 0.981657940481802
0.988351376138764 0.97979797979798
0.980222882807197 0.96969696969697
0.97979797979798 0.969169981442217
0.971834394700177 0.95959595959596
0.96969696969697 0.956962530418745
0.963520702509567 0.94949494949495
0.95959595959596 0.944796341477027
0.955127618456843 0.939393939393939
0.94949494949495 0.932650535079996
0.94671772593121 0.929292929292929
0.939393939393939 0.920524454611346
0.938291692263468 0.919191919191919
0.929883330581107 0.909090909090909
0.929292929292929 0.908384161904242
0.921523539277988 0.898989898989899
0.919191919191919 0.896198695929092
0.913146126597563 0.888888888888889
0.909090909090909 0.884034197176259
0.904751594631388 0.878787878787879
0.898989898989899 0.871889843887401
0.896457060826733 0.868686868686869
0.888888888888889 0.859146031275142
0.888460356818157 0.858585858585859
0.88071453228677 0.848484848484849
0.878787878787879 0.846002005560929
0.872961252385982 0.838383838383838
0.868686868686869 0.832875031337705
0.865174297016389 0.828282828282828
0.858585858585859 0.819790967596382
0.857354890399521 0.818181818181818
0.849809099631493 0.808080808080808
0.848484848484849 0.80629908077775
0.84240138773074 0.797979797979798
0.838383838383838 0.792573666705747
0.834950340566932 0.787878787878788
0.828282828282828 0.778905756071578
0.827457808337408 0.777777777777778
0.820034347947488 0.767676767676768
0.818181818181818 0.765184175896373
0.812618052653883 0.757575757575758
0.808080808080808 0.751182374430104
0.805403154069155 0.747474747474748
0.798427048126037 0.737373737373737
0.797979797979798 0.736726824331555
0.791417581001286 0.727272727272727
0.787878787878788 0.72225813211304
0.784239086244737 0.717171717171717
0.777777777777778 0.708280568972801
0.77691474675829 0.707070707070707
0.769713465521688 0.696969696969697
0.767676767676768 0.694129134662609
0.762669470452249 0.686868686868687
0.757575757575758 0.679610877369631
0.755614624456786 0.676767676767677
0.74856945024122 0.666666666666667
0.747474747474748 0.665107141757216
0.741584105480107 0.656565656565657
0.737373737373737 0.650566712940237
0.734544388166345 0.646464646464647
0.727463466947526 0.636363636363636
0.727272727272727 0.636091915406699
0.720494303313082 0.626262626262626
0.717171717171717 0.621528751496218
0.713469994431285 0.616161616161616
0.707070707070707 0.607043011073352
0.706393041927674 0.606060606060606
0.699400025964124 0.595959595959596
0.696969696969697 0.592497143984538
0.692391163467936 0.585858585858586
0.686868686868687 0.577989611280618
0.685329088542328 0.575757575757576
0.678300985572996 0.565656565656566
0.676767676767677 0.563472120336447
0.671308001421595 0.555555555555556
0.666666666666667 0.548942504058446
0.664260852650833 0.545454545454546
0.657217314575003 0.535353535353535
0.656565656565657 0.534413028058788
0.650335521121099 0.525252525252525
0.646464646464647 0.519667497542809
0.643391516577975 0.515151515151515
0.636389895205068 0.505050505050505
0.636363636363636 0.505012514942139
0.629530217831674 0.494949494949495
0.626262626262626 0.490221439216448
0.622613475988827 0.484848484848485
0.616161616161616 0.475802809798441
0.615437533529538 0.474747474747475
0.608011893484799 0.464646464646465
0.606060606060606 0.462026734156944
0.600572170635045 0.454545454545455
0.595959595959596 0.44835213252218
0.593092558543086 0.444444444444444
0.585858585858586 0.434730385853379
0.585574653911221 0.434343434343434
0.578152695080983 0.424242424242424
0.575757575757576 0.421026741953732
0.570706319190416 0.414141414141414
0.565656565656566 0.407361046204727
0.563220164207377 0.404040404040404
0.555704335052893 0.393939393939394
0.555555555555556 0.393739661343747
0.548292284168081 0.383838383838384
0.545454545454546 0.380028397852371
0.540839217663282 0.373737373737374
0.535353535353535 0.366371501867762
0.533346711848968 0.363636363636364
0.525849779190426 0.353535353535354
0.525252525252525 0.352733532582577
0.518430872146542 0.343434343434343
0.515151515151515 0.339031383338045
0.510971117952157 0.333333333333333
0.505050505050505 0.325383409724446
0.503472166583016 0.323232323232323
0.495994025805946 0.313131313131313
0.494949494949495 0.311729003930388
0.488568247850551 0.303030303030303
0.484848484848485 0.298035979424019
0.481101874584287 0.292929292929293
0.474747474747475 0.284396686171513
0.473596659992374 0.282828282828283
0.466137183476696 0.272727272727273
0.464646464646465 0.270725936690655
0.45870446281074 0.262626262626263
0.454545454545455 0.257087226688997
0.451063729560788 0.252525252525253
0.444444444444445 0.24401020911368
0.443226960183887 0.242424242424242
0.435420874046378 0.232323232323232
0.434343434343434 0.230937469836451
0.427654243194597 0.222222222222222
0.424242424242424 0.217833691014638
0.419857612826517 0.212121212121212
0.414141414141414 0.204768198605766
0.412031954367209 0.202020202020202
0.404186228562271 0.191919191919192
0.404040404040404 0.191731639922662
0.396431720317808 0.181818181818182
0.393939393939394 0.178612505002617
0.388646861539085 0.171717171717172
0.383838383838384 0.165574023180062
0.380767247755343 0.161616161616162
0.373737373737374 0.152710331203443
0.372805045250966 0.151515151515152
0.364885690610512 0.141414141414141
0.363636363636364 0.139831684435553
0.356964140524639 0.131313131313131
0.353535353535354 0.127029392471971
0.348908471441252 0.121212121212121
0.343434343434343 0.114405249208357
0.340814129181951 0.111111111111111
0.333333333333333 0.101808546901738
0.33269820427196 0.101010101010101
0.324623130408899 0.0909090909090909
0.323232323232323 0.0892917127616108
0.3160141256732 0.0808080808080808
0.313131313131313 0.0773860089876448
0.307621754328316 0.0707070707070707
0.303030303030303 0.0651947866359642
0.299244821452712 0.0606060606060606
0.292929292929293 0.0530236199355781
0.290851509970764 0.0505050505050505
0.282828282828283 0.040871889381605
0.282443289702016 0.0404040404040404
0.274299860088509 0.0303030303030303
0.272727272727273 0.028352698411161
0.266230119438508 0.0202020202020202
0.262626262626263 0.0157322099656691
0.258137214986926 0.0101010101010101
0.252525252525253 0.00314023418861104
0.250021772272649 0
0.252525252525253 0
};
\addplot [draw=none, fill=coral24612474]
table{%
x  y
0.222222222222222 0
0.232323232323232 0
0.242424242424242 0
0.250021772272649 0
0.252525252525253 0.00314023418861104
0.258137214986926 0.0101010101010101
0.262626262626263 0.0157322099656691
0.266230119438508 0.0202020202020202
0.272727272727273 0.028352698411161
0.274299860088509 0.0303030303030303
0.282443289702016 0.0404040404040404
0.282828282828283 0.040871889381605
0.290851509970764 0.0505050505050505
0.292929292929293 0.0530236199355781
0.299244821452712 0.0606060606060606
0.303030303030303 0.0651947866359642
0.307621754328316 0.0707070707070707
0.313131313131313 0.0773860089876448
0.3160141256732 0.0808080808080808
0.323232323232323 0.0892917127616108
0.324623130408899 0.0909090909090909
0.33269820427196 0.101010101010101
0.333333333333333 0.101808546901738
0.340814129181951 0.111111111111111
0.343434343434343 0.114405249208357
0.348908471441252 0.121212121212121
0.353535353535354 0.127029392471971
0.356964140524639 0.131313131313131
0.363636363636364 0.139831684435553
0.364885690610512 0.141414141414141
0.372805045250966 0.151515151515152
0.373737373737374 0.152710331203443
0.380767247755343 0.161616161616162
0.383838383838384 0.165574023180062
0.388646861539085 0.171717171717172
0.393939393939394 0.178612505002617
0.396431720317808 0.181818181818182
0.404040404040404 0.191731639922662
0.404186228562271 0.191919191919192
0.412031954367209 0.202020202020202
0.414141414141414 0.204768198605766
0.419857612826517 0.212121212121212
0.424242424242424 0.217833691014638
0.427654243194597 0.222222222222222
0.434343434343434 0.230937469836451
0.435420874046378 0.232323232323232
0.443226960183887 0.242424242424242
0.444444444444444 0.24401020911368
0.451063729560788 0.252525252525253
0.454545454545455 0.257087226688997
0.45870446281074 0.262626262626263
0.464646464646465 0.270725936690655
0.466137183476696 0.272727272727273
0.473596659992374 0.282828282828283
0.474747474747475 0.284396686171513
0.481101874584287 0.292929292929293
0.484848484848485 0.298035979424019
0.488568247850551 0.303030303030303
0.494949494949495 0.311729003930388
0.495994025805946 0.313131313131313
0.503472166583016 0.323232323232323
0.505050505050505 0.325383409724446
0.510971117952157 0.333333333333333
0.515151515151515 0.339031383338045
0.518430872146542 0.343434343434343
0.525252525252525 0.352733532582577
0.525849779190426 0.353535353535354
0.533346711848968 0.363636363636364
0.535353535353535 0.366371501867762
0.540839217663282 0.373737373737374
0.545454545454546 0.380028397852371
0.548292284168081 0.383838383838384
0.555555555555556 0.393739661343747
0.555704335052893 0.393939393939394
0.563220164207377 0.404040404040404
0.565656565656566 0.407361046204727
0.570706319190416 0.414141414141414
0.575757575757576 0.421026741953732
0.578152695080983 0.424242424242424
0.585574653911221 0.434343434343434
0.585858585858586 0.434730385853379
0.593092558543086 0.444444444444444
0.595959595959596 0.44835213252218
0.600572170635045 0.454545454545455
0.606060606060606 0.462026734156944
0.608011893484799 0.464646464646465
0.615437533529538 0.474747474747475
0.616161616161616 0.475802809798441
0.622613475988827 0.484848484848485
0.626262626262626 0.490221439216448
0.629530217831674 0.494949494949495
0.636363636363636 0.505012514942139
0.636389895205068 0.505050505050505
0.643391516577975 0.515151515151515
0.646464646464647 0.519667497542809
0.650335521121099 0.525252525252525
0.656565656565657 0.534413028058788
0.657217314575003 0.535353535353535
0.664260852650833 0.545454545454546
0.666666666666667 0.548942504058446
0.671308001421595 0.555555555555556
0.676767676767677 0.563472120336447
0.678300985572996 0.565656565656566
0.685329088542329 0.575757575757576
0.686868686868687 0.577989611280618
0.692391163467936 0.585858585858586
0.696969696969697 0.592497143984538
0.699400025964124 0.595959595959596
0.706393041927674 0.606060606060606
0.707070707070707 0.607043011073352
0.713469994431285 0.616161616161616
0.717171717171717 0.621528751496218
0.720494303313082 0.626262626262626
0.727272727272727 0.636091915406699
0.727463466947526 0.636363636363636
0.734544388166345 0.646464646464647
0.737373737373737 0.650566712940237
0.741584105480107 0.656565656565657
0.747474747474748 0.665107141757216
0.74856945024122 0.666666666666667
0.755614624456786 0.676767676767677
0.757575757575758 0.679610877369631
0.762669470452249 0.686868686868687
0.767676767676768 0.694129134662609
0.769713465521688 0.696969696969697
0.77691474675829 0.707070707070707
0.777777777777778 0.708280568972801
0.784239086244737 0.717171717171717
0.787878787878788 0.72225813211304
0.791417581001286 0.727272727272727
0.797979797979798 0.736726824331555
0.798427048126037 0.737373737373737
0.805403154069155 0.747474747474748
0.808080808080808 0.751182374430104
0.812618052653883 0.757575757575758
0.818181818181818 0.765184175896373
0.820034347947488 0.767676767676768
0.827457808337409 0.777777777777778
0.828282828282828 0.778905756071578
0.834950340566932 0.787878787878788
0.838383838383838 0.792573666705747
0.84240138773074 0.797979797979798
0.848484848484849 0.80629908077775
0.849809099631493 0.808080808080808
0.85735489039952 0.818181818181818
0.858585858585859 0.819790967596382
0.865174297016389 0.828282828282828
0.868686868686869 0.832875031337705
0.872961252385982 0.838383838383838
0.878787878787879 0.846002005560929
0.88071453228677 0.848484848484849
0.888460356818157 0.858585858585859
0.888888888888889 0.859146031275142
0.896457060826733 0.868686868686869
0.898989898989899 0.871889843887401
0.904751594631388 0.878787878787879
0.909090909090909 0.884034197176259
0.913146126597563 0.888888888888889
0.919191919191919 0.896198695929092
0.921523539277988 0.898989898989899
0.929292929292929 0.908384161904242
0.929883330581107 0.909090909090909
0.938291692263468 0.919191919191919
0.939393939393939 0.920524454611346
0.94671772593121 0.929292929292929
0.94949494949495 0.932650535079996
0.955127618456843 0.939393939393939
0.95959595959596 0.944796341477027
0.963520702509567 0.94949494949495
0.96969696969697 0.956962530418745
0.971834394700177 0.95959595959596
0.97979797979798 0.969169981442217
0.980222882807197 0.96969696969697
0.988351376138763 0.97979797979798
0.98989898989899 0.981657940481802
0.996552487242135 0.98989898989899
1 0.994222217249778
1 1
0.98989898989899 1
0.97979797979798 1
0.975626947151442 1
0.96969696969697 0.992892820076215
0.967219238600893 0.98989898989899
0.95959595959596 0.980761824393617
0.958798233608127 0.97979797979798
0.95040656553451 0.96969696969697
0.94949494949495 0.96860484595648
0.942038100541128 0.95959595959596
0.939393939393939 0.956428052161548
0.933654911227587 0.94949494949495
0.929292929292929 0.944268732960717
0.925257494235709 0.939393939393939
0.919191919191919 0.932126201828956
0.916846351033007 0.929292929292929
0.909090909090909 0.919999987898926
0.908421910077623 0.919191919191919
0.90003385235397 0.909090909090909
0.898989898989899 0.907840236526873
0.891820448689282 0.898989898989899
0.888888888888889 0.89537162671491
0.883924444415431 0.888888888888889
0.878787878787879 0.882261039733531
0.876127865627551 0.878787878787879
0.868686868686869 0.869185395827499
0.868305011858064 0.868686868686869
0.860555385857977 0.858585858585859
0.858585858585859 0.856044837131017
0.852796699304862 0.848484848484849
0.848484848484848 0.842921316916245
0.845009838449295 0.838383838383838
0.838383838383838 0.829833559107528
0.837196085722449 0.828282828282828
0.829413712095825 0.818181818181818
0.828282828282828 0.816722867519505
0.82166533194517 0.808080808080808
0.818181818181818 0.803551274207279
0.813922848175865 0.797979797979798
0.808080808080808 0.790149764302853
0.806382308514496 0.787878787878788
0.798921988337274 0.777777777777778
0.797979797979798 0.776508482072348
0.791355202996576 0.767676767676768
0.787878787878788 0.763095631730201
0.783625584030917 0.757575757575758
0.777777777777778 0.750068175539414
0.775779299414516 0.747474747474748
0.767921078029744 0.737373737373737
0.767676767676768 0.737043549940006
0.760418957023671 0.727272727272727
0.757575757575758 0.723239883801687
0.753380388121076 0.717171717171717
0.747474747474747 0.708744531241598
0.746318415142203 0.707070707070707
0.739303793693301 0.696969696969697
0.737373737373737 0.694216126154243
0.732298925353371 0.686868686868687
0.727272727272727 0.679696926118708
0.725249184025129 0.676767676767677
0.718205294902726 0.666666666666667
0.717171717171717 0.665192152492785
0.711213788292398 0.656565656565657
0.707070707070707 0.650654169699182
0.704176703525575 0.646464646464647
0.697102831681362 0.636363636363636
0.696969696969697 0.636173714463535
0.690124811804855 0.626262626262626
0.686868686868687 0.621616867117719
0.683100570752633 0.616161616161616
0.676767676767677 0.607124623691178
0.676032603329509 0.606060606060606
0.669032123683266 0.595959595959596
0.666666666666667 0.59258482996729
0.662020812766996 0.585858585858586
0.656565656565657 0.578074472024153
0.654965096272983 0.575757575757576
0.647935507205843 0.565656565656566
0.646464646464647 0.56355818380427
0.640937461009033 0.555555555555556
0.636363636363636 0.549029399841757
0.633894162055127 0.545454545454546
0.626834980982858 0.535353535353535
0.626262626262626 0.53453703326735
0.619850367052076 0.525252525252525
0.616161616161616 0.519989460377065
0.612819778127479 0.515151515151515
0.606060606060606 0.505505934525131
0.60574596428646 0.505050505050505
0.598759495501172 0.494949494949495
0.595959595959596 0.490954782647998
0.591741829393408 0.484848484848485
0.585858585858586 0.476453330376126
0.584680140995576 0.474747474747475
0.577664817842737 0.464646464646465
0.575757575757576 0.462005338714501
0.570557918191892 0.454545454545455
0.565656565656566 0.447986356505857
0.563094112143874 0.444444444444445
0.555555555555556 0.434421885195668
0.555497265364628 0.434343434343434
0.548045270041418 0.424242424242424
0.545454545454546 0.420777826144622
0.540558788509608 0.414141414141414
0.535353535353535 0.407181789584232
0.533035076214104 0.404040404040404
0.525491316666533 0.393939393939394
0.525252525252525 0.393618436751073
0.518069094004413 0.383838383838384
0.515151515151515 0.379916455840133
0.510612414217911 0.373737373737374
0.505050505050505 0.366259859666406
0.503123096009891 0.363636363636364
0.495634597048985 0.353535353535354
0.494949494949495 0.352614505646175
0.488206506980991 0.343434343434343
0.484848484848485 0.338920202640276
0.480744369721401 0.333333333333333
0.474747474747475 0.325270950745845
0.473249715778343 0.323232323232323
0.465776903060708 0.313131313131313
0.464646464646465 0.311611841309297
0.458343074838023 0.303030303030303
0.454545454545455 0.297925163287271
0.450852521226047 0.292929292929293
0.444444444444445 0.284428058352779
0.443228831035239 0.282828282828283
0.435488282522258 0.272727272727273
0.434343434343434 0.271250171768715
0.427717172896011 0.262626262626263
0.424242424242424 0.258152219951016
0.419918555777711 0.252525252525253
0.414141414141414 0.245086057764812
0.412095833312965 0.242424242424242
0.404260157651304 0.232323232323232
0.404040404040404 0.2320403116822
0.396496815314347 0.222222222222222
0.393939393939394 0.218929419153112
0.388708004209295 0.212121212121212
0.383838383838384 0.205850797493458
0.380894727218733 0.202020202020202
0.373737373737374 0.192803290524077
0.373057918695015 0.191919191919192
0.365272475058917 0.181818181818182
0.363636363636364 0.17972010138409
0.35743891585632 0.171717171717172
0.353535353535354 0.166767538397223
0.349513148676873 0.161616161616162
0.343434343434343 0.1539078743245
0.341553747610257 0.151515151515152
0.333464853745665 0.141414141414141
0.333333333333333 0.141250477883424
0.325422881823086 0.131313131313131
0.323232323232323 0.128587088177356
0.317361188903805 0.121212121212121
0.313131313131313 0.11594784963194
0.309280572241215 0.111111111111111
0.303030303030303 0.103331939576516
0.301181668804608 0.101010101010101
0.29322318668353 0.0909090909090909
0.292929292929293 0.0905491408863947
0.285107395176455 0.0808080808080808
0.282828282828283 0.0780699035706526
0.276749652071787 0.0707070707070707
0.272727272727273 0.0658742464830126
0.268377757458445 0.0606060606060606
0.262626262626263 0.0536954570015931
0.260001483799323 0.0505050505050505
0.252525252525253 0.0412816887600414
0.251824842455713 0.0404040404040404
0.243738864083021 0.0303030303030303
0.242424242424242 0.0286711581709797
0.235666837016276 0.0202020202020202
0.232323232323232 0.0160512434850005
0.227575291120174 0.0101010101010101
0.222222222222222 0.00345526856631866
0.219464923008891 0
0.222222222222222 0
};
\addplot [draw=none, fill=sandybrown25015789]
table{%
x  y
0.202020202020202 0
0.212121212121212 0
0.219464923008891 0
0.222222222222222 0.00345526856631866
0.227575291120174 0.0101010101010101
0.232323232323232 0.0160512434850005
0.235666837016276 0.0202020202020202
0.242424242424242 0.0286711581709797
0.243738864083021 0.0303030303030303
0.251824842455713 0.0404040404040404
0.252525252525253 0.0412816887600414
0.260001483799323 0.0505050505050505
0.262626262626263 0.0536954570015931
0.268377757458445 0.0606060606060606
0.272727272727273 0.0658742464830126
0.276749652071787 0.0707070707070707
0.282828282828283 0.0780699035706526
0.285107395176455 0.0808080808080808
0.292929292929293 0.0905491408863947
0.29322318668353 0.0909090909090909
0.301181668804608 0.101010101010101
0.303030303030303 0.103331939576516
0.309280572241215 0.111111111111111
0.313131313131313 0.11594784963194
0.317361188903805 0.121212121212121
0.323232323232323 0.128587088177356
0.325422881823086 0.131313131313131
0.333333333333333 0.141250477883424
0.333464853745665 0.141414141414141
0.341553747610257 0.151515151515152
0.343434343434343 0.1539078743245
0.349513148676873 0.161616161616162
0.353535353535354 0.166767538397223
0.35743891585632 0.171717171717172
0.363636363636364 0.17972010138409
0.365272475058917 0.181818181818182
0.373057918695015 0.191919191919192
0.373737373737374 0.192803290524077
0.380894727218733 0.202020202020202
0.383838383838384 0.205850797493458
0.388708004209295 0.212121212121212
0.393939393939394 0.218929419153112
0.396496815314347 0.222222222222222
0.404040404040404 0.2320403116822
0.404260157651304 0.232323232323232
0.412095833312965 0.242424242424242
0.414141414141414 0.245086057764812
0.419918555777711 0.252525252525253
0.424242424242424 0.258152219951016
0.427717172896011 0.262626262626263
0.434343434343434 0.271250171768715
0.435488282522258 0.272727272727273
0.443228831035239 0.282828282828283
0.444444444444445 0.284428058352779
0.450852521226047 0.292929292929293
0.454545454545455 0.297925163287271
0.458343074838023 0.303030303030303
0.464646464646465 0.311611841309297
0.465776903060708 0.313131313131313
0.473249715778343 0.323232323232323
0.474747474747475 0.325270950745845
0.480744369721401 0.333333333333333
0.484848484848485 0.338920202640276
0.488206506980991 0.343434343434343
0.494949494949495 0.352614505646175
0.495634597048985 0.353535353535354
0.503123096009891 0.363636363636364
0.505050505050505 0.366259859666406
0.510612414217911 0.373737373737374
0.515151515151515 0.379916455840133
0.518069094004413 0.383838383838384
0.525252525252525 0.393618436751073
0.525491316666533 0.393939393939394
0.533035076214104 0.404040404040404
0.535353535353535 0.407181789584232
0.540558788509608 0.414141414141414
0.545454545454546 0.420777826144622
0.548045270041418 0.424242424242424
0.555497265364628 0.434343434343434
0.555555555555556 0.434421885195668
0.563094112143874 0.444444444444444
0.565656565656566 0.447986356505857
0.570557918191892 0.454545454545455
0.575757575757576 0.462005338714501
0.577664817842737 0.464646464646465
0.584680140995576 0.474747474747475
0.585858585858586 0.476453330376126
0.591741829393408 0.484848484848485
0.595959595959596 0.490954782647998
0.598759495501172 0.494949494949495
0.60574596428646 0.505050505050505
0.606060606060606 0.505505934525131
0.612819778127479 0.515151515151515
0.616161616161616 0.519989460377065
0.619850367052077 0.525252525252525
0.626262626262626 0.53453703326735
0.626834980982858 0.535353535353535
0.633894162055127 0.545454545454546
0.636363636363636 0.549029399841757
0.640937461009033 0.555555555555556
0.646464646464647 0.56355818380427
0.647935507205843 0.565656565656566
0.654965096272983 0.575757575757576
0.656565656565657 0.578074472024153
0.662020812766996 0.585858585858586
0.666666666666667 0.59258482996729
0.669032123683266 0.595959595959596
0.676032603329509 0.606060606060606
0.676767676767677 0.607124623691178
0.683100570752633 0.616161616161616
0.686868686868687 0.621616867117719
0.690124811804855 0.626262626262626
0.696969696969697 0.636173714463535
0.697102831681362 0.636363636363636
0.704176703525575 0.646464646464647
0.707070707070707 0.650654169699182
0.711213788292398 0.656565656565657
0.717171717171717 0.665192152492785
0.718205294902726 0.666666666666667
0.725249184025129 0.676767676767677
0.727272727272727 0.679696926118708
0.732298925353371 0.686868686868687
0.737373737373738 0.694216126154243
0.739303793693301 0.696969696969697
0.746318415142203 0.707070707070707
0.747474747474748 0.708744531241598
0.753380388121076 0.717171717171717
0.757575757575758 0.723239883801687
0.760418957023671 0.727272727272727
0.767676767676768 0.737043549940006
0.767921078029744 0.737373737373737
0.775779299414516 0.747474747474748
0.777777777777778 0.750068175539414
0.783625584030917 0.757575757575758
0.787878787878788 0.763095631730201
0.791355202996576 0.767676767676768
0.797979797979798 0.776508482072348
0.798921988337274 0.777777777777778
0.806382308514496 0.787878787878788
0.808080808080808 0.790149764302853
0.813922848175865 0.797979797979798
0.818181818181818 0.803551274207279
0.82166533194517 0.808080808080808
0.828282828282828 0.816722867519505
0.829413712095825 0.818181818181818
0.837196085722449 0.828282828282828
0.838383838383838 0.829833559107528
0.845009838449295 0.838383838383838
0.848484848484849 0.842921316916245
0.852796699304862 0.848484848484849
0.858585858585859 0.856044837131017
0.860555385857977 0.858585858585859
0.868305011858064 0.868686868686869
0.868686868686869 0.869185395827499
0.876127865627551 0.878787878787879
0.878787878787879 0.882261039733531
0.883924444415431 0.888888888888889
0.888888888888889 0.89537162671491
0.891820448689282 0.898989898989899
0.898989898989899 0.907840236526873
0.90003385235397 0.909090909090909
0.908421910077623 0.919191919191919
0.909090909090909 0.919999987898926
0.916846351033007 0.929292929292929
0.919191919191919 0.932126201828956
0.925257494235709 0.939393939393939
0.929292929292929 0.944268732960717
0.933654911227587 0.94949494949495
0.939393939393939 0.956428052161548
0.942038100541128 0.95959595959596
0.94949494949495 0.96860484595648
0.95040656553451 0.96969696969697
0.958798233608127 0.97979797979798
0.95959595959596 0.980761824393617
0.967219238600893 0.98989898989899
0.96969696969697 0.992892820076215
0.975626947151442 1
0.96969696969697 1
0.95959595959596 1
0.94949494949495 1
0.949487743520494 1
0.941122400847545 0.98989898989899
0.939393939393939 0.987826003630501
0.932744789635815 0.97979797979798
0.929292929292929 0.975658867174138
0.924353628158456 0.96969696969697
0.919191919191919 0.963507452443271
0.915951116575395 0.95959595959596
0.909090909090909 0.951369332485284
0.907537812442227 0.94949494949495
0.899119217968021 0.939393939393939
0.898989898989899 0.939238895215514
0.890750746001651 0.929292929292929
0.888888888888889 0.927045468274913
0.882852014185444 0.919191919191919
0.878787878787879 0.913941899913476
0.875068264815168 0.909090909090909
0.868686868686869 0.900846572553142
0.867263045378544 0.898989898989899
0.85947354032386 0.888888888888889
0.858585858585859 0.887742374405311
0.851720892204828 0.878787878787879
0.848484848484849 0.874607817276949
0.843945021308209 0.868686868686869
0.838383838383838 0.861502480470983
0.836147254282713 0.858585858585859
0.828330918276486 0.848484848484849
0.828282828282828 0.848422739325875
0.820586871290265 0.838383838383838
0.818181818181818 0.83527726269566
0.812819139390594 0.828282828282828
0.808080808080808 0.822161703030246
0.805029006732594 0.818181818181818
0.797979797979798 0.809074368185643
0.797198024702972 0.808080808080808
0.789232457246213 0.797979797979798
0.787878787878788 0.796271868977937
0.781116961225034 0.787878787878788
0.777777777777778 0.783662222331205
0.773059757575462 0.777777777777778
0.767676767676768 0.770863722984023
0.765226471332817 0.767676767676768
0.757575757575758 0.757731947668248
0.757459351925138 0.757575757575758
0.749930760154928 0.747474747474748
0.747474747474748 0.744211742824193
0.742379814615933 0.737373737373737
0.737373737373737 0.730721837556469
0.734803524410278 0.727272727272727
0.727272727272727 0.717264928937631
0.727203257918721 0.717171717171717
0.719811066372919 0.707070707070707
0.717171717171717 0.703299749415596
0.712792963167075 0.696969696969697
0.707070707070707 0.688792619244718
0.705739612309987 0.686868686868687
0.698718070318332 0.676767676767677
0.696969696969697 0.674269790464816
0.691710649529613 0.666666666666667
0.686868686868687 0.659747961999206
0.684667074500557 0.656565656565657
0.677621942460347 0.646464646464647
0.676767676767677 0.645244236423367
0.670625286413506 0.636363636363636
0.666666666666667 0.630707375058595
0.663591819883304 0.626262626262626
0.656565656565657 0.616221425990331
0.65652427336093 0.616161616161616
0.649536961316944 0.606060606060606
0.646464646464647 0.601670957019419
0.642513774843807 0.595959595959596
0.636363636363636 0.587170872750749
0.635455686796619 0.585858585858586
0.628445550177888 0.575757575757576
0.626262626262626 0.572638793030474
0.62143285063058 0.565656565656566
0.616161616161616 0.558124191316573
0.614384518949451 0.555555555555556
0.607350940289671 0.545454545454546
0.606060606060606 0.543611124464137
0.600348987018548 0.535353535353535
0.595959595959596 0.529081668552563
0.593310538469354 0.525252525252525
0.586253145747111 0.515151515151515
0.585858585858586 0.514587861571993
0.579262092587509 0.505050505050505
0.575757575757576 0.500043117612212
0.57223396938398 0.494949494949495
0.565656565656566 0.485550024056105
0.565171166967983 0.484848484848485
0.558172192700147 0.474747474747475
0.555555555555556 0.471008981988066
0.551154343835427 0.464646464646465
0.545454545454546 0.456501401210905
0.544101291641676 0.454545454545455
0.537079166176225 0.444444444444444
0.535353535353535 0.442050886992207
0.529973959245636 0.434343434343434
0.525252525252525 0.428016820064739
0.52251898189071 0.424242424242424
0.515151515151515 0.414435070021831
0.514933043660544 0.414141414141414
0.507414620368731 0.404040404040404
0.505050505050505 0.400894187335352
0.49987769216546 0.393939393939394
0.494949494949495 0.3873799283426
0.49231502511983 0.383838383838384
0.484848484848485 0.373899162886826
0.484728116053942 0.373737373737374
0.477212633546076 0.363636363636364
0.474747474747475 0.3603556358623
0.469674691611217 0.353535353535354
0.464646464646465 0.346842730420443
0.462111029993087 0.343434343434343
0.454545454545455 0.333363170396537
0.454523256414468 0.333333333333333
0.447041880652488 0.323232323232323
0.444444444444445 0.319764919005849
0.439430076326472 0.313131313131313
0.434343434343434 0.306519609978881
0.431671373681279 0.303030303030303
0.424242424242424 0.293423993952648
0.423862642836441 0.292929292929293
0.416097035701222 0.282828282828283
0.414141414141414 0.280307750213979
0.408310551602654 0.272727272727273
0.404040404040404 0.267223262017481
0.400504004601913 0.262626262626263
0.393939393939394 0.254163882978784
0.39267871155131 0.252525252525253
0.384873150903725 0.242424242424242
0.383838383838384 0.241090634816592
0.377094724639101 0.232323232323232
0.373737373737374 0.227995877008583
0.369295959269414 0.222222222222222
0.363636363636364 0.21492676149125
0.361477996672475 0.212121212121212
0.353645756342973 0.202020202020202
0.353535353535354 0.201877919668789
0.345875687996117 0.191919191919192
0.343434343434343 0.188776249304579
0.338056082372731 0.181818181818182
0.333333333333333 0.175823818057305
0.330123499778729 0.171717171717172
0.323232323232323 0.163050936016766
0.322089488656261 0.161616161616162
0.314007460687498 0.151515151515152
0.313131313131313 0.150423884608583
0.305952326007504 0.141414141414141
0.303030303030303 0.13777446556129
0.297881575879052 0.131313131313131
0.292929292929293 0.125144063027225
0.289795894652661 0.121212121212121
0.282828282828283 0.11253195589819
0.281709289799813 0.111111111111111
0.273881566244622 0.101010101010101
0.272727272727273 0.0995231834895212
0.266098195880027 0.0909090909090909
0.262626262626263 0.0865325830884113
0.258155057311198 0.0808080808080808
0.252525252525253 0.0740382928689085
0.249772507409851 0.0707070707070707
0.242424242424242 0.0618703998859514
0.241384190346963 0.0606060606060606
0.233235078508526 0.0505050505050505
0.232323232323232 0.0493721268595764
0.225160984131408 0.0404040404040404
0.222222222222222 0.0367525425672047
0.217071028293053 0.0303030303030303
0.212121212121212 0.02415228584419
0.208945049675735 0.0202020202020202
0.202020202020202 0.0115825210900799
0.200806101818112 0.0101010101010101
0.19254056035941 0
0.202020202020202 0
};
\addplot [draw=none, fill=sandybrown253186108]
table{%
x  y
0.171717171717172 0
0.181818181818182 0
0.191919191919192 0
0.19254056035941 0
0.200806101818112 0.0101010101010101
0.202020202020202 0.0115825210900799
0.208945049675735 0.0202020202020202
0.212121212121212 0.02415228584419
0.217071028293053 0.0303030303030303
0.222222222222222 0.0367525425672047
0.225160984131408 0.0404040404040404
0.232323232323232 0.0493721268595764
0.233235078508526 0.0505050505050505
0.241384190346963 0.0606060606060606
0.242424242424242 0.0618703998859514
0.249772507409851 0.0707070707070707
0.252525252525253 0.0740382928689085
0.258155057311198 0.0808080808080808
0.262626262626263 0.0865325830884113
0.266098195880027 0.0909090909090909
0.272727272727273 0.0995231834895212
0.273881566244622 0.101010101010101
0.281709289799813 0.111111111111111
0.282828282828283 0.11253195589819
0.289795894652661 0.121212121212121
0.292929292929293 0.125144063027225
0.297881575879052 0.131313131313131
0.303030303030303 0.13777446556129
0.305952326007504 0.141414141414141
0.313131313131313 0.150423884608583
0.314007460687498 0.151515151515152
0.322089488656261 0.161616161616162
0.323232323232323 0.163050936016766
0.330123499778729 0.171717171717172
0.333333333333333 0.175823818057305
0.338056082372731 0.181818181818182
0.343434343434343 0.188776249304579
0.345875687996117 0.191919191919192
0.353535353535354 0.201877919668789
0.353645756342973 0.202020202020202
0.361477996672475 0.212121212121212
0.363636363636364 0.21492676149125
0.369295959269414 0.222222222222222
0.373737373737374 0.227995877008583
0.377094724639101 0.232323232323232
0.383838383838384 0.241090634816592
0.384873150903725 0.242424242424242
0.39267871155131 0.252525252525253
0.393939393939394 0.254163882978784
0.400504004601913 0.262626262626263
0.404040404040404 0.267223262017481
0.408310551602654 0.272727272727273
0.414141414141414 0.280307750213979
0.416097035701222 0.282828282828283
0.423862642836441 0.292929292929293
0.424242424242424 0.293423993952648
0.431671373681279 0.303030303030303
0.434343434343434 0.306519609978881
0.439430076326472 0.313131313131313
0.444444444444445 0.319764919005849
0.447041880652488 0.323232323232323
0.454523256414468 0.333333333333333
0.454545454545455 0.333363170396537
0.462111029993087 0.343434343434343
0.464646464646465 0.346842730420443
0.469674691611217 0.353535353535354
0.474747474747475 0.3603556358623
0.477212633546076 0.363636363636364
0.484728116053942 0.373737373737374
0.484848484848485 0.373899162886826
0.49231502511983 0.383838383838384
0.494949494949495 0.3873799283426
0.49987769216546 0.393939393939394
0.505050505050505 0.400894187335352
0.507414620368731 0.404040404040404
0.514933043660544 0.414141414141414
0.515151515151515 0.414435070021831
0.52251898189071 0.424242424242424
0.525252525252525 0.428016820064739
0.529973959245636 0.434343434343434
0.535353535353535 0.442050886992207
0.537079166176225 0.444444444444444
0.544101291641676 0.454545454545455
0.545454545454546 0.456501401210905
0.551154343835427 0.464646464646465
0.555555555555556 0.471008981988066
0.558172192700147 0.474747474747475
0.565171166967983 0.484848484848485
0.565656565656566 0.485550024056105
0.57223396938398 0.494949494949495
0.575757575757576 0.500043117612212
0.579262092587509 0.505050505050505
0.585858585858586 0.514587861571993
0.586253145747111 0.515151515151515
0.593310538469354 0.525252525252525
0.595959595959596 0.529081668552563
0.600348987018548 0.535353535353535
0.606060606060606 0.543611124464137
0.607350940289671 0.545454545454546
0.614384518949451 0.555555555555556
0.616161616161616 0.558124191316573
0.62143285063058 0.565656565656566
0.626262626262626 0.572638793030474
0.628445550177888 0.575757575757576
0.635455686796619 0.585858585858586
0.636363636363636 0.587170872750749
0.642513774843807 0.595959595959596
0.646464646464647 0.601670957019419
0.649536961316944 0.606060606060606
0.65652427336093 0.616161616161616
0.656565656565657 0.616221425990331
0.663591819883304 0.626262626262626
0.666666666666667 0.630707375058595
0.670625286413506 0.636363636363636
0.676767676767677 0.645244236423367
0.677621942460347 0.646464646464647
0.684667074500557 0.656565656565657
0.686868686868687 0.659747961999206
0.691710649529613 0.666666666666667
0.696969696969697 0.674269790464816
0.698718070318332 0.676767676767677
0.705739612309987 0.686868686868687
0.707070707070707 0.688792619244718
0.712792963167075 0.696969696969697
0.717171717171717 0.703299749415596
0.719811066372919 0.707070707070707
0.727203257918721 0.717171717171717
0.727272727272727 0.717264928937631
0.734803524410278 0.727272727272727
0.737373737373737 0.730721837556469
0.742379814615933 0.737373737373737
0.747474747474748 0.744211742824193
0.749930760154928 0.747474747474747
0.757459351925139 0.757575757575758
0.757575757575758 0.757731947668248
0.765226471332817 0.767676767676768
0.767676767676768 0.770863722984023
0.773059757575462 0.777777777777778
0.777777777777778 0.783662222331205
0.781116961225034 0.787878787878788
0.787878787878788 0.796271868977937
0.789232457246213 0.797979797979798
0.797198024702972 0.808080808080808
0.797979797979798 0.809074368185643
0.805029006732594 0.818181818181818
0.808080808080808 0.822161703030246
0.812819139390594 0.828282828282828
0.818181818181818 0.83527726269566
0.820586871290265 0.838383838383839
0.828282828282828 0.848422739325875
0.828330918276486 0.848484848484848
0.836147254282713 0.858585858585859
0.838383838383838 0.861502480470983
0.843945021308209 0.868686868686869
0.848484848484849 0.874607817276949
0.851720892204828 0.878787878787879
0.858585858585859 0.887742374405311
0.85947354032386 0.888888888888889
0.867263045378544 0.898989898989899
0.868686868686869 0.900846572553142
0.875068264815168 0.909090909090909
0.878787878787879 0.913941899913476
0.882852014185444 0.919191919191919
0.888888888888889 0.927045468274913
0.890750746001651 0.929292929292929
0.898989898989899 0.939238895215514
0.899119217968021 0.939393939393939
0.907537812442227 0.94949494949495
0.909090909090909 0.951369332485284
0.915951116575395 0.95959595959596
0.919191919191919 0.963507452443271
0.924353628158456 0.96969696969697
0.929292929292929 0.975658867174138
0.932744789635815 0.97979797979798
0.939393939393939 0.987826003630501
0.941122400847545 0.98989898989899
0.949487743520494 1
0.939393939393939 1
0.929292929292929 1
0.925833149586315 1
0.919191919191919 0.992027138866883
0.91742752527105 0.98989898989899
0.909090909090909 0.979892789707362
0.90901228111529 0.97979797979798
0.900635972024253 0.96969696969697
0.898989898989899 0.967721784122802
0.892252650744917 0.95959595959596
0.888888888888889 0.955559363451627
0.884108478880845 0.94949494949495
0.878787878787879 0.942725535418863
0.876230022990298 0.939393939393939
0.868686868686869 0.929636488886681
0.868423059892782 0.929292929292929
0.860663957237866 0.919191919191919
0.858585858585859 0.916504576735525
0.852894987746674 0.909090909090909
0.848484848484849 0.903387215269191
0.845108905666752 0.898989898989899
0.838383838383838 0.890291113898886
0.837307177109455 0.888888888888889
0.829528709628099 0.878787878787879
0.828282828282828 0.877176824651343
0.821766025224878 0.868686868686869
0.818181818181818 0.864051557333418
0.813985861509656 0.858585858585859
0.808080808080808 0.85094796910426
0.806189648169766 0.848484848484848
0.798391069347133 0.838383838383838
0.797979797979798 0.837852046164015
0.790436130449969 0.828282828282828
0.787878787878788 0.825057923691437
0.782333487709592 0.818181818181818
0.777777777777778 0.812565013001899
0.77416115868556 0.808080808080808
0.767676767676768 0.800085430457066
0.765978395324642 0.797979797979798
0.757792109945707 0.787878787878788
0.757575757575758 0.787611606137151
0.749880871894872 0.777777777777778
0.747474747474748 0.774694536935725
0.742009120666032 0.767676767676768
0.737373737373737 0.761544467996816
0.734344529254485 0.757575757575758
0.727272727272727 0.748166303931754
0.726756674374374 0.747474747474748
0.719210659326133 0.737373737373737
0.717171717171717 0.734661584257457
0.711659561816296 0.727272727272727
0.707070707070707 0.721167816316064
0.704089134823449 0.717171717171717
0.696969696969697 0.70769886200554
0.696500956016928 0.707070707070707
0.688966883847674 0.696969696969697
0.686868686868687 0.694011892698949
0.681666461864026 0.686868686868687
0.676767676767677 0.679858544010981
0.674626139406415 0.676767676767677
0.667587082521972 0.666666666666667
0.666666666666667 0.665349894493131
0.660581915549774 0.656565656565657
0.656565656565657 0.650818783522135
0.653549045704996 0.646464646464647
0.646491711436547 0.636363636363636
0.646464646464647 0.636324918193614
0.639495091453483 0.626262626262626
0.636363636363636 0.621782006102961
0.63246995854371 0.616161616161616
0.626262626262626 0.607278352477669
0.625418821495019 0.606060606060606
0.618405902808663 0.595959595959596
0.616161616161616 0.592748583107431
0.611388586306242 0.585858585858586
0.606060606060606 0.578234044781961
0.60434472511193 0.575757575757576
0.597314288491235 0.565656565656566
0.595959595959596 0.563718423795471
0.590305208273556 0.555555555555556
0.585858585858586 0.549192701499968
0.583268619958811 0.545454545454546
0.57622028834404 0.535353535353535
0.575757575757576 0.534691578016893
0.569219418116507 0.525252525252525
0.565656565656566 0.52015454501542
0.562190472937802 0.515151515151515
0.555555555555555 0.505656033734127
0.555135961778554 0.505050505050505
0.548131416295755 0.494949494949495
0.545454545454546 0.491119442050559
0.541110258005305 0.484848484848485
0.535353535353535 0.476610362862907
0.534062742325927 0.474747474747475
0.527040946668993 0.464646464646465
0.525252525252525 0.462087734873459
0.52002783012666 0.454545454545455
0.515151515151515 0.447567524357421
0.512987668622435 0.444444444444444
0.505948121006107 0.434343434343434
0.505050505050505 0.433059267748849
0.498943206353106 0.424242424242424
0.494949494949495 0.418693040518882
0.491767773359349 0.414141414141414
0.484848484848485 0.404856329879014
0.484256859706093 0.404040404040404
0.476722455864893 0.393939393939394
0.474747474747475 0.391307865177207
0.469184844798717 0.383838383838384
0.464646464646465 0.377790395113462
0.461627698786897 0.373737373737374
0.454545454545455 0.364298061141974
0.454052540097278 0.363636363636364
0.446520263030425 0.353535353535354
0.444444444444444 0.350769414991622
0.438964625193775 0.343434343434343
0.434343434343434 0.337338306837661
0.431263084139868 0.333333333333333
0.424242424242424 0.324264288006581
0.423448608460788 0.323232323232323
0.415663612872915 0.313131313131313
0.414141414141414 0.311165505577244
0.407873486080769 0.303030303030303
0.404040404040404 0.298118427607599
0.40000621214813 0.292929292929293
0.393939393939394 0.285174657801226
0.39211504672316 0.282828282828283
0.384222149326763 0.272727272727273
0.383838383838384 0.272236868746195
0.376367971991207 0.262626262626263
0.373737373737374 0.259264341170002
0.36849847499745 0.252525252525253
0.363636363636364 0.246310796131685
0.36061471213801 0.242424242424242
0.353535353535354 0.233374885455449
0.352717645642281 0.232323232323232
0.344853272730102 0.222222222222222
0.343434343434343 0.220408964025961
0.336997349202851 0.212121212121212
0.333333333333333 0.207439617151124
0.329122651928991 0.202020202020202
0.323232323232323 0.19449513061362
0.321225841586193 0.191919191919192
0.313208130708159 0.181818181818182
0.313131313131313 0.181721627230769
0.305157198757899 0.171717171717172
0.303030303030303 0.169065946779987
0.297093311805398 0.161616161616162
0.292929292929293 0.156426411312449
0.289014087717913 0.151515151515152
0.282828282828283 0.143806775673682
0.280920306052538 0.141414141414141
0.27281541484771 0.131313131313131
0.272727272727273 0.131203252152973
0.264840083966395 0.121212121212121
0.262626262626263 0.11836877778967
0.257034813317238 0.111111111111111
0.252525252525253 0.105295176599811
0.249223601329003 0.101010101010101
0.242424242424242 0.0922401891915086
0.241398520371229 0.0909090909090909
0.233592522423876 0.0808080808080808
0.232323232323232 0.0792790708562109
0.225281387865976 0.0707070707070707
0.222222222222222 0.0669606695805235
0.217033418789796 0.0606060606060606
0.212121212121212 0.0545000700918542
0.208848552377284 0.0505050505050505
0.202020202020202 0.0422092750831324
0.200597594950877 0.0404040404040404
0.192415339447075 0.0303030303030303
0.191919191919192 0.0297027746151762
0.18447261272512 0.0202020202020202
0.181818181818182 0.0168449268885742
0.176529273790716 0.0101010101010101
0.171717171717172 0.00400359636713032
0.168577018400535 0
0.171717171717172 0
};
\addplot [draw=none, fill=khaki253212132]
table{%
x  y
0.151515151515152 0
0.161616161616162 0
0.168577018400535 0
0.171717171717172 0.00400359636713032
0.176529273790716 0.0101010101010101
0.181818181818182 0.0168449268885742
0.18447261272512 0.0202020202020202
0.191919191919192 0.0297027746151762
0.192415339447075 0.0303030303030303
0.200597594950877 0.0404040404040404
0.202020202020202 0.0422092750831324
0.208848552377284 0.0505050505050505
0.212121212121212 0.0545000700918542
0.217033418789796 0.0606060606060606
0.222222222222222 0.0669606695805235
0.225281387865976 0.0707070707070707
0.232323232323232 0.0792790708562109
0.233592522423876 0.0808080808080808
0.241398520371229 0.0909090909090909
0.242424242424242 0.0922401891915086
0.249223601329003 0.101010101010101
0.252525252525253 0.105295176599811
0.257034813317238 0.111111111111111
0.262626262626263 0.11836877778967
0.264840083966395 0.121212121212121
0.272727272727273 0.131203252152973
0.27281541484771 0.131313131313131
0.280920306052538 0.141414141414141
0.282828282828283 0.143806775673682
0.289014087717913 0.151515151515152
0.292929292929293 0.156426411312449
0.297093311805398 0.161616161616162
0.303030303030303 0.169065946779987
0.305157198757899 0.171717171717172
0.313131313131313 0.181721627230769
0.313208130708159 0.181818181818182
0.321225841586193 0.191919191919192
0.323232323232323 0.19449513061362
0.329122651928991 0.202020202020202
0.333333333333333 0.207439617151124
0.336997349202851 0.212121212121212
0.343434343434343 0.220408964025961
0.344853272730102 0.222222222222222
0.352717645642281 0.232323232323232
0.353535353535354 0.233374885455449
0.36061471213801 0.242424242424242
0.363636363636364 0.246310796131685
0.36849847499745 0.252525252525253
0.373737373737374 0.259264341170002
0.376367971991207 0.262626262626263
0.383838383838384 0.272236868746195
0.384222149326763 0.272727272727273
0.39211504672316 0.282828282828283
0.393939393939394 0.285174657801226
0.40000621214813 0.292929292929293
0.404040404040404 0.298118427607599
0.407873486080769 0.303030303030303
0.414141414141414 0.311165505577244
0.415663612872915 0.313131313131313
0.423448608460788 0.323232323232323
0.424242424242424 0.324264288006581
0.431263084139868 0.333333333333333
0.434343434343434 0.337338306837661
0.438964625193775 0.343434343434343
0.444444444444445 0.350769414991622
0.446520263030425 0.353535353535354
0.454052540097278 0.363636363636364
0.454545454545455 0.364298061141974
0.461627698786897 0.373737373737374
0.464646464646465 0.377790395113462
0.469184844798717 0.383838383838384
0.474747474747475 0.391307865177207
0.476722455864893 0.393939393939394
0.484256859706093 0.404040404040404
0.484848484848485 0.404856329879014
0.491767773359349 0.414141414141414
0.494949494949495 0.418693040518882
0.498943206353106 0.424242424242424
0.505050505050505 0.433059267748849
0.505948121006107 0.434343434343434
0.512987668622435 0.444444444444444
0.515151515151515 0.447567524357421
0.52002783012666 0.454545454545455
0.525252525252525 0.462087734873459
0.527040946668993 0.464646464646465
0.534062742325927 0.474747474747475
0.535353535353535 0.476610362862907
0.541110258005305 0.484848484848485
0.545454545454546 0.491119442050559
0.548131416295755 0.494949494949495
0.555135961778554 0.505050505050505
0.555555555555556 0.505656033734127
0.562190472937802 0.515151515151515
0.565656565656566 0.52015454501542
0.569219418116507 0.525252525252525
0.575757575757576 0.534691578016893
0.57622028834404 0.535353535353535
0.583268619958811 0.545454545454546
0.585858585858586 0.549192701499968
0.590305208273556 0.555555555555556
0.595959595959596 0.563718423795471
0.597314288491235 0.565656565656566
0.60434472511193 0.575757575757576
0.606060606060606 0.578234044781961
0.611388586306242 0.585858585858586
0.616161616161616 0.592748583107431
0.618405902808663 0.595959595959596
0.625418821495019 0.606060606060606
0.626262626262626 0.607278352477669
0.63246995854371 0.616161616161616
0.636363636363636 0.621782006102961
0.639495091453483 0.626262626262626
0.646464646464647 0.636324918193614
0.646491711436547 0.636363636363636
0.653549045704996 0.646464646464647
0.656565656565657 0.650818783522135
0.660581915549774 0.656565656565657
0.666666666666667 0.665349894493131
0.667587082521972 0.666666666666667
0.674626139406415 0.676767676767677
0.676767676767677 0.679858544010981
0.681666461864026 0.686868686868687
0.686868686868687 0.694011892698949
0.688966883847674 0.696969696969697
0.696500956016928 0.707070707070707
0.696969696969697 0.70769886200554
0.704089134823449 0.717171717171717
0.707070707070707 0.721167816316064
0.711659561816296 0.727272727272727
0.717171717171717 0.734661584257457
0.719210659326133 0.737373737373737
0.726756674374374 0.747474747474748
0.727272727272727 0.748166303931754
0.734344529254485 0.757575757575758
0.737373737373737 0.761544467996816
0.742009120666032 0.767676767676768
0.747474747474748 0.774694536935725
0.749880871894872 0.777777777777778
0.757575757575758 0.787611606137151
0.757792109945707 0.787878787878788
0.765978395324642 0.797979797979798
0.767676767676768 0.800085430457066
0.77416115868556 0.808080808080808
0.777777777777778 0.812565013001899
0.782333487709592 0.818181818181818
0.787878787878788 0.825057923691437
0.790436130449969 0.828282828282828
0.797979797979798 0.837852046164015
0.798391069347133 0.838383838383839
0.806189648169766 0.848484848484848
0.808080808080808 0.85094796910426
0.813985861509656 0.858585858585859
0.818181818181818 0.864051557333418
0.821766025224878 0.868686868686869
0.828282828282828 0.877176824651343
0.829528709628099 0.878787878787879
0.837307177109455 0.888888888888889
0.838383838383838 0.890291113898886
0.845108905666752 0.898989898989899
0.848484848484849 0.903387215269191
0.852894987746674 0.909090909090909
0.858585858585859 0.916504576735525
0.860663957237866 0.919191919191919
0.868423059892782 0.929292929292929
0.868686868686869 0.929636488886681
0.876230022990298 0.939393939393939
0.878787878787879 0.942725535418863
0.884108478880845 0.94949494949495
0.888888888888889 0.955559363451627
0.892252650744917 0.95959595959596
0.898989898989899 0.967721784122802
0.900635972024253 0.96969696969697
0.90901228111529 0.97979797979798
0.909090909090909 0.979892789707362
0.91742752527105 0.98989898989899
0.919191919191919 0.992027138866883
0.925833149586315 1
0.919191919191919 1
0.909090909090909 1
0.903661517648807 1
0.898989898989899 0.994388317736556
0.895264469255116 0.98989898989899
0.888888888888889 0.982241072264327
0.88691645632247 0.97979797979798
0.878808752017266 0.96969696969697
0.878787878787879 0.969670780454883
0.871045772425525 0.95959595959596
0.868686868686869 0.956541875644865
0.863270917609852 0.94949494949495
0.858585858585859 0.943428426494581
0.855484661031336 0.939393939393939
0.848484848484849 0.930328888522975
0.847688430347577 0.92929292929293
0.839913937125456 0.919191919191919
0.838383838383838 0.917210984657536
0.832143403459529 0.909090909090909
0.828282828282828 0.904092195060546
0.824361074209727 0.898989898989899
0.818181818181818 0.890987806473525
0.816568300506221 0.888888888888889
0.80878049311407 0.878787878787879
0.808080808080808 0.877882085772179
0.801014378902578 0.868686868686869
0.797979797979798 0.864757800213315
0.793100349564422 0.858585858585859
0.787878787878788 0.852004255277587
0.785037511502391 0.848484848484849
0.777777777777778 0.839524697587324
0.776856658528088 0.838383838383838
0.768689275398621 0.828282828282828
0.767676767676768 0.827033506179432
0.760531933307951 0.818181818181818
0.757575757575758 0.814533981227278
0.752454069020487 0.808080808080808
0.747474747474748 0.801800218920653
0.744491547384157 0.797979797979798
0.737373737373737 0.78890255681647
0.736574227975999 0.787878787878788
0.728676377340057 0.777777777777778
0.727272727272727 0.775988292888893
0.72078389933805 0.767676767676768
0.717171717171717 0.763071131023531
0.71288090138386 0.757575757575758
0.707070707070707 0.749990628279831
0.705116262227213 0.747474747474748
0.697536688266565 0.737373737373737
0.696969696969697 0.736618666827
0.689989369114441 0.727272727272727
0.686868686868687 0.723116360839176
0.682427996313129 0.717171717171717
0.676767676767677 0.709631516337829
0.674854467679742 0.707070707070707
0.667282011292168 0.696969696969697
0.666666666666667 0.696150244477333
0.659734372179229 0.686868686868687
0.656565656565657 0.682596412891426
0.652225043095261 0.676767676767677
0.646464646464647 0.668620184107675
0.645047786920932 0.666666666666667
0.638022821404115 0.656565656565657
0.636363636363636 0.654188444119292
0.631005333846377 0.646464646464647
0.626262626262626 0.639668146584504
0.623969689223544 0.636363636363636
0.616932756691708 0.626262626262626
0.616161616161616 0.62515783070923
0.609921055676573 0.616161616161616
0.606060606060606 0.610629793572045
0.602890327992512 0.606060606060606
0.595959595959596 0.596127098425717
0.595843354032342 0.595959595959596
0.588835221457834 0.585858585858586
0.585858585858586 0.581593448428869
0.581809662638659 0.575757575757576
0.575757575757576 0.567083945395884
0.5747670699803 0.565656565656566
0.567747802103813 0.555555555555556
0.565656565656566 0.552559266323431
0.560727601266543 0.545454545454546
0.555555555555556 0.538042628645273
0.553689591362536 0.535353535353535
0.546658600121632 0.525252525252525
0.545454545454546 0.523527469127919
0.539644025541943 0.515151515151515
0.535353535353535 0.509003238924546
0.532610901890948 0.505050505050505
0.525567764387173 0.494949494949495
0.525252525252525 0.494497874219773
0.518559000800884 0.484848484848485
0.515151515151515 0.479965845762947
0.511530918881788 0.474747474747475
0.505050505050505 0.465459734971197
0.504486129146911 0.464646464646465
0.497472310092455 0.454545454545455
0.494949494949495 0.450930689342644
0.490449493083702 0.444444444444444
0.484848484848485 0.436417519826181
0.483409234171655 0.434343434343434
0.476383976587367 0.424242424242424
0.474747474747475 0.421897720689041
0.469366655537197 0.414141414141414
0.464646464646465 0.407377188413423
0.462331146284126 0.404040404040404
0.455062001170473 0.393939393939394
0.454545454545455 0.393250335202489
0.44752802547023 0.383838383838384
0.444444444444444 0.37972436416112
0.439979907801261 0.373737373737374
0.434343434343434 0.366216172466027
0.432386701041357 0.363636363636364
0.424644918898227 0.353535353535354
0.424242424242424 0.353013826372431
0.416867763803262 0.343434343434343
0.414141414141414 0.339909388199639
0.409078303578429 0.333333333333333
0.404040404040404 0.326819020903276
0.401278573596958 0.323232323232323
0.393939393939394 0.313761504289088
0.393450793596827 0.313131313131313
0.38558382367268 0.303030303030303
0.383838383838384 0.300797358070043
0.37771558403832 0.292929292929293
0.373737373737374 0.287839456808972
0.369837294004363 0.282828282828283
0.363636363636364 0.274893729540396
0.361950094011919 0.272727272727273
0.354064945173514 0.262626262626263
0.353535353535354 0.261948799928549
0.346202472749846 0.252525252525253
0.343434343434343 0.248983820724317
0.338329502144482 0.242424242424242
0.333333333333333 0.236031650154399
0.330447015955075 0.232323232323232
0.323232323232323 0.223091061402958
0.322556019408401 0.222222222222222
0.314686309862283 0.212121212121212
0.313131313131313 0.210131934523944
0.306818923127032 0.202020202020202
0.303030303030303 0.197217591982719
0.298816423876801 0.191919191919192
0.292929292929293 0.18463083778928
0.290665431485362 0.181818181818182
0.282828282828283 0.172114903927263
0.282508128691149 0.171717171717172
0.274375259098307 0.161616161616162
0.272727272727273 0.159576293085331
0.266240197985374 0.151515151515152
0.262626262626263 0.147041475393204
0.258097370528915 0.141414141414141
0.252525252525253 0.134446072252218
0.250063348582211 0.131313131313131
0.242424242424242 0.121542143633284
0.242164856115335 0.121212121212121
0.234300026313222 0.111111111111111
0.232323232323232 0.108583333574682
0.226284702463929 0.101010101010101
0.222222222222222 0.095860306437308
0.218283578948487 0.0909090909090909
0.212121212121212 0.0832090297774008
0.21029546248688 0.0808080808080808
0.202238731353115 0.0707070707070707
0.202020202020202 0.0704405316842927
0.194287896911441 0.0606060606060606
0.191919191919192 0.0576100425000458
0.186330979422378 0.0505050505050505
0.181818181818182 0.0447978381106048
0.178361246706874 0.0404040404040404
0.171717171717172 0.0320024796867173
0.170379628760582 0.0303030303030303
0.162412800168576 0.0202020202020202
0.161616161616162 0.0191917487323132
0.154479808929312 0.0101010101010101
0.151515151515152 0.00634092712318181
0.146536964644549 0
0.151515151515152 0
};
\addplot [draw=none, fill=navajowhite254231155]
table{%
x  y
0.131313131313131 0
0.141414141414141 0
0.146536964644549 0
0.151515151515152 0.00634092712318181
0.154479808929312 0.0101010101010101
0.161616161616162 0.0191917487323132
0.162412800168576 0.0202020202020202
0.170379628760582 0.0303030303030303
0.171717171717172 0.0320024796867173
0.178361246706874 0.0404040404040404
0.181818181818182 0.0447978381106048
0.186330979422378 0.0505050505050505
0.191919191919192 0.0576100425000458
0.194287896911441 0.0606060606060606
0.202020202020202 0.0704405316842927
0.202238731353115 0.0707070707070707
0.21029546248688 0.0808080808080808
0.212121212121212 0.0832090297774008
0.218283578948487 0.0909090909090909
0.222222222222222 0.095860306437308
0.226284702463929 0.101010101010101
0.232323232323232 0.108583333574682
0.234300026313222 0.111111111111111
0.242164856115335 0.121212121212121
0.242424242424242 0.121542143633284
0.250063348582211 0.131313131313131
0.252525252525253 0.134446072252218
0.258097370528915 0.141414141414141
0.262626262626263 0.147041475393204
0.266240197985374 0.151515151515152
0.272727272727273 0.159576293085331
0.274375259098307 0.161616161616162
0.282508128691149 0.171717171717172
0.282828282828283 0.172114903927263
0.290665431485362 0.181818181818182
0.292929292929293 0.18463083778928
0.298816423876801 0.191919191919192
0.303030303030303 0.197217591982719
0.306818923127032 0.202020202020202
0.313131313131313 0.210131934523944
0.314686309862283 0.212121212121212
0.322556019408401 0.222222222222222
0.323232323232323 0.223091061402958
0.330447015955075 0.232323232323232
0.333333333333333 0.236031650154399
0.338329502144482 0.242424242424242
0.343434343434343 0.248983820724316
0.346202472749846 0.252525252525252
0.353535353535354 0.261948799928549
0.354064945173514 0.262626262626263
0.361950094011919 0.272727272727273
0.363636363636364 0.274893729540396
0.369837294004363 0.282828282828283
0.373737373737374 0.287839456808972
0.37771558403832 0.292929292929293
0.383838383838384 0.300797358070043
0.38558382367268 0.303030303030303
0.393450793596827 0.313131313131313
0.393939393939394 0.313761504289088
0.401278573596958 0.323232323232323
0.404040404040404 0.326819020903276
0.409078303578429 0.333333333333333
0.414141414141414 0.339909388199639
0.416867763803262 0.343434343434343
0.424242424242424 0.353013826372431
0.424644918898227 0.353535353535354
0.432386701041357 0.363636363636364
0.434343434343434 0.366216172466027
0.439979907801261 0.373737373737374
0.444444444444444 0.37972436416112
0.44752802547023 0.383838383838384
0.454545454545455 0.393250335202489
0.455062001170473 0.393939393939394
0.462331146284126 0.404040404040404
0.464646464646465 0.407377188413423
0.469366655537197 0.414141414141414
0.474747474747475 0.421897720689041
0.476383976587367 0.424242424242424
0.483409234171655 0.434343434343434
0.484848484848485 0.436417519826181
0.490449493083702 0.444444444444444
0.494949494949495 0.450930689342644
0.497472310092455 0.454545454545455
0.504486129146911 0.464646464646465
0.505050505050505 0.465459734971197
0.511530918881788 0.474747474747475
0.515151515151515 0.479965845762947
0.518559000800884 0.484848484848485
0.525252525252525 0.494497874219773
0.525567764387173 0.494949494949495
0.532610901890948 0.505050505050505
0.535353535353535 0.509003238924546
0.539644025541943 0.515151515151515
0.545454545454546 0.523527469127919
0.546658600121632 0.525252525252525
0.553689591362536 0.535353535353535
0.555555555555556 0.538042628645273
0.560727601266543 0.545454545454546
0.565656565656566 0.552559266323431
0.567747802103813 0.555555555555556
0.5747670699803 0.565656565656566
0.575757575757576 0.567083945395884
0.581809662638659 0.575757575757576
0.585858585858586 0.581593448428869
0.588835221457835 0.585858585858586
0.595843354032342 0.595959595959596
0.595959595959596 0.596127098425717
0.602890327992512 0.606060606060606
0.606060606060606 0.610629793572045
0.609921055676573 0.616161616161616
0.616161616161616 0.62515783070923
0.616932756691708 0.626262626262626
0.623969689223544 0.636363636363636
0.626262626262626 0.639668146584504
0.631005333846377 0.646464646464647
0.636363636363636 0.654188444119291
0.638022821404115 0.656565656565657
0.645047786920932 0.666666666666667
0.646464646464647 0.668620184107675
0.652225043095261 0.676767676767677
0.656565656565657 0.682596412891426
0.659734372179229 0.686868686868687
0.666666666666667 0.696150244477333
0.667282011292168 0.696969696969697
0.674854467679742 0.707070707070707
0.676767676767677 0.709631516337829
0.682427996313129 0.717171717171717
0.686868686868687 0.723116360839176
0.689989369114441 0.727272727272727
0.696969696969697 0.736618666827
0.697536688266565 0.737373737373737
0.705116262227212 0.747474747474747
0.707070707070707 0.749990628279831
0.71288090138386 0.757575757575758
0.717171717171717 0.763071131023531
0.72078389933805 0.767676767676768
0.727272727272727 0.775988292888893
0.728676377340057 0.777777777777778
0.736574227975999 0.787878787878788
0.737373737373737 0.78890255681647
0.744491547384157 0.797979797979798
0.747474747474748 0.801800218920653
0.752454069020487 0.808080808080808
0.757575757575758 0.814533981227278
0.760531933307951 0.818181818181818
0.767676767676768 0.827033506179432
0.768689275398621 0.828282828282828
0.776856658528088 0.838383838383838
0.777777777777778 0.839524697587324
0.785037511502391 0.848484848484848
0.787878787878788 0.852004255277587
0.793100349564423 0.858585858585859
0.797979797979798 0.864757800213315
0.801014378902578 0.868686868686869
0.808080808080808 0.877882085772179
0.80878049311407 0.878787878787879
0.816568300506221 0.888888888888889
0.818181818181818 0.890987806473525
0.824361074209727 0.898989898989899
0.828282828282828 0.904092195060546
0.832143403459529 0.909090909090909
0.838383838383838 0.917210984657536
0.839913937125456 0.919191919191919
0.847688430347577 0.92929292929293
0.848484848484849 0.930328888522975
0.855484661031336 0.939393939393939
0.858585858585859 0.943428426494581
0.863270917609852 0.94949494949495
0.868686868686869 0.956541875644865
0.871045772425525 0.95959595959596
0.878787878787879 0.969670780454883
0.878808752017266 0.96969696969697
0.88691645632247 0.97979797979798
0.888888888888889 0.982241072264327
0.895264469255116 0.98989898989899
0.898989898989899 0.994388317736556
0.903661517648807 1
0.898989898989899 1
0.888888888888889 1
0.88247419452479 1
0.878787878787879 0.995473253109769
0.874498234385784 0.98989898989899
0.868686868686869 0.982364501595698
0.866711580982156 0.97979797979798
0.858924562531312 0.96969696969697
0.858585858585859 0.969257983653296
0.851151919909509 0.95959595959596
0.848484848484849 0.956138803080315
0.843372435021136 0.94949494949495
0.838383838383838 0.943027553189504
0.835587374328996 0.939393939393939
0.828282828282828 0.929922735443107
0.827798053122066 0.92929292929293
0.820023074563058 0.919191919191919
0.818181818181818 0.916805255213687
0.812245985200943 0.909090909090909
0.808080808080808 0.903691329165607
0.804462733670313 0.898989898989899
0.797979797979798 0.8905844616027
0.796635394486546 0.888888888888889
0.788624014581073 0.878787878787879
0.787878787878788 0.877848808686261
0.780476599676968 0.868686868686869
0.777777777777778 0.865353472380226
0.772309573038648 0.858585858585859
0.767676767676768 0.852863225079185
0.764138742838224 0.848484848484849
0.757575757575758 0.840377267646572
0.75597156831488 0.838383838383838
0.747873924229935 0.828282828282828
0.747474747474748 0.827783100101504
0.739971085204315 0.818181818181818
0.737373737373737 0.81486668300972
0.732069647224138 0.808080808080808
0.727272727272727 0.801957462334257
0.724163303787946 0.797979797979798
0.717171717171717 0.78905379532228
0.716253081635549 0.787878787878788
0.708352028464306 0.777777777777778
0.707070707070707 0.776142463794296
0.700454222543553 0.767676767676768
0.696969696969697 0.76322906866117
0.692550662976185 0.757575757575758
0.686868686868687 0.75032227578114
0.684642612039155 0.747474747474748
0.676767676767677 0.737375241291719
0.676766502059488 0.737373737373737
0.669212878710437 0.727272727272727
0.666666666666667 0.723877370433768
0.661651434728916 0.717171717171717
0.656565656565657 0.710388744430536
0.654083647511232 0.707070707070707
0.646511585072432 0.696969696969697
0.646464646464647 0.696907113706255
0.638957897423587 0.686868686868687
0.636363636363636 0.68340919690667
0.631396323543499 0.676767676767677
0.626262626262626 0.669920735763529
0.623828479253462 0.666666666666667
0.616398683304364 0.656565656565657
0.616161616161616 0.65622554631764
0.609380834682348 0.646464646464647
0.606060606060606 0.641700140461049
0.602352636374553 0.636363636363636
0.595959595959596 0.627187842094365
0.595316597213929 0.626262626262626
0.588295884699329 0.616161616161616
0.585858585858586 0.612664347095141
0.581270400101144 0.606060606060606
0.575757575757576 0.598148583001318
0.574236382926003 0.595959595959596
0.567210026395475 0.585858585858586
0.565656565656566 0.583629675345578
0.560187433234771 0.575757575757576
0.555555555555556 0.569110369965171
0.553155536556592 0.565656565656566
0.546123106331919 0.555555555555556
0.545454545454546 0.554596356731193
0.53910371750416 0.545454545454546
0.535353535353535 0.540072939047865
0.532074254605073 0.535353535353535
0.525252525252525 0.525562168629189
0.52503732445412 0.525252525252525
0.518019176990047 0.515151515151515
0.515151515151515 0.511036625784359
0.510992287052512 0.505050505050505
0.505050505050505 0.49652261171495
0.503957266846479 0.494949494949495
0.496933711314034 0.484848484848485
0.494949494949495 0.482001437759183
0.489909686114868 0.474747474747475
0.484848484848485 0.467483951966213
0.4828766661949 0.464646464646465
0.475847312801201 0.454545454545455
0.474747474747475 0.452967442242669
0.468826352799429 0.444444444444445
0.464646464646465 0.43844606314996
0.461795653921098 0.434343434343434
0.454759891894532 0.424242424242424
0.454545454545455 0.423934777571582
0.447742166883374 0.414141414141414
0.444444444444444 0.409409241430208
0.440714031226128 0.404040404040404
0.434343434343434 0.394896866429487
0.433677750437216 0.393939393939394
0.426562757210951 0.383838383838384
0.424242424242424 0.380758360572575
0.418975355943183 0.373737373737374
0.414141414141414 0.367479941630361
0.411178515090961 0.363636363636364
0.404040404040404 0.354395130120853
0.403377537517414 0.353535353535354
0.395588312114693 0.343434343434343
0.393939393939394 0.341300219087271
0.387798965897557 0.333333333333333
0.383838383838384 0.328216425328947
0.379971494020329 0.323232323232323
0.373737373737374 0.315246801542388
0.372088988055278 0.313131313131313
0.364208640009145 0.303030303030303
0.363636363636364 0.302297469024255
0.356338768340274 0.292929292929293
0.353535353535354 0.289338921454871
0.348463151834426 0.282828282828283
0.343434343434343 0.276387041643584
0.340582836520721 0.272727272727273
0.333333333333333 0.263440734776965
0.332698664807283 0.262626262626263
0.324826016023979 0.252525252525253
0.323232323232323 0.250484307712529
0.316953437710937 0.242424242424242
0.313131313131313 0.237528947297661
0.309075517826246 0.232323232323232
0.303030303030303 0.224579782174988
0.301193312249797 0.222222222222222
0.293311406702698 0.212121212121212
0.292929292929293 0.211633616929818
0.285321658397324 0.202020202020202
0.282828282828283 0.198930934568544
0.277180235153037 0.191919191919192
0.272727272727273 0.186401609753883
0.269034963628019 0.181818181818182
0.262626262626263 0.173876659262785
0.260886462323373 0.171717171717172
0.25273757397189 0.161616161616162
0.252525252525253 0.161353126420632
0.244551052840377 0.151515151515152
0.242424242424242 0.148854452700227
0.236414476561525 0.141414141414141
0.232323232323232 0.136267709120851
0.228424787425549 0.131313131313131
0.222222222222222 0.123578464284033
0.220414344756694 0.121212121212121
0.212636000431675 0.111111111111111
0.212121212121212 0.110456597219726
0.204893300767581 0.101010101010101
0.202020202020202 0.097264814808442
0.197156496772188 0.0909090909090909
0.191919191919192 0.0840258585653485
0.189499423291393 0.0808080808080808
0.181826886871213 0.0707070707070707
0.181818181818182 0.0706961115210175
0.173823604205664 0.0606060606060606
0.171717171717172 0.0579539153733583
0.16581458415407 0.0505050505050505
0.161616161616162 0.0452183216633435
0.157800848000824 0.0404040404040404
0.151515151515152 0.0324881444336776
0.14978325867777 0.0303030303030303
0.141766193704776 0.0202020202020202
0.141414141414141 0.0197588005640668
0.133761904701762 0.0101010101010101
0.131313131313131 0.00701775668849564
0.125752049688988 0
0.131313131313131 0
};
\addplot [draw=none, fill=moccasin254247179]
table{%
x  y
0.111111111111111 0
0.121212121212121 0
0.125752049688988 0
0.131313131313131 0.00701775668849564
0.133761904701762 0.0101010101010101
0.141414141414141 0.0197588005640668
0.141766193704776 0.0202020202020202
0.14978325867777 0.0303030303030303
0.151515151515152 0.0324881444336776
0.157800848000824 0.0404040404040404
0.161616161616162 0.0452183216633435
0.16581458415407 0.0505050505050505
0.171717171717172 0.0579539153733583
0.173823604205664 0.0606060606060606
0.181818181818182 0.0706961115210175
0.181826886871213 0.0707070707070707
0.189499423291393 0.0808080808080808
0.191919191919192 0.0840258585653485
0.197156496772188 0.0909090909090909
0.202020202020202 0.097264814808442
0.204893300767581 0.101010101010101
0.212121212121212 0.110456597219726
0.212636000431675 0.111111111111111
0.220414344756694 0.121212121212121
0.222222222222222 0.123578464284033
0.228424787425549 0.131313131313131
0.232323232323232 0.136267709120851
0.236414476561525 0.141414141414141
0.242424242424242 0.148854452700227
0.244551052840377 0.151515151515152
0.252525252525253 0.161353126420632
0.25273757397189 0.161616161616162
0.260886462323373 0.171717171717172
0.262626262626263 0.173876659262785
0.269034963628019 0.181818181818182
0.272727272727273 0.186401609753882
0.277180235153037 0.191919191919192
0.282828282828283 0.198930934568544
0.285321658397324 0.202020202020202
0.292929292929293 0.211633616929818
0.293311406702698 0.212121212121212
0.301193312249797 0.222222222222222
0.303030303030303 0.224579782174988
0.309075517826246 0.232323232323232
0.313131313131313 0.237528947297661
0.316953437710937 0.242424242424242
0.323232323232323 0.250484307712529
0.324826016023979 0.252525252525253
0.332698664807283 0.262626262626263
0.333333333333333 0.263440734776965
0.340582836520721 0.272727272727273
0.343434343434343 0.276387041643584
0.348463151834426 0.282828282828283
0.353535353535354 0.289338921454871
0.356338768340274 0.292929292929293
0.363636363636364 0.302297469024255
0.364208640009145 0.303030303030303
0.372088988055278 0.313131313131313
0.373737373737374 0.315246801542388
0.379971494020329 0.323232323232323
0.383838383838384 0.328216425328947
0.387798965897557 0.333333333333333
0.393939393939394 0.341300219087271
0.395588312114693 0.343434343434344
0.403377537517414 0.353535353535354
0.404040404040404 0.354395130120853
0.411178515090961 0.363636363636364
0.414141414141414 0.367479941630361
0.418975355943183 0.373737373737374
0.424242424242424 0.380758360572575
0.426562757210951 0.383838383838384
0.433677750437216 0.393939393939394
0.434343434343434 0.394896866429487
0.440714031226128 0.404040404040404
0.444444444444445 0.409409241430208
0.447742166883374 0.414141414141414
0.454545454545455 0.423934777571582
0.454759891894532 0.424242424242424
0.461795653921098 0.434343434343434
0.464646464646465 0.43844606314996
0.468826352799429 0.444444444444445
0.474747474747475 0.452967442242669
0.475847312801201 0.454545454545455
0.4828766661949 0.464646464646465
0.484848484848485 0.467483951966213
0.489909686114868 0.474747474747475
0.494949494949495 0.482001437759183
0.496933711314034 0.484848484848485
0.503957266846479 0.494949494949495
0.505050505050505 0.49652261171495
0.510992287052512 0.505050505050505
0.515151515151515 0.511036625784359
0.518019176990047 0.515151515151515
0.52503732445412 0.525252525252525
0.525252525252525 0.525562168629189
0.532074254605073 0.535353535353535
0.535353535353535 0.540072939047865
0.53910371750416 0.545454545454546
0.545454545454546 0.554596356731193
0.546123106331919 0.555555555555556
0.553155536556592 0.565656565656566
0.555555555555556 0.569110369965171
0.560187433234771 0.575757575757576
0.565656565656566 0.583629675345578
0.567210026395475 0.585858585858586
0.574236382926003 0.595959595959596
0.575757575757576 0.598148583001318
0.581270400101144 0.606060606060606
0.585858585858586 0.612664347095141
0.588295884699329 0.616161616161616
0.595316597213929 0.626262626262626
0.595959595959596 0.627187842094365
0.602352636374553 0.636363636363636
0.606060606060606 0.641700140461049
0.609380834682348 0.646464646464647
0.616161616161616 0.65622554631764
0.616398683304364 0.656565656565657
0.623828479253462 0.666666666666667
0.626262626262626 0.669920735763529
0.631396323543499 0.676767676767677
0.636363636363636 0.68340919690667
0.638957897423587 0.686868686868687
0.646464646464647 0.696907113706255
0.646511585072432 0.696969696969697
0.654083647511232 0.707070707070707
0.656565656565657 0.710388744430536
0.661651434728916 0.717171717171717
0.666666666666667 0.723877370433768
0.669212878710437 0.727272727272727
0.676766502059488 0.737373737373737
0.676767676767677 0.737375241291719
0.684642612039155 0.747474747474748
0.686868686868687 0.75032227578114
0.692550662976185 0.757575757575758
0.696969696969697 0.76322906866117
0.700454222543553 0.767676767676768
0.707070707070707 0.776142463794296
0.708352028464306 0.777777777777778
0.716253081635549 0.787878787878788
0.717171717171717 0.78905379532228
0.724163303787946 0.797979797979798
0.727272727272727 0.801957462334257
0.732069647224138 0.808080808080808
0.737373737373737 0.81486668300972
0.739971085204315 0.818181818181818
0.747474747474748 0.827783100101504
0.747873924229935 0.828282828282828
0.75597156831488 0.838383838383838
0.757575757575758 0.840377267646572
0.764138742838224 0.848484848484849
0.767676767676768 0.852863225079185
0.772309573038648 0.858585858585859
0.777777777777778 0.865353472380226
0.780476599676968 0.868686868686869
0.787878787878788 0.877848808686261
0.788624014581073 0.878787878787879
0.796635394486546 0.888888888888889
0.797979797979798 0.8905844616027
0.804462733670313 0.898989898989899
0.808080808080808 0.903691329165607
0.812245985200943 0.909090909090909
0.818181818181818 0.916805255213687
0.820023074563058 0.919191919191919
0.827798053122066 0.929292929292929
0.828282828282828 0.929922735443107
0.835587374328996 0.939393939393939
0.838383838383838 0.943027553189504
0.843372435021136 0.94949494949495
0.848484848484849 0.956138803080315
0.851151919909509 0.95959595959596
0.858585858585859 0.969257983653296
0.858924562531312 0.96969696969697
0.866711580982156 0.97979797979798
0.868686868686869 0.982364501595698
0.874498234385784 0.98989898989899
0.878787878787879 0.995473253109769
0.88247419452479 1
0.878787878787879 1
0.868686868686869 1
0.862782837134111 1
0.858585858585859 0.99455264985634
0.855000224099985 0.98989898989899
0.848484848484849 0.981441431984833
0.847218397249012 0.97979797979798
0.839438294953526 0.96969696969697
0.838383838383838 0.968328638911727
0.831656639852076 0.95959595959596
0.828282828282828 0.955217210217419
0.823874108560735 0.94949494949495
0.818181818181818 0.942106161387128
0.816091878950005 0.939393939393939
0.808311300120144 0.929292929292929
0.808080808080808 0.928993840984626
0.800530372247505 0.919191919191919
0.797979797979798 0.915881791795656
0.792585010857815 0.909090909090909
0.787878787878788 0.903162927200122
0.784503473015489 0.898989898989899
0.777777777777778 0.890673308075657
0.776334331395789 0.888888888888889
0.768166207270988 0.878787878787879
0.767676767676768 0.878182849178026
0.759997487304263 0.868686868686869
0.757575757575758 0.865692944151116
0.751827903066187 0.858585858585859
0.747474747474748 0.853203645695997
0.743762444402968 0.848484848484849
0.737373737373737 0.840319983879339
0.735858401853812 0.838383838383838
0.727955907044471 0.828282828282828
0.727272727272727 0.827409979702838
0.720052565207516 0.818181818181818
0.717171717171717 0.814500725238983
0.712148058860118 0.808080808080808
0.707070707070707 0.801592235215362
0.704243599753838 0.797979797979798
0.696969696969697 0.78868294385048
0.696340287092851 0.787878787878788
0.688437858302624 0.777777777777778
0.686868686868687 0.775772857960661
0.680533874402176 0.767676767676768
0.676767676767677 0.762864118144073
0.672629268663096 0.757575757575758
0.666666666666667 0.749955544549411
0.664725087640359 0.747474747474748
0.656822362401979 0.737373737373737
0.656565656565657 0.737041420328689
0.648944755778994 0.727272727272727
0.646464646464647 0.723973959327798
0.641292455096504 0.717171717171717
0.636363636363636 0.710589925614371
0.633727873718058 0.707070707070707
0.626262626262626 0.697100275335287
0.626164811882964 0.696969696969697
0.618601801955266 0.686868686868687
0.616161616161616 0.683610661056037
0.611037275173802 0.676767676767677
0.606060606060606 0.670121934238862
0.603472736174277 0.666666666666667
0.595959595959596 0.656632270261113
0.59590969665639 0.656565656565657
0.588384651640025 0.646464646464647
0.585858585858586 0.642873329785996
0.581165374181026 0.636363636363636
0.575757575757576 0.628591107918869
0.574137084171585 0.626262626262626
0.5671107649487 0.616161616161616
0.565656565656566 0.614072099972993
0.560082464744004 0.606060606060606
0.555555555555556 0.599554688070891
0.553053725168177 0.595959595959596
0.546027044618833 0.585858585858586
0.545454545454546 0.585036023025176
0.538999428199603 0.575757575757576
0.535353535353535 0.570518107585511
0.531970568343038 0.565656565656566
0.525252525252525 0.555999987700885
0.524943198387915 0.555555555555556
0.517916335664502 0.545454545454546
0.515151515151515 0.541481482687018
0.510887590981365 0.535353535353535
0.505050505050505 0.526963829496182
0.503859492943959 0.525252525252525
0.496833044484397 0.515151515151515
0.494949494949495 0.512445002948312
0.48980457811648 0.505050505050505
0.484848484848485 0.497927469094863
0.482776050696881 0.494949494949495
0.475749590649953 0.484848484848485
0.474747474747475 0.483408606992143
0.468721626733981 0.474747474747475
0.464646464646465 0.468890908382061
0.461692837976913 0.464646464646465
0.454665806727664 0.454545454545455
0.454545454545455 0.454372538191588
0.447638582973744 0.444444444444444
0.444444444444444 0.439854309134185
0.440609757914384 0.434343434343434
0.434343434343434 0.425336524753719
0.433581956792257 0.424242424242424
0.426555370790649 0.414141414141414
0.424242424242424 0.410817780961915
0.419430528408774 0.404040404040404
0.414141414141414 0.396650299624718
0.412190432988298 0.393939393939394
0.404923756102841 0.383838383838384
0.404040404040404 0.382611049493222
0.39765585580192 0.373737373737374
0.393939393939394 0.368718239149686
0.390253294752016 0.363636363636364
0.383838383838384 0.355269962373986
0.382535630999835 0.353535353535354
0.374742850910028 0.343434343434343
0.373737373737374 0.342133755450847
0.366904945903452 0.333333333333333
0.363636363636364 0.329142686709239
0.359026792919125 0.323232323232323
0.353535353535354 0.316190899606205
0.351148866664738 0.313131313131313
0.343434343434344 0.303238172943748
0.343272186267635 0.303030303030303
0.335395639379441 0.292929292929293
0.333333333333333 0.290285387466952
0.327517812069052 0.282828282828283
0.323232323232323 0.2773335361892
0.319639633991845 0.272727272727273
0.313131313131313 0.264381524512082
0.311762131286331 0.262626262626263
0.303885937209785 0.252525252525253
0.303030303030303 0.251428378098951
0.296008734018485 0.242424242424242
0.292929292929293 0.238476107509799
0.288130626242875 0.232323232323232
0.282828282828283 0.225524357750987
0.28023995024401 0.222222222222222
0.272727272727273 0.21272771035266
0.272244577779352 0.212121212121212
0.264123073317793 0.202020202020202
0.262626262626263 0.200164048180103
0.255878409238855 0.191919191919192
0.252525252525253 0.187763128328491
0.247616097096371 0.181818181818182
0.242424242424242 0.175530849425618
0.23935488034945 0.171717171717172
0.232323232323232 0.163189354160375
0.23108227805626 0.161616161616162
0.223271326769085 0.151515151515152
0.222222222222222 0.150164603549258
0.215518812427006 0.141414141414141
0.212121212121212 0.136979829855814
0.207779597432656 0.131313131313131
0.202020202020202 0.12379530457137
0.200040798696673 0.121212121212121
0.192303554946121 0.111111111111111
0.191919191919192 0.110609554104599
0.184565695974197 0.101010101010101
0.181818181818182 0.097424361469875
0.176861804766436 0.0909090909090909
0.171717171717172 0.0839828573524686
0.169364220747072 0.0808080808080808
0.161841233705889 0.0707070707070707
0.161616161616162 0.0704234197736417
0.153829335339012 0.0606060606060606
0.151515151515152 0.0576892485389217
0.145816290795658 0.0505050505050505
0.141414141414141 0.0449559714049187
0.137802884200816 0.0404040404040404
0.131313131313131 0.032222502940997
0.129790174774904 0.0303030303030303
0.121778854118815 0.0202020202020202
0.121212121212121 0.0194877731841363
0.113766694997867 0.0101010101010101
0.111111111111111 0.00675383699911303
0.105753500411822 0
0.111111111111111 0
};
\addplot [draw=none, fill=lightgoldenrodyellow247251205]
table{%
x  y
0.0909090909090909 0
0.101010101010101 0
0.105753500411822 0
0.111111111111111 0.00675383699911303
0.113766694997867 0.0101010101010101
0.121212121212121 0.0194877731841363
0.121778854118815 0.0202020202020202
0.129790174774904 0.0303030303030303
0.131313131313131 0.032222502940997
0.137802884200816 0.0404040404040404
0.141414141414141 0.0449559714049187
0.145816290795658 0.0505050505050505
0.151515151515152 0.0576892485389217
0.153829335339012 0.0606060606060606
0.161616161616162 0.0704234197736417
0.161841233705889 0.0707070707070707
0.169364220747072 0.0808080808080808
0.171717171717172 0.0839828573524686
0.176861804766436 0.0909090909090909
0.181818181818182 0.0974243614698749
0.184565695974197 0.101010101010101
0.191919191919192 0.110609554104599
0.192303554946121 0.111111111111111
0.200040798696673 0.121212121212121
0.202020202020202 0.12379530457137
0.207779597432656 0.131313131313131
0.212121212121212 0.136979829855814
0.215518812427006 0.141414141414141
0.222222222222222 0.150164603549258
0.223271326769085 0.151515151515152
0.23108227805626 0.161616161616162
0.232323232323232 0.163189354160375
0.23935488034945 0.171717171717172
0.242424242424242 0.175530849425618
0.247616097096371 0.181818181818182
0.252525252525253 0.187763128328491
0.255878409238855 0.191919191919192
0.262626262626263 0.200164048180103
0.264123073317793 0.202020202020202
0.272244577779352 0.212121212121212
0.272727272727273 0.21272771035266
0.28023995024401 0.222222222222222
0.282828282828283 0.225524357750987
0.288130626242875 0.232323232323232
0.292929292929293 0.238476107509799
0.296008734018485 0.242424242424242
0.303030303030303 0.251428378098951
0.303885937209785 0.252525252525253
0.311762131286331 0.262626262626263
0.313131313131313 0.264381524512082
0.319639633991845 0.272727272727273
0.323232323232323 0.2773335361892
0.327517812069052 0.282828282828283
0.333333333333333 0.290285387466952
0.335395639379441 0.292929292929293
0.343272186267635 0.303030303030303
0.343434343434343 0.303238172943748
0.351148866664739 0.313131313131313
0.353535353535354 0.316190899606205
0.359026792919125 0.323232323232323
0.363636363636364 0.329142686709239
0.366904945903452 0.333333333333333
0.373737373737374 0.342133755450847
0.374742850910028 0.343434343434343
0.382535630999835 0.353535353535354
0.383838383838384 0.355269962373986
0.390253294752016 0.363636363636364
0.393939393939394 0.368718239149686
0.39765585580192 0.373737373737374
0.404040404040404 0.382611049493222
0.404923756102841 0.383838383838384
0.412190432988298 0.393939393939394
0.414141414141414 0.396650299624718
0.419430528408774 0.404040404040404
0.424242424242424 0.410817780961915
0.426555370790649 0.414141414141414
0.433581956792257 0.424242424242424
0.434343434343434 0.425336524753719
0.440609757914384 0.434343434343434
0.444444444444445 0.439854309134185
0.447638582973744 0.444444444444444
0.454545454545455 0.454372538191588
0.454665806727664 0.454545454545455
0.461692837976913 0.464646464646465
0.464646464646465 0.468890908382061
0.468721626733981 0.474747474747475
0.474747474747475 0.483408606992143
0.475749590649953 0.484848484848485
0.482776050696881 0.494949494949495
0.484848484848485 0.497927469094863
0.48980457811648 0.505050505050505
0.494949494949495 0.512445002948312
0.496833044484397 0.515151515151515
0.503859492943959 0.525252525252525
0.505050505050505 0.526963829496182
0.510887590981365 0.535353535353535
0.515151515151515 0.541481482687018
0.517916335664502 0.545454545454546
0.524943198387915 0.555555555555556
0.525252525252525 0.555999987700885
0.531970568343038 0.565656565656566
0.535353535353535 0.570518107585511
0.538999428199603 0.575757575757576
0.545454545454546 0.585036023025176
0.546027044618833 0.585858585858586
0.553053725168177 0.595959595959596
0.555555555555556 0.599554688070891
0.560082464744004 0.606060606060606
0.565656565656566 0.614072099972993
0.5671107649487 0.616161616161616
0.574137084171585 0.626262626262626
0.575757575757576 0.628591107918869
0.581165374181026 0.636363636363636
0.585858585858586 0.642873329785996
0.588384651640025 0.646464646464646
0.59590969665639 0.656565656565657
0.595959595959596 0.656632270261113
0.603472736174277 0.666666666666667
0.606060606060606 0.670121934238862
0.611037275173802 0.676767676767677
0.616161616161616 0.683610661056037
0.618601801955266 0.686868686868687
0.626164811882964 0.696969696969697
0.626262626262626 0.697100275335287
0.633727873718058 0.707070707070707
0.636363636363636 0.710589925614371
0.641292455096504 0.717171717171717
0.646464646464647 0.723973959327798
0.648944755778994 0.727272727272727
0.656565656565657 0.737041420328689
0.656822362401979 0.737373737373737
0.664725087640359 0.747474747474748
0.666666666666667 0.749955544549411
0.672629268663096 0.757575757575758
0.676767676767677 0.762864118144073
0.680533874402176 0.767676767676768
0.686868686868687 0.775772857960661
0.688437858302624 0.777777777777778
0.696340287092851 0.787878787878788
0.696969696969697 0.78868294385048
0.704243599753838 0.797979797979798
0.707070707070707 0.801592235215362
0.712148058860118 0.808080808080808
0.717171717171717 0.814500725238983
0.720052565207516 0.818181818181818
0.727272727272727 0.827409979702838
0.727955907044471 0.828282828282828
0.735858401853812 0.838383838383838
0.737373737373737 0.840319983879339
0.743762444402968 0.848484848484849
0.747474747474748 0.853203645695997
0.751827903066187 0.858585858585859
0.757575757575758 0.865692944151116
0.759997487304263 0.868686868686869
0.767676767676768 0.878182849178026
0.768166207270988 0.878787878787879
0.776334331395789 0.888888888888889
0.777777777777778 0.890673308075657
0.784503473015489 0.898989898989899
0.787878787878788 0.903162927200122
0.792585010857815 0.909090909090909
0.797979797979798 0.915881791795656
0.800530372247505 0.919191919191919
0.808080808080808 0.928993840984626
0.808311300120144 0.929292929292929
0.816091878950005 0.939393939393939
0.818181818181818 0.942106161387128
0.823874108560735 0.94949494949495
0.828282828282828 0.955217210217419
0.831656639852076 0.95959595959596
0.838383838383838 0.968328638911728
0.839438294953526 0.96969696969697
0.847218397249012 0.97979797979798
0.848484848484849 0.981441431984833
0.855000224099985 0.98989898989899
0.858585858585859 0.99455264985634
0.862782837134111 1
0.858585858585859 1
0.848484848484849 1
0.843284422022181 1
0.838383838383838 0.993631525151233
0.835504394640975 0.98989898989899
0.828282828282828 0.980512986183729
0.827731163916174 0.97979797979798
0.819945958354333 0.96969696969697
0.818181818181818 0.967404862614508
0.812158850876737 0.95959595959596
0.808080808080808 0.954296692140469
0.804376689008056 0.94949494949495
0.797979797979798 0.941181231325107
0.796555850522649 0.939393939393939
0.788527904383418 0.929292929292929
0.787878787878788 0.928475514457975
0.780364071554826 0.919191919191919
0.777777777777778 0.91599146754133
0.772191696894845 0.909090909090909
0.767676767676768 0.903503355266971
0.764022646683292 0.898989898989899
0.757575757575758 0.891010769467136
0.755857736412594 0.888888888888889
0.747695550705528 0.878787878787879
0.747474747474748 0.878514671990933
0.739672487498119 0.868686868686869
0.737373737373737 0.865770783652042
0.73174540392982 0.858585858585859
0.727272727272727 0.85286380150389
0.723842115865436 0.848484848484849
0.717171717171717 0.839950276134624
0.715944352901138 0.838383838383838
0.708042953191819 0.828282828282828
0.707070707070707 0.827039256435751
0.700132740920381 0.818181818181818
0.696969696969697 0.814135555175333
0.69222651106909 0.808080808080808
0.686868686868687 0.801226121304118
0.684325239959554 0.797979797979798
0.676767676767677 0.788309503080709
0.676430178801991 0.787878787878788
0.668521450850526 0.777777777777778
0.666666666666667 0.77540528192056
0.660612726253303 0.767676767676768
0.656565656565657 0.762499369689029
0.652708350830345 0.757575757575758
0.646464646464647 0.749587214642906
0.644809489984707 0.747474747474747
0.636911315500047 0.737373737373737
0.636363636363636 0.736673232058376
0.629000517513219 0.727272727272727
0.626262626262626 0.723770417446395
0.621093379271193 0.717171717171717
0.616161616161616 0.710664356340151
0.613371334249353 0.707070707070707
0.606060606060606 0.697294598057828
0.605816927677868 0.696969696969697
0.598246528219324 0.686868686868687
0.595959595959596 0.683811470911927
0.590678312604356 0.676767676767677
0.585858585858586 0.670323496310174
0.583116353604589 0.666666666666667
0.575757575757576 0.656826246898783
0.575562131582463 0.656565656565657
0.567991328397197 0.646464646464647
0.565656565656566 0.643343461733332
0.560423202607556 0.636363636363636
0.555555555555556 0.629686090645054
0.553004919412723 0.626262626262626
0.54593179150666 0.616161616161616
0.545454545454546 0.615474909968228
0.538895430316535 0.606060606060606
0.535353535353535 0.600963205120182
0.531866681554413 0.595959595959596
0.525252525252525 0.586438579932875
0.524848261091689 0.585858585858586
0.517813912656128 0.575757575757576
0.515151515151515 0.57192612440007
0.510782738368216 0.565656565656566
0.505050505050505 0.55740555544755
0.50376111288585 0.555555555555556
0.496733043574356 0.545454545454546
0.494949494949495 0.542888025275376
0.489699531450673 0.535353535353535
0.484848484848485 0.528371382167423
0.482674866801723 0.525252525252525
0.475652550297545 0.515151515151515
0.474747474747475 0.513849187488467
0.468617026341793 0.505050505050505
0.464646464646465 0.49933588727568
0.461589673576683 0.494949494949495
0.454572594216957 0.484848484848485
0.454545454545455 0.484809435340177
0.447535301925149 0.474747474747475
0.444444444444444 0.470299315872075
0.440505250767927 0.464646464646465
0.434343434343434 0.455776865870858
0.433485151651736 0.454545454545455
0.426454088553592 0.444444444444444
0.424242424242424 0.441261744177922
0.419406509195244 0.434343434343434
0.414141414141414 0.426849870485816
0.412262436038812 0.424242424242424
0.404998894505239 0.414141414141414
0.404040404040404 0.412807936770312
0.397723875544087 0.404040404040404
0.393939393939394 0.398774385935307
0.390455519568193 0.393939393939394
0.383838383838384 0.384730289967806
0.383195604906921 0.383838383838384
0.375923656817348 0.373737373737374
0.373737373737374 0.370695474827386
0.368651371695482 0.363636363636364
0.363636363636364 0.356657660082945
0.361384298942307 0.353535353535354
0.353847084434422 0.343434343434343
0.353535353535354 0.343034303366748
0.345962540469461 0.333333333333333
0.343434343434343 0.330088591533108
0.338081534305922 0.323232323232323
0.333333333333333 0.317137687408346
0.330205152063983 0.313131313131313
0.323232323232323 0.304180159269186
0.322334411923211 0.303030303030303
0.314456598756648 0.292929292929293
0.313131313131313 0.291228487007792
0.306573510497972 0.282828282828283
0.303030303030303 0.278280602851605
0.298694543376581 0.272727272727273
0.292929292929293 0.265326787607663
0.290820597468334 0.262626262626263
0.282951574330035 0.252525252525253
0.282828282828283 0.252367036002319
0.275066725522591 0.242424242424242
0.272727272727273 0.239421766842909
0.267019417187414 0.232323232323232
0.262626262626263 0.226822752752455
0.258881249044097 0.222222222222222
0.252525252525253 0.214447333156405
0.250683235720933 0.212121212121212
0.242459647637451 0.202020202020202
0.242424242424242 0.201977458116313
0.234463787645306 0.191919191919192
0.232323232323232 0.18921793583505
0.226462501522092 0.181818181818182
0.222222222222222 0.176453794676776
0.218476748931713 0.171717171717172
0.212121212121212 0.163507023068383
0.210670573503389 0.161616161616162
0.202935588975555 0.151515151515152
0.202020202020202 0.150319228134475
0.19519042602114 0.141414141414141
0.191919191919192 0.137139768142549
0.187449863672528 0.131313131313131
0.181818181818182 0.123953524644928
0.179715104181422 0.121212121212121
0.171984789189432 0.111111111111111
0.171717171717172 0.110761487730739
0.164238618509053 0.101010101010101
0.161616161616162 0.0975073657667581
0.156710863826024 0.0909090909090909
0.151515151515152 0.0838882043828824
0.14922937777675 0.0808080808080808
0.141753176210787 0.0707070707070707
0.141414141414141 0.0702767809223723
0.133833925039623 0.0606060606060606
0.131313131313131 0.057425472229281
0.125817659823471 0.0505050505050505
0.121212121212121 0.0446933982782328
0.11780560650279 0.0404040404040404
0.111111111111111 0.0319554442255634
0.109798655732807 0.0303030303030303
0.101789483548 0.0202020202020202
0.101010101010101 0.0192187294690474
0.0937704432628838 0.0101010101010101
0.0909090909090909 0.00649066096836666
0.0857547950820616 0
0.0909090909090909 0
};
\addplot [draw=none, fill=honeydew231245234]
table{%
x  y
0.0707070707070707 0
0.0808080808080808 0
0.0857547950820616 0
0.0909090909090909 0.00649066096836667
0.0937704432628838 0.0101010101010101
0.101010101010101 0.0192187294690474
0.101789483548 0.0202020202020202
0.109798655732807 0.0303030303030303
0.111111111111111 0.0319554442255634
0.11780560650279 0.0404040404040404
0.121212121212121 0.0446933982782328
0.125817659823471 0.0505050505050505
0.131313131313131 0.057425472229281
0.133833925039623 0.0606060606060606
0.141414141414141 0.0702767809223723
0.141753176210787 0.0707070707070707
0.14922937777675 0.0808080808080808
0.151515151515152 0.0838882043828824
0.156710863826024 0.0909090909090909
0.161616161616162 0.0975073657667581
0.164238618509053 0.101010101010101
0.171717171717172 0.110761487730739
0.171984789189432 0.111111111111111
0.179715104181422 0.121212121212121
0.181818181818182 0.123953524644928
0.187449863672528 0.131313131313131
0.191919191919192 0.137139768142549
0.19519042602114 0.141414141414141
0.202020202020202 0.150319228134475
0.202935588975555 0.151515151515152
0.210670573503389 0.161616161616162
0.212121212121212 0.163507023068383
0.218476748931713 0.171717171717172
0.222222222222222 0.176453794676776
0.226462501522092 0.181818181818182
0.232323232323232 0.18921793583505
0.234463787645306 0.191919191919192
0.242424242424242 0.201977458116313
0.242459647637451 0.202020202020202
0.250683235720933 0.212121212121212
0.252525252525253 0.214447333156405
0.258881249044097 0.222222222222222
0.262626262626263 0.226822752752455
0.267019417187414 0.232323232323232
0.272727272727273 0.239421766842909
0.275066725522591 0.242424242424242
0.282828282828283 0.252367036002319
0.282951574330035 0.252525252525253
0.290820597468335 0.262626262626263
0.292929292929293 0.265326787607663
0.298694543376581 0.272727272727273
0.303030303030303 0.278280602851605
0.306573510497972 0.282828282828283
0.313131313131313 0.291228487007791
0.314456598756648 0.292929292929293
0.322334411923211 0.303030303030303
0.323232323232323 0.304180159269187
0.330205152063983 0.313131313131313
0.333333333333333 0.317137687408346
0.338081534305922 0.323232323232323
0.343434343434343 0.330088591533108
0.345962540469461 0.333333333333333
0.353535353535354 0.343034303366748
0.353847084434422 0.343434343434343
0.361384298942307 0.353535353535354
0.363636363636364 0.356657660082945
0.368651371695482 0.363636363636364
0.373737373737374 0.370695474827386
0.375923656817348 0.373737373737374
0.383195604906921 0.383838383838384
0.383838383838384 0.384730289967806
0.390455519568193 0.393939393939394
0.393939393939394 0.398774385935307
0.397723875544087 0.404040404040404
0.404040404040404 0.412807936770312
0.404998894505239 0.414141414141414
0.412262436038812 0.424242424242424
0.414141414141414 0.426849870485816
0.419406509195244 0.434343434343434
0.424242424242424 0.441261744177922
0.426454088553592 0.444444444444444
0.433485151651736 0.454545454545455
0.434343434343434 0.455776865870858
0.440505250767927 0.464646464646465
0.444444444444445 0.470299315872075
0.447535301925149 0.474747474747475
0.454545454545455 0.484809435340177
0.454572594216957 0.484848484848485
0.461589673576683 0.494949494949495
0.464646464646465 0.49933588727568
0.468617026341793 0.505050505050505
0.474747474747475 0.513849187488467
0.475652550297545 0.515151515151515
0.482674866801723 0.525252525252525
0.484848484848485 0.528371382167423
0.489699531450673 0.535353535353535
0.494949494949495 0.542888025275376
0.496733043574356 0.545454545454546
0.50376111288585 0.555555555555556
0.505050505050505 0.55740555544755
0.510782738368216 0.565656565656566
0.515151515151515 0.57192612440007
0.517813912656128 0.575757575757576
0.524848261091689 0.585858585858586
0.525252525252525 0.586438579932875
0.531866681554413 0.595959595959596
0.535353535353535 0.600963205120182
0.538895430316535 0.606060606060606
0.545454545454546 0.615474909968228
0.54593179150666 0.616161616161616
0.553004919412723 0.626262626262626
0.555555555555556 0.629686090645054
0.560423202607556 0.636363636363636
0.565656565656566 0.643343461733333
0.567991328397197 0.646464646464647
0.575562131582463 0.656565656565657
0.575757575757576 0.656826246898783
0.583116353604589 0.666666666666667
0.585858585858586 0.670323496310174
0.590678312604356 0.676767676767677
0.595959595959596 0.683811470911927
0.598246528219324 0.686868686868687
0.605816927677868 0.696969696969697
0.606060606060606 0.697294598057828
0.613371334249353 0.707070707070707
0.616161616161616 0.710664356340151
0.621093379271193 0.717171717171717
0.626262626262626 0.723770417446395
0.629000517513219 0.727272727272727
0.636363636363636 0.736673232058376
0.636911315500047 0.737373737373737
0.644809489984707 0.747474747474747
0.646464646464647 0.749587214642906
0.652708350830345 0.757575757575758
0.656565656565657 0.762499369689029
0.660612726253303 0.767676767676768
0.666666666666667 0.77540528192056
0.668521450850526 0.777777777777778
0.676430178801991 0.787878787878788
0.676767676767677 0.788309503080709
0.684325239959554 0.797979797979798
0.686868686868687 0.801226121304118
0.69222651106909 0.808080808080808
0.696969696969697 0.814135555175333
0.700132740920381 0.818181818181818
0.707070707070707 0.827039256435751
0.708042953191819 0.828282828282829
0.715944352901138 0.838383838383838
0.717171717171717 0.839950276134624
0.723842115865436 0.848484848484849
0.727272727272727 0.85286380150389
0.73174540392982 0.858585858585859
0.737373737373737 0.865770783652042
0.739672487498119 0.868686868686869
0.747474747474748 0.878514671990933
0.747695550705528 0.878787878787879
0.755857736412594 0.888888888888889
0.757575757575758 0.891010769467136
0.764022646683292 0.898989898989899
0.767676767676768 0.903503355266971
0.772191696894845 0.909090909090909
0.777777777777778 0.91599146754133
0.780364071554826 0.919191919191919
0.787878787878788 0.928475514457975
0.788527904383418 0.929292929292929
0.796555850522649 0.939393939393939
0.797979797979798 0.941181231325107
0.804376689008056 0.94949494949495
0.808080808080808 0.954296692140469
0.812158850876737 0.95959595959596
0.818181818181818 0.967404862614508
0.819945958354333 0.96969696969697
0.827731163916174 0.97979797979798
0.828282828282828 0.980512986183729
0.835504394640975 0.98989898989899
0.838383838383838 0.993631525151233
0.843284422022181 1
0.838383838383838 1
0.828282828282828 1
0.823385910046876 1
0.818181818181818 0.993228862685679
0.815609922779803 0.98989898989899
0.808080808080808 0.980101415561314
0.807846410008992 0.97979797979798
0.800051030655224 0.96969696969697
0.797979797979798 0.967002562231482
0.792067741165077 0.95959595959596
0.787878787878788 0.954323305407679
0.783966112150456 0.94949494949495
0.777777777777778 0.941828560544474
0.775804715521545 0.939393939393939
0.767676767676768 0.929323874799459
0.767651686820707 0.929292929292929
0.759468342171166 0.919191919191919
0.757575757575758 0.916847750821763
0.751290667209854 0.909090909090909
0.747474747474748 0.904364103300195
0.743149630471656 0.898989898989899
0.737373737373737 0.891745991923402
0.735132763771507 0.888888888888889
0.727272727272727 0.87882035144651
0.727247254293863 0.878787878787879
0.719327312300251 0.868686868686869
0.717171717171717 0.865926463401212
0.711415165939224 0.858585858585859
0.707070707070707 0.853021732915639
0.703512451247817 0.848484848484849
0.696969696969697 0.840104195560622
0.695620267829294 0.838383838383838
0.687721609661602 0.828282828282828
0.686868686868687 0.827190658991767
0.679804428415934 0.818181818181818
0.676767676767677 0.814292843157263
0.671895862229489 0.808080808080808
0.666666666666667 0.801383249630589
0.663997231462733 0.797979797979798
0.656565656565657 0.788460267742281
0.65610952960087 0.787878787878788
0.648196650483659 0.777777777777778
0.646464646464647 0.775559843956879
0.640282907166233 0.767676767676768
0.636363636363636 0.762657301378283
0.632378266276356 0.757575757575758
0.626262626262626 0.749742480253519
0.624483876759066 0.747474747474748
0.616591861560083 0.737373737373737
0.616161616161616 0.736822819253507
0.608673107191638 0.727272727272727
0.606060606060606 0.723927102004029
0.600762869390387 0.717171717171717
0.595959595959596 0.711019852203856
0.592862202947184 0.707070707070707
0.585858585858586 0.697995297939429
0.585056108861659 0.696969696969697
0.577476397560096 0.686868686868687
0.575757575757576 0.684568067987187
0.569901961316847 0.676767676767677
0.565656565656566 0.671084492244754
0.562339683963017 0.666666666666667
0.555555555555556 0.657583638811591
0.554791139270098 0.656565656565657
0.547221023284816 0.646464646464647
0.545454545454546 0.644100257510362
0.539646758268051 0.636363636363636
0.535353535353535 0.630616429706512
0.532084693596071 0.626262626262626
0.525252525252525 0.617115137923678
0.524536516700454 0.616161616161616
0.517279055787295 0.606060606060606
0.515151515151515 0.602994504845193
0.51024245518288 0.595959595959596
0.505050505050505 0.588475639119416
0.503223925486773 0.585858585858586
0.496201178186508 0.575757575757576
0.494949494949495 0.573953815646821
0.489159882277218 0.565656565656566
0.484848484848485 0.559442195830486
0.482135982057512 0.555555555555556
0.475124553199959 0.545454545454546
0.474747474747475 0.544911178241669
0.468078858949681 0.535353535353535
0.464646464646465 0.530406451146308
0.46104967615639 0.525252525252525
0.454545454545455 0.515876243451351
0.454039589348957 0.515151515151515
0.44699908810253 0.505050505050505
0.444444444444444 0.501368742787773
0.439964899596092 0.494949494949495
0.434343434343434 0.486846133756524
0.432949134180275 0.484848484848485
0.425920660708921 0.474747474747475
0.424242424242424 0.472328928638446
0.418881687991394 0.464646464646465
0.414141414141414 0.457813845342305
0.411820893198249 0.454545454545455
0.404628713227016 0.444444444444444
0.404040404040404 0.443622820939086
0.397346608015087 0.434343434343434
0.393939393939394 0.429596247987053
0.390076752023265 0.424242424242424
0.383838383838384 0.415549198599517
0.382822529220428 0.414141414141414
0.375550386245132 0.404040404040404
0.373737373737374 0.401514605824674
0.368272520361906 0.393939393939394
0.363636363636364 0.387479498124957
0.361009192206637 0.383838383838384
0.353758150602487 0.373737373737374
0.353535353535354 0.373427012879823
0.346467850682996 0.363636363636364
0.343434343434343 0.359441927227955
0.339123895139452 0.353535353535354
0.333333333333333 0.345559695833077
0.331782075210707 0.343434343434343
0.324408870960703 0.333333333333333
0.323232323232323 0.331812479218476
0.316708148126786 0.323232323232323
0.313131313131313 0.318636546914395
0.308828507041435 0.313131313131313
0.303030303030303 0.30568053474292
0.300958703714217 0.303030303030303
0.293096430374735 0.292929292929293
0.292929292929293 0.292714578040237
0.285156984873984 0.282828282828283
0.282828282828283 0.279831208144694
0.277140054628073 0.272727272727273
0.272727272727273 0.267156901601023
0.269108832233067 0.262626262626263
0.262626262626263 0.254490729804812
0.261125676287843 0.252525252525253
0.253207339026538 0.242424242424242
0.252525252525253 0.241578812124683
0.245293947652619 0.232323232323232
0.242424242424242 0.228635037593115
0.237400956876683 0.222222222222222
0.232323232323232 0.215785689854793
0.229417545812446 0.212121212121212
0.222222222222222 0.203007729835918
0.22143909128264 0.202020202020202
0.213444023884332 0.191919191919192
0.212121212121212 0.190244207276946
0.205442228816194 0.181818181818182
0.202020202020202 0.177400194321084
0.19765594468674 0.171717171717172
0.191919191919192 0.164211414829114
0.189925927950582 0.161616161616162
0.182200822620131 0.151515151515152
0.181818181818182 0.151014669699416
0.174446724968767 0.141414141414141
0.171717171717172 0.137843457189729
0.166702431335998 0.131313131313131
0.161616161616162 0.124658671458303
0.158969163493942 0.121212121212121
0.151515151515152 0.111458601203232
0.151248237290597 0.111111111111111
0.143651794014365 0.101010101010101
0.141414141414141 0.0979829691063223
0.136158787081864 0.0909090909090909
0.131313131313131 0.0843527159010082
0.128679306818924 0.0808080808080808
0.121215018468405 0.0707070707070707
0.121212121212121 0.0707033226276821
0.113428849408189 0.0606060606060606
0.111111111111111 0.0576786025173093
0.105408757740415 0.0505050505050505
0.101010101010101 0.0449486865690556
0.0973135032384796 0.0404040404040404
0.0909090909090909 0.0322634885046233
0.0893228214252153 0.0303030303030303
0.0811726929905902 0.0202020202020202
0.0808080808080808 0.0197387388016443
0.0730114631805297 0.0101010101010101
0.0707070707070707 0.00723988186490212
0.0648508017151237 0
0.0707070707070707 0
};
\addplot [draw=none, fill=lavender209235243]
table{%
x  y
0.0505050505050505 0
0.0606060606060606 0
0.0648508017151237 0
0.0707070707070707 0.00723988186490212
0.0730114631805297 0.0101010101010101
0.0808080808080808 0.0197387388016443
0.0811726929905902 0.0202020202020202
0.0893228214252153 0.0303030303030303
0.0909090909090909 0.0322634885046233
0.0973135032384796 0.0404040404040404
0.101010101010101 0.0449486865690556
0.105408757740415 0.0505050505050505
0.111111111111111 0.0576786025173093
0.113428849408189 0.0606060606060606
0.121212121212121 0.0707033226276821
0.121215018468405 0.0707070707070707
0.128679306818924 0.0808080808080808
0.131313131313131 0.0843527159010082
0.136158787081864 0.0909090909090909
0.141414141414141 0.0979829691063223
0.143651794014365 0.101010101010101
0.151248237290597 0.111111111111111
0.151515151515152 0.111458601203232
0.158969163493942 0.121212121212121
0.161616161616162 0.124658671458303
0.166702431335998 0.131313131313131
0.171717171717172 0.137843457189729
0.174446724968767 0.141414141414141
0.181818181818182 0.151014669699416
0.182200822620131 0.151515151515151
0.189925927950582 0.161616161616162
0.191919191919192 0.164211414829114
0.19765594468674 0.171717171717172
0.202020202020202 0.177400194321084
0.205442228816194 0.181818181818182
0.212121212121212 0.190244207276946
0.213444023884332 0.191919191919192
0.22143909128264 0.202020202020202
0.222222222222222 0.203007729835918
0.229417545812446 0.212121212121212
0.232323232323232 0.215785689854793
0.237400956876683 0.222222222222222
0.242424242424242 0.228635037593115
0.245293947652619 0.232323232323232
0.252525252525253 0.241578812124683
0.253207339026538 0.242424242424242
0.261125676287843 0.252525252525253
0.262626262626263 0.254490729804812
0.269108832233067 0.262626262626263
0.272727272727273 0.267156901601023
0.277140054628073 0.272727272727273
0.282828282828283 0.279831208144694
0.285156984873984 0.282828282828283
0.292929292929293 0.292714578040237
0.293096430374735 0.292929292929293
0.300958703714217 0.303030303030303
0.303030303030303 0.30568053474292
0.308828507041435 0.313131313131313
0.313131313131313 0.318636546914395
0.316708148126786 0.323232323232323
0.323232323232323 0.331812479218476
0.324408870960703 0.333333333333333
0.331782075210707 0.343434343434343
0.333333333333333 0.345559695833077
0.339123895139452 0.353535353535354
0.343434343434343 0.359441927227955
0.346467850682996 0.363636363636364
0.353535353535354 0.373427012879823
0.353758150602487 0.373737373737374
0.361009192206637 0.383838383838384
0.363636363636364 0.387479498124957
0.368272520361906 0.393939393939394
0.373737373737374 0.401514605824674
0.375550386245132 0.404040404040404
0.382822529220428 0.414141414141414
0.383838383838384 0.415549198599517
0.390076752023265 0.424242424242424
0.393939393939394 0.429596247987053
0.397346608015087 0.434343434343434
0.404040404040404 0.443622820939086
0.404628713227016 0.444444444444444
0.411820893198249 0.454545454545455
0.414141414141414 0.457813845342305
0.418881687991394 0.464646464646465
0.424242424242424 0.472328928638446
0.425920660708921 0.474747474747475
0.432949134180275 0.484848484848485
0.434343434343434 0.486846133756524
0.439964899596092 0.494949494949495
0.444444444444445 0.501368742787773
0.44699908810253 0.505050505050505
0.454039589348957 0.515151515151515
0.454545454545455 0.515876243451351
0.46104967615639 0.525252525252525
0.464646464646465 0.530406451146308
0.468078858949681 0.535353535353535
0.474747474747475 0.544911178241669
0.475124553199959 0.545454545454546
0.482135982057512 0.555555555555556
0.484848484848485 0.559442195830486
0.489159882277218 0.565656565656566
0.494949494949495 0.573953815646821
0.496201178186508 0.575757575757576
0.503223925486773 0.585858585858586
0.505050505050505 0.588475639119416
0.51024245518288 0.595959595959596
0.515151515151515 0.602994504845193
0.517279055787295 0.606060606060606
0.524536516700454 0.616161616161616
0.525252525252525 0.617115137923678
0.532084693596071 0.626262626262626
0.535353535353535 0.630616429706512
0.539646758268051 0.636363636363636
0.545454545454546 0.644100257510362
0.547221023284816 0.646464646464647
0.554791139270098 0.656565656565657
0.555555555555556 0.657583638811591
0.562339683963017 0.666666666666667
0.565656565656566 0.671084492244754
0.569901961316847 0.676767676767677
0.575757575757576 0.684568067987187
0.577476397560096 0.686868686868687
0.585056108861659 0.696969696969697
0.585858585858586 0.697995297939429
0.592862202947184 0.707070707070707
0.595959595959596 0.711019852203856
0.600762869390387 0.717171717171717
0.606060606060606 0.723927102004029
0.608673107191638 0.727272727272727
0.616161616161616 0.736822819253507
0.616591861560083 0.737373737373737
0.624483876759066 0.747474747474748
0.626262626262626 0.749742480253519
0.632378266276356 0.757575757575758
0.636363636363636 0.762657301378283
0.640282907166233 0.767676767676768
0.646464646464647 0.775559843956879
0.648196650483659 0.777777777777778
0.65610952960087 0.787878787878788
0.656565656565657 0.788460267742281
0.663997231462733 0.797979797979798
0.666666666666667 0.801383249630589
0.671895862229489 0.808080808080808
0.676767676767677 0.814292843157263
0.679804428415934 0.818181818181818
0.686868686868687 0.827190658991767
0.687721609661601 0.828282828282828
0.695620267829294 0.838383838383838
0.696969696969697 0.840104195560622
0.703512451247817 0.848484848484849
0.707070707070707 0.853021732915639
0.711415165939224 0.858585858585859
0.717171717171717 0.865926463401212
0.719327312300251 0.868686868686869
0.727247254293863 0.878787878787879
0.727272727272727 0.87882035144651
0.735132763771507 0.888888888888889
0.737373737373737 0.891745991923402
0.743149630471656 0.898989898989899
0.747474747474748 0.904364103300195
0.751290667209854 0.909090909090909
0.757575757575758 0.916847750821764
0.759468342171166 0.919191919191919
0.767651686820707 0.929292929292929
0.767676767676768 0.929323874799459
0.775804715521545 0.939393939393939
0.777777777777778 0.941828560544474
0.783966112150456 0.94949494949495
0.787878787878788 0.954323305407679
0.792067741165077 0.95959595959596
0.797979797979798 0.967002562231482
0.800051030655224 0.96969696969697
0.807846410008992 0.97979797979798
0.808080808080808 0.980101415561314
0.815609922779803 0.98989898989899
0.818181818181818 0.993228862685679
0.823385910046876 1
0.818181818181818 1
0.808080808080808 1
0.802635313314309 1
0.797979797979798 0.99393552028143
0.794748839007534 0.98989898989899
0.787878787878788 0.981256121096901
0.786695943263572 0.97979797979798
0.778532825233022 0.96969696969697
0.777777777777778 0.968760909938105
0.770345149769089 0.95959595959596
0.767676767676768 0.956287580738992
0.762167571387143 0.94949494949495
0.757575757575758 0.943801393496627
0.754000777021431 0.939393939393939
0.747474747474748 0.931301391720991
0.745845511872432 0.929292929292929
0.737692816858461 0.919191919191919
0.737373737373737 0.91879499795119
0.729741929011901 0.909090909090909
0.727272727272727 0.905925289057006
0.721827896355485 0.898989898989899
0.717171717171717 0.89301978203965
0.713928277494899 0.888888888888889
0.707070707070707 0.880095124337919
0.706044183751476 0.878787878787879
0.698139733510013 0.868686868686869
0.696969696969697 0.867186921080051
0.690217658614908 0.858585858585859
0.686868686868687 0.854292103472571
0.682309302849567 0.848484848484848
0.676767676767677 0.841379110475933
0.674415771302792 0.838383838383838
0.666666666666667 0.828446436903198
0.666538186312777 0.828282828282828
0.65861221050353 0.818181818181818
0.656565656565657 0.815558095443491
0.650695520307827 0.808080808080808
0.646464646464647 0.802656102619888
0.642793062922409 0.797979797979798
0.636363636363636 0.789735221044429
0.634905909366037 0.787878787878788
0.627011554009414 0.777777777777778
0.626262626262626 0.776817701971164
0.619086868108146 0.767676767676768
0.616161616161616 0.763926336197583
0.611175827769121 0.757575757575758
0.606060606060606 0.75101688996872
0.603279364442027 0.747474747474748
0.595959595959596 0.738088148128899
0.595398588094349 0.737373737373737
0.587483120499647 0.727272727272727
0.585858585858586 0.72519008416843
0.579563783659672 0.717171717171717
0.575757575757576 0.712291649625075
0.571658434271857 0.707070707070707
0.565656565656566 0.699374575819968
0.563768194935149 0.696969696969697
0.555889132715538 0.686868686868687
0.555555555555556 0.686422567866358
0.548241754085016 0.676767676767677
0.545454545454546 0.673032092466516
0.540669901806579 0.666666666666667
0.535353535353535 0.659540355579823
0.533117243352348 0.656565656565657
0.525575643706032 0.646464646464647
0.525252525252525 0.646031648679481
0.517986373778057 0.636363636363636
0.515151515151515 0.632564192546538
0.510414849968128 0.626262626262626
0.505050505050505 0.619071977963585
0.502862584929433 0.616161616161616
0.49531989747878 0.606060606060606
0.494949494949495 0.605547070289804
0.487805233849782 0.595959595959596
0.484848484848485 0.591719301058623
0.480665449219226 0.585858585858586
0.474747474747475 0.577315189192376
0.473658727239325 0.575757575757576
0.466623054769124 0.565656565656566
0.464646464646465 0.562803774569448
0.459581333436206 0.555555555555556
0.454545454545455 0.548286028248721
0.452566423854595 0.545454545454546
0.445548359168143 0.535353535353535
0.444444444444444 0.533760370987778
0.438499391518543 0.525252525252525
0.434343434343434 0.519253509794311
0.431476519078905 0.515151515151515
0.424475520067224 0.505050505050505
0.424242424242424 0.504714121081295
0.417419608529448 0.494949494949495
0.414141414141414 0.490217745488354
0.410387843646591 0.484848484848485
0.404040404040404 0.475761844797733
0.403307483788569 0.474747474747475
0.396026777117082 0.464646464646465
0.393939393939394 0.461734527307495
0.388746287861347 0.454545454545455
0.383838383838384 0.447697705504366
0.381488012561628 0.444444444444445
0.374239386428933 0.434343434343434
0.373737373737374 0.4336431729064
0.366947309103637 0.424242424242424
0.363636363636364 0.41962328674986
0.359676190121703 0.414141414141414
0.353535353535354 0.405572857720929
0.352428123455821 0.404040404040404
0.345154973246156 0.393939393939394
0.343434343434343 0.391539130383627
0.337871730832527 0.383838383838384
0.333333333333333 0.377511044344808
0.330592290035376 0.373737373737374
0.323267889119592 0.363636363636364
0.323232323232323 0.363587329682037
0.315888674763327 0.353535353535354
0.313131313131313 0.349733277446413
0.308527507160714 0.343434343434343
0.303030303030303 0.335852370500545
0.301139648803014 0.333333333333333
0.293708171100436 0.323232323232323
0.292929292929293 0.322187215832289
0.286113618314661 0.313131313131313
0.282828282828283 0.308979586291167
0.278257718157715 0.303030303030303
0.272727272727273 0.296103994499143
0.270292236959971 0.292929292929293
0.262626262626263 0.282947587699996
0.262534561556858 0.282828282828283
0.254775852688986 0.272727272727273
0.252525252525253 0.269778318167003
0.247026791897973 0.262626262626263
0.242424242424242 0.256656004298009
0.239192780244143 0.252525252525253
0.232323232323232 0.243684797948074
0.231337007473493 0.242424242424242
0.223459770496984 0.232323232323232
0.222222222222222 0.230743115454295
0.215485457805977 0.222222222222222
0.212121212121212 0.217957434202402
0.207489132070776 0.212121212121212
0.202020202020202 0.205187732604766
0.199505957681481 0.202020202020202
0.191919191919192 0.192400772072555
0.191541344589305 0.191919191919192
0.183772423424624 0.181818181818182
0.181818181818182 0.179258814776428
0.176020348269684 0.171717171717172
0.171717171717172 0.166080857669508
0.168284417355554 0.161616161616162
0.161616161616162 0.152880913532219
0.160564928993126 0.151515151515152
0.152825590849456 0.141414141414141
0.151515151515152 0.13969799232735
0.145064625214059 0.131313131313131
0.141414141414141 0.126530780937613
0.137229047022756 0.121212121212121
0.131313131313131 0.113312066899352
0.129629729862923 0.111111111111111
0.122017637866486 0.101010101010101
0.121212121212121 0.0999100681074804
0.11441375811278 0.0909090909090909
0.111111111111111 0.0865059323174933
0.106807014332925 0.0808080808080808
0.101010101010101 0.0730785599896961
0.0992184784281425 0.0707070707070707
0.0914931000713333 0.0606060606060606
0.0909090909090909 0.0598808571267649
0.0833186009103042 0.0505050505050505
0.0808080808080808 0.0473873133089555
0.0751540987997921 0.0404040404040404
0.0707070707070707 0.0348809649244702
0.0670002786144454 0.0303030303030303
0.0606060606060606 0.0223610268154421
0.058857751035128 0.0202020202020202
0.0507209591098979 0.0101010101010101
0.0505050505050505 0.00983290614282516
0.042544629631937 0
0.0505050505050505 0
};
\addplot [draw=none, fill=powderblue184223236]
table{%
x  y
0.0202020202020202 0
0.0303030303030303 0
0.0404040404040404 0
0.042544629631937 0
0.0505050505050505 0.00983290614282516
0.0507209591098979 0.0101010101010101
0.058857751035128 0.0202020202020202
0.0606060606060606 0.0223610268154421
0.0670002786144454 0.0303030303030303
0.0707070707070707 0.0348809649244702
0.0751540987997921 0.0404040404040404
0.0808080808080808 0.0473873133089555
0.0833186009103042 0.0505050505050505
0.0909090909090909 0.0598808571267649
0.0914931000713333 0.0606060606060606
0.0992184784281426 0.0707070707070707
0.101010101010101 0.0730785599896961
0.106807014332925 0.0808080808080808
0.111111111111111 0.0865059323174933
0.11441375811278 0.0909090909090909
0.121212121212121 0.0999100681074804
0.122017637866486 0.101010101010101
0.129629729862923 0.111111111111111
0.131313131313131 0.113312066899352
0.137229047022756 0.121212121212121
0.141414141414141 0.126530780937613
0.145064625214059 0.131313131313131
0.151515151515152 0.13969799232735
0.152825590849456 0.141414141414141
0.160564928993126 0.151515151515152
0.161616161616162 0.152880913532219
0.168284417355554 0.161616161616162
0.171717171717172 0.166080857669508
0.176020348269684 0.171717171717172
0.181818181818182 0.179258814776428
0.183772423424625 0.181818181818182
0.191541344589305 0.191919191919192
0.191919191919192 0.192400772072555
0.199505957681481 0.202020202020202
0.202020202020202 0.205187732604766
0.207489132070776 0.212121212121212
0.212121212121212 0.217957434202402
0.215485457805977 0.222222222222222
0.222222222222222 0.230743115454295
0.223459770496984 0.232323232323232
0.231337007473493 0.242424242424242
0.232323232323232 0.243684797948074
0.239192780244143 0.252525252525253
0.242424242424242 0.256656004298009
0.247026791897973 0.262626262626263
0.252525252525253 0.269778318167003
0.254775852688986 0.272727272727273
0.262534561556858 0.282828282828283
0.262626262626263 0.282947587699996
0.270292236959971 0.292929292929293
0.272727272727273 0.296103994499143
0.278257718157715 0.303030303030303
0.282828282828283 0.308979586291167
0.286113618314661 0.313131313131313
0.292929292929293 0.322187215832289
0.293708171100436 0.323232323232323
0.301139648803014 0.333333333333333
0.303030303030303 0.335852370500545
0.308527507160714 0.343434343434343
0.313131313131313 0.349733277446413
0.315888674763327 0.353535353535354
0.323232323232323 0.363587329682037
0.323267889119592 0.363636363636364
0.330592290035376 0.373737373737374
0.333333333333333 0.377511044344808
0.337871730832527 0.383838383838384
0.343434343434343 0.391539130383627
0.345154973246156 0.393939393939394
0.352428123455821 0.404040404040404
0.353535353535354 0.405572857720929
0.359676190121703 0.414141414141414
0.363636363636364 0.41962328674986
0.366947309103637 0.424242424242424
0.373737373737374 0.4336431729064
0.374239386428933 0.434343434343434
0.381488012561628 0.444444444444444
0.383838383838384 0.447697705504366
0.388746287861347 0.454545454545455
0.393939393939394 0.461734527307495
0.396026777117082 0.464646464646465
0.403307483788569 0.474747474747475
0.404040404040404 0.475761844797733
0.410387843646591 0.484848484848485
0.414141414141414 0.490217745488354
0.417419608529448 0.494949494949495
0.424242424242424 0.504714121081295
0.424475520067224 0.505050505050505
0.431476519078905 0.515151515151515
0.434343434343434 0.519253509794311
0.438499391518543 0.525252525252525
0.444444444444444 0.533760370987778
0.445548359168143 0.535353535353535
0.452566423854595 0.545454545454546
0.454545454545455 0.548286028248721
0.459581333436206 0.555555555555556
0.464646464646465 0.562803774569448
0.466623054769124 0.565656565656566
0.473658727239325 0.575757575757576
0.474747474747475 0.577315189192376
0.480665449219226 0.585858585858586
0.484848484848485 0.591719301058623
0.487805233849782 0.595959595959596
0.494949494949495 0.605547070289804
0.49531989747878 0.606060606060606
0.502862584929433 0.616161616161616
0.505050505050505 0.619071977963585
0.510414849968128 0.626262626262626
0.515151515151515 0.632564192546538
0.517986373778057 0.636363636363636
0.525252525252525 0.646031648679481
0.525575643706032 0.646464646464647
0.533117243352348 0.656565656565657
0.535353535353535 0.659540355579823
0.540669901806579 0.666666666666667
0.545454545454546 0.673032092466516
0.548241754085016 0.676767676767677
0.555555555555555 0.686422567866358
0.555889132715538 0.686868686868687
0.563768194935149 0.696969696969697
0.565656565656566 0.699374575819968
0.571658434271857 0.707070707070707
0.575757575757576 0.712291649625075
0.579563783659672 0.717171717171717
0.585858585858586 0.72519008416843
0.587483120499647 0.727272727272727
0.595398588094349 0.737373737373737
0.595959595959596 0.738088148128899
0.603279364442027 0.747474747474748
0.606060606060606 0.75101688996872
0.611175827769121 0.757575757575758
0.616161616161616 0.763926336197583
0.619086868108146 0.767676767676768
0.626262626262626 0.776817701971164
0.627011554009414 0.777777777777778
0.634905909366037 0.787878787878788
0.636363636363636 0.789735221044429
0.642793062922409 0.797979797979798
0.646464646464647 0.802656102619888
0.650695520307827 0.808080808080808
0.656565656565657 0.815558095443491
0.65861221050353 0.818181818181818
0.666538186312777 0.828282828282828
0.666666666666667 0.828446436903198
0.674415771302792 0.838383838383838
0.676767676767677 0.841379110475933
0.682309302849567 0.848484848484849
0.686868686868687 0.854292103472571
0.690217658614908 0.858585858585859
0.696969696969697 0.867186921080051
0.698139733510013 0.868686868686869
0.706044183751476 0.878787878787879
0.707070707070707 0.880095124337919
0.713928277494899 0.888888888888889
0.717171717171717 0.89301978203965
0.721827896355485 0.898989898989899
0.727272727272727 0.905925289057007
0.729741929011901 0.909090909090909
0.737373737373737 0.91879499795119
0.737692816858461 0.919191919191919
0.745845511872432 0.929292929292929
0.747474747474747 0.931301391720991
0.754000777021431 0.939393939393939
0.757575757575758 0.943801393496627
0.762167571387143 0.94949494949495
0.767676767676768 0.956287580738991
0.77034514976909 0.95959595959596
0.777777777777778 0.968760909938105
0.778532825233022 0.96969696969697
0.786695943263572 0.97979797979798
0.787878787878788 0.981256121096901
0.794748839007534 0.98989898989899
0.797979797979798 0.99393552028143
0.802635313314309 1
0.797979797979798 1
0.787878787878788 1
0.779735809962557 1
0.777777777777778 0.997570060023521
0.771550498391183 0.98989898989899
0.767676767676768 0.985091338289294
0.763379352112062 0.97979797979798
0.757575757575758 0.972594521909762
0.755223223515412 0.96969696969697
0.747474747474748 0.960078853281012
0.747082650936309 0.95959595959596
0.738895917901815 0.94949494949495
0.737373737373737 0.947605960455658
0.730824013937233 0.939393939393939
0.727272727272727 0.934880760648103
0.722880831974486 0.92929292929293
0.717171717171717 0.921964169813104
0.714992552602588 0.919191919191919
0.7071230884677 0.909090909090909
0.707070707070707 0.909023685504758
0.699185673912294 0.898989898989899
0.696969696969697 0.89614572627355
0.691266307432986 0.888888888888889
0.686868686868687 0.883243994430396
0.683366130329973 0.878787878787879
0.676767676767677 0.870317080629486
0.675486183605971 0.868686868686869
0.667588894735632 0.858585858585859
0.666666666666667 0.857402256098877
0.659658678149128 0.848484848484849
0.656565656565657 0.844514833683809
0.651746905779731 0.838383838383838
0.646464646464647 0.8316031260583
0.643854766991832 0.828282828282828
0.636363636363636 0.818665610418725
0.635983318522523 0.818181818181818
0.628057605105377 0.808080808080808
0.626262626262626 0.80577701409074
0.620134618431995 0.797979797979798
0.616161616161616 0.79288006931986
0.612230666894846 0.787878787878788
0.606060606060606 0.779958090962597
0.604346727145492 0.777777777777778
0.596462881501717 0.767676767676768
0.595959595959596 0.767030856319659
0.588529162698083 0.757575757575758
0.585858585858586 0.754148024956364
0.580613726473322 0.747474747474748
0.575757575757576 0.741241167256898
0.572717673922114 0.737373737373737
0.565656565656566 0.728308699142033
0.564842184220124 0.727272727272727
0.556930169443498 0.717171717171717
0.555555555555556 0.715407498848818
0.549003712152781 0.707070707070707
0.545454545454546 0.702515130563247
0.541095924810085 0.696969696969697
0.535353535353535 0.689598112758872
0.533208033048036 0.686868686868687
0.525337577078909 0.676767676767677
0.525252525252525 0.676654342773523
0.517528205982835 0.666666666666667
0.515151515151515 0.663477318257281
0.509949918588037 0.656565656565657
0.505050505050505 0.64999007266991
0.502397007089174 0.646464646464647
0.494949494949495 0.636467919855258
0.494870993174028 0.636363636363636
0.487272539219734 0.626262626262626
0.484848484848485 0.623009687834408
0.479694756284658 0.616161616161616
0.474747474747475 0.609521760443774
0.472142358225163 0.606060606060606
0.464646464646465 0.595998817576716
0.464616939715007 0.595959595959596
0.457016960770174 0.585858585858586
0.454545454545455 0.582407873935982
0.449590128709111 0.575757575757576
0.444444444444444 0.568353450373588
0.442527579427131 0.565656565656566
0.435510550233585 0.555555555555556
0.434343434343434 0.553868655243947
0.428455316385632 0.545454545454546
0.424242424242424 0.539364338858263
0.421435237349366 0.535353535353535
0.414441135465456 0.525252525252525
0.414141414141414 0.524819344660571
0.407376423578255 0.515151515151515
0.404040404040404 0.510329142676859
0.400293399282806 0.505050505050505
0.393939393939394 0.49607137762256
0.393127768248877 0.494949494949495
0.385844421757567 0.484848484848485
0.383838383838384 0.482046296809333
0.378559224822613 0.474747474747475
0.373737373737374 0.468010945270814
0.371303517451691 0.464646464646465
0.364062979074603 0.454545454545455
0.363636363636364 0.453949575028799
0.356761983512151 0.444444444444444
0.353535353535354 0.439936979734902
0.349489266866947 0.434343434343434
0.343434343434343 0.425883563597674
0.342247090967652 0.424242424242424
0.334973806484889 0.414141414141414
0.333333333333333 0.41184991498432
0.327684812492944 0.404040404040404
0.323232323232323 0.397819950475037
0.320365823445195 0.393939393939394
0.313131313131313 0.3839509124818
0.313047100167873 0.383838383838384
0.30548525384577 0.373737373737374
0.303030303030303 0.370417173898074
0.29795679237198 0.363636363636364
0.292929292929293 0.356855546674119
0.290554940405413 0.353535353535354
0.283204288710509 0.343434343434343
0.282828282828283 0.342928217679322
0.275934134655821 0.333333333333333
0.272727272727273 0.328822108923113
0.268710272684564 0.323232323232323
0.262626262626263 0.314672277101479
0.26151871407103 0.313131313131313
0.254291536007269 0.303030303030303
0.252525252525253 0.300612635180051
0.24696206187616 0.292929292929293
0.242424242424242 0.28693611634585
0.239349449757727 0.282828282828283
0.232323232323232 0.273627389519965
0.231623489493018 0.272727272727273
0.223736322771846 0.262626262626263
0.222222222222222 0.26067612464849
0.215839908737121 0.252525252525253
0.212121212121212 0.24773509444581
0.207962319860222 0.242424242424242
0.202020202020202 0.234806494721898
0.200055906477716 0.232323232323232
0.192096012701089 0.222222222222222
0.191919191919192 0.221997866575427
0.184060102767988 0.212121212121212
0.181818181818182 0.209275059856419
0.175980567686156 0.202020202020202
0.171717171717172 0.196413169421151
0.168200740431641 0.191919191919192
0.161616161616162 0.183432100034363
0.160353188737795 0.181818181818182
0.152487966837727 0.171717171717172
0.151515151515152 0.170463570640981
0.14459325533239 0.161616161616162
0.141414141414141 0.15751908147028
0.136716403518645 0.151515151515152
0.131313131313131 0.144551035827078
0.128858479407731 0.141414141414141
0.121212121212121 0.131558035940447
0.121020462423159 0.131313131313131
0.11320666232437 0.121212121212121
0.111111111111111 0.118415080978803
0.10558763657092 0.111111111111111
0.101010101010101 0.105000497330832
0.0979920891551224 0.101010101010101
0.0909090909090909 0.0915538254603714
0.0904214093953794 0.0909090909090909
0.0827976861442228 0.0808080808080808
0.0808080808080808 0.078152460884657
0.0751776787255337 0.0707070707070707
0.0707070707070707 0.0647392222856415
0.0675810996166808 0.0606060606060606
0.0606060606060606 0.0519015755725201
0.0594863929910129 0.0505050505050505
0.0513360925980644 0.0404040404040404
0.0505050505050505 0.0393710759580798
0.0431568352753084 0.0303030303030303
0.0404040404040404 0.026881128381246
0.0349912963986521 0.0202020202020202
0.0303030303030303 0.0143738379041929
0.0268400655102606 0.0101010101010101
0.0202020202020202 0.00184824846798699
0.0187039893996483 0
0.0202020202020202 0
};
\addplot [draw=none, fill=lightblue156205226]
table{%
x  y
0.0101010101010101 0
0.0187039893996483 0
0.0202020202020202 0.00184824846798699
0.0268400655102606 0.0101010101010101
0.0303030303030303 0.0143738379041929
0.0349912963986521 0.0202020202020202
0.0404040404040404 0.026881128381246
0.0431568352753084 0.0303030303030303
0.0505050505050505 0.0393710759580798
0.0513360925980644 0.0404040404040404
0.0594863929910129 0.0505050505050505
0.0606060606060606 0.0519015755725201
0.0675810996166808 0.0606060606060606
0.0707070707070707 0.0647392222856415
0.0751776787255337 0.0707070707070707
0.0808080808080808 0.078152460884657
0.0827976861442228 0.0808080808080808
0.0904214093953794 0.0909090909090909
0.0909090909090909 0.0915538254603714
0.0979920891551224 0.101010101010101
0.101010101010101 0.105000497330832
0.10558763657092 0.111111111111111
0.111111111111111 0.118415080978803
0.11320666232437 0.121212121212121
0.121020462423159 0.131313131313131
0.121212121212121 0.131558035940447
0.128858479407731 0.141414141414141
0.131313131313131 0.144551035827078
0.136716403518645 0.151515151515152
0.141414141414141 0.15751908147028
0.14459325533239 0.161616161616162
0.151515151515152 0.170463570640981
0.152487966837727 0.171717171717172
0.160353188737795 0.181818181818182
0.161616161616162 0.183432100034363
0.168200740431641 0.191919191919192
0.171717171717172 0.196413169421151
0.175980567686156 0.202020202020202
0.181818181818182 0.209275059856419
0.184060102767988 0.212121212121212
0.191919191919192 0.221997866575427
0.192096012701089 0.222222222222222
0.200055906477716 0.232323232323232
0.202020202020202 0.234806494721898
0.207962319860222 0.242424242424242
0.212121212121212 0.24773509444581
0.215839908737121 0.252525252525252
0.222222222222222 0.26067612464849
0.223736322771846 0.262626262626263
0.231623489493018 0.272727272727273
0.232323232323232 0.273627389519965
0.239349449757727 0.282828282828283
0.242424242424242 0.28693611634585
0.24696206187616 0.292929292929293
0.252525252525253 0.300612635180051
0.254291536007269 0.303030303030303
0.26151871407103 0.313131313131313
0.262626262626263 0.314672277101479
0.268710272684564 0.323232323232323
0.272727272727273 0.328822108923113
0.275934134655821 0.333333333333333
0.282828282828283 0.342928217679322
0.283204288710509 0.343434343434343
0.290554940405413 0.353535353535354
0.292929292929293 0.356855546674119
0.29795679237198 0.363636363636364
0.303030303030303 0.370417173898074
0.30548525384577 0.373737373737374
0.313047100167873 0.383838383838384
0.313131313131313 0.3839509124818
0.320365823445195 0.393939393939394
0.323232323232323 0.397819950475037
0.327684812492944 0.404040404040404
0.333333333333333 0.41184991498432
0.334973806484889 0.414141414141414
0.342247090967652 0.424242424242424
0.343434343434343 0.425883563597674
0.349489266866947 0.434343434343434
0.353535353535354 0.439936979734902
0.356761983512151 0.444444444444444
0.363636363636364 0.453949575028799
0.364062979074603 0.454545454545455
0.371303517451691 0.464646464646465
0.373737373737374 0.468010945270814
0.378559224822613 0.474747474747475
0.383838383838384 0.482046296809333
0.385844421757567 0.484848484848485
0.393127768248877 0.494949494949495
0.393939393939394 0.49607137762256
0.400293399282806 0.505050505050505
0.404040404040404 0.510329142676859
0.407376423578255 0.515151515151515
0.414141414141414 0.524819344660571
0.414441135465456 0.525252525252525
0.421435237349366 0.535353535353535
0.424242424242424 0.539364338858263
0.428455316385632 0.545454545454546
0.434343434343434 0.553868655243947
0.435510550233585 0.555555555555556
0.442527579427131 0.565656565656566
0.444444444444444 0.568353450373588
0.449590128709111 0.575757575757576
0.454545454545455 0.582407873935982
0.457016960770174 0.585858585858586
0.464616939715007 0.595959595959596
0.464646464646465 0.595998817576716
0.472142358225163 0.606060606060606
0.474747474747475 0.609521760443774
0.479694756284658 0.616161616161616
0.484848484848485 0.623009687834408
0.487272539219734 0.626262626262626
0.494870993174028 0.636363636363636
0.494949494949495 0.636467919855258
0.502397007089174 0.646464646464647
0.505050505050505 0.64999007266991
0.509949918588037 0.656565656565657
0.515151515151515 0.663477318257281
0.517528205982835 0.666666666666667
0.525252525252525 0.676654342773523
0.525337577078909 0.676767676767677
0.533208033048036 0.686868686868687
0.535353535353535 0.689598112758872
0.541095924810085 0.696969696969697
0.545454545454546 0.702515130563247
0.549003712152781 0.707070707070707
0.555555555555556 0.715407498848818
0.556930169443498 0.717171717171717
0.564842184220124 0.727272727272727
0.565656565656566 0.728308699142033
0.572717673922114 0.737373737373737
0.575757575757576 0.741241167256898
0.580613726473322 0.747474747474747
0.585858585858586 0.754148024956364
0.588529162698083 0.757575757575758
0.595959595959596 0.767030856319659
0.596462881501717 0.767676767676768
0.604346727145492 0.777777777777778
0.606060606060606 0.779958090962597
0.612230666894846 0.787878787878788
0.616161616161616 0.79288006931986
0.620134618431995 0.797979797979798
0.626262626262626 0.80577701409074
0.628057605105377 0.808080808080808
0.635983318522523 0.818181818181818
0.636363636363636 0.818665610418725
0.643854766991832 0.828282828282828
0.646464646464647 0.8316031260583
0.651746905779731 0.838383838383838
0.656565656565657 0.844514833683809
0.659658678149128 0.848484848484849
0.666666666666667 0.857402256098877
0.667588894735632 0.858585858585859
0.675486183605971 0.868686868686869
0.676767676767677 0.870317080629486
0.683366130329973 0.878787878787879
0.686868686868687 0.883243994430396
0.691266307432986 0.888888888888889
0.696969696969697 0.896145726273551
0.699185673912294 0.898989898989899
0.707070707070707 0.909023685504758
0.7071230884677 0.909090909090909
0.714992552602588 0.919191919191919
0.717171717171717 0.921964169813103
0.722880831974486 0.92929292929293
0.727272727272727 0.934880760648103
0.730824013937233 0.939393939393939
0.737373737373737 0.947605960455658
0.738895917901815 0.94949494949495
0.747082650936309 0.95959595959596
0.747474747474748 0.960078853281012
0.755223223515412 0.96969696969697
0.757575757575758 0.972594521909762
0.763379352112062 0.97979797979798
0.767676767676768 0.985091338289294
0.771550498391183 0.98989898989899
0.777777777777778 0.997570060023521
0.779735809962557 1
0.777777777777778 1
0.767676767676768 1
0.757575757575758 1
0.754074590073218 1
0.747474747474747 0.99180023897797
0.745929636287335 0.98989898989899
0.737783469631149 0.97979797979798
0.737373737373737 0.979289031425947
0.729621452886759 0.96969696969697
0.727272727272727 0.966747233247649
0.72164618560956 0.95959595959596
0.717171717171717 0.953845911286078
0.713748091296605 0.94949494949495
0.707070707070707 0.940913146488849
0.705875199425539 0.939393939393939
0.697975543829435 0.929292929292929
0.696969696969697 0.928000529449349
0.690039545014344 0.919191919191919
0.686868686868687 0.915117306023542
0.682127047532899 0.909090909090909
0.676767676767677 0.902203469120732
0.674238933179848 0.898989898989899
0.666666666666667 0.889257694777561
0.666376430045605 0.888888888888889
0.658441314466522 0.878787878787879
0.656565656565657 0.876377775000802
0.65051465631374 0.868686868686869
0.646464646464647 0.86348238654567
0.642611820958232 0.858585858585859
0.636363636363636 0.850555773189076
0.634734000057011 0.848484848484849
0.626851266163532 0.838383838383838
0.626262626262626 0.837627518270667
0.618910749595761 0.828282828282828
0.616161616161616 0.824750245973897
0.610993577576689 0.818181818181818
0.606060606060606 0.811842383315656
0.603100724918826 0.808080808080808
0.595959595959596 0.798902866253001
0.595233193431915 0.797979797979798
0.587315283250347 0.787878787878788
0.585858585858586 0.786007062557017
0.579384053272287 0.777777777777778
0.575757575757576 0.773117630969266
0.571476528496828 0.767676767676768
0.565656565656566 0.76019726514776
0.563593666845558 0.757575757575758
0.555727697926009 0.747474747474748
0.555555555555556 0.747253575374965
0.547782876116713 0.737373737373737
0.545454545454546 0.734381897090836
0.539861111858383 0.727272727272727
0.535353535353535 0.721480163884004
0.531963402112416 0.717171717171717
0.525252525252525 0.708546858199535
0.524090891554266 0.707070707070707
0.516189996282569 0.696969696969697
0.515151515151515 0.695635360659177
0.508254349250933 0.686868686868687
0.505050505050505 0.682751731846466
0.500342090003046 0.676767676767677
0.494949494949495 0.669837465826899
0.492454452865655 0.666666666666667
0.484848484848485 0.656891148436698
0.484592333424073 0.656565656565657
0.476912860210788 0.646464646464647
0.474747474747475 0.643555150970123
0.469328678894578 0.636363636363636
0.464646464646465 0.630071578916774
0.461776073932467 0.626262626262626
0.454545454545455 0.61654481955273
0.454256652402852 0.616161616161616
0.446657062101245 0.606060606060606
0.444444444444445 0.603087579485715
0.439073524328141 0.595959595959596
0.434343434343434 0.58960325772609
0.431521515177596 0.585858585858586
0.424242424242424 0.576075627073506
0.424002718884195 0.575757575757576
0.416401331441996 0.565656565656566
0.414141414141414 0.562479215672071
0.408983410427897 0.555555555555556
0.404040404040404 0.54842024872207
0.401941527324347 0.545454545454546
0.394932424813624 0.535353535353535
0.393939393939394 0.533922563666688
0.387682903900384 0.525252525252525
0.383838383838384 0.519874498828605
0.380417593699372 0.515151515151515
0.373737373737374 0.505805503970271
0.373190468723048 0.505050505050505
0.365894086944115 0.494949494949495
0.363636363636364 0.491791440732277
0.358608048203631 0.484848484848485
0.353535353535354 0.477751970871237
0.351358798527958 0.474747474747475
0.34411649666991 0.464646464646465
0.343434343434343 0.463692345069896
0.336711817525226 0.454545454545455
0.333333333333333 0.449812765200711
0.329358449436236 0.444444444444444
0.323232323232323 0.436071542138417
0.321953500181808 0.434343434343434
0.314516458028292 0.424242424242424
0.313131313131313 0.422349622176142
0.307227775572226 0.414141414141414
0.303030303030303 0.408394371074004
0.299917993678058 0.404040404040404
0.292929292929293 0.394192659315095
0.292747013481497 0.393939393939394
0.285485770603889 0.383838383838384
0.282828282828283 0.380094861163904
0.27825360742548 0.373737373737374
0.272727272727273 0.365951434298295
0.271061185480196 0.363636363636364
0.263850150788786 0.353535353535354
0.262626262626263 0.351811398136608
0.256598807069848 0.343434343434343
0.252525252525253 0.337695628640318
0.249375980705552 0.333333333333333
0.242424242424242 0.323525597548217
0.242208270016157 0.323232323232323
0.234931634127987 0.313131313131313
0.232323232323232 0.309452442357126
0.22759434875678 0.303030303030303
0.222222222222222 0.295406639006796
0.220406062915652 0.292929292929293
0.212966149633256 0.282828282828283
0.212121212121212 0.281685550974922
0.205402019217513 0.272727272727273
0.202020202020202 0.268418968146148
0.197530229022957 0.262626262626263
0.191919191919192 0.25552059443869
0.189530579906449 0.252525252525253
0.181818181818182 0.242778920576208
0.181533748460998 0.242424242424242
0.173369828175739 0.232323232323232
0.171717171717172 0.230262855520439
0.165209673059919 0.222222222222222
0.161616161616162 0.217688502253271
0.157221295376342 0.212121212121212
0.151515151515152 0.204758825985641
0.149369926106162 0.202020202020202
0.141537274933374 0.191919191919192
0.141414141414141 0.191760351984865
0.133627836320096 0.181818181818182
0.131313131313131 0.178831995688758
0.12574065304578 0.171717171717172
0.121212121212121 0.165874446355793
0.117876672821079 0.161616161616162
0.111111111111111 0.152886540372834
0.1100368307956 0.151515151515152
0.102165507974939 0.141414141414141
0.101010101010101 0.139920800574436
0.0943459164675589 0.131313131313131
0.0909090909090909 0.126719947860945
0.0867388159708952 0.121212121212121
0.0808080808080808 0.113285069059942
0.0791618814604534 0.111111111111111
0.071573733765648 0.101010101010101
0.0707070707070707 0.0998519703737367
0.0639365832177685 0.0909090909090909
0.0606060606060606 0.0864579922575435
0.0563282026236925 0.0808080808080808
0.0505050505050505 0.0730248776690551
0.0487499460047582 0.0707070707070707
0.0411656323048728 0.0606060606060606
0.0404040404040404 0.0596368916519591
0.0332086071426775 0.0505050505050505
0.0303030303030303 0.046889734286979
0.0250422050502197 0.0404040404040404
0.0202020202020202 0.034381194279993
0.0168938158122652 0.0303030303030303
0.0101010101010101 0.021849922908244
0.00876414899611164 0.0202020202020202
0.000622943426551764 0.0101010101010101
0 0.00932596694381864
0 0
0.0101010101010101 0
};
\addplot [draw=none, fill=skyblue128183214]
table{%
x  y
0.000622943426551764 0.0101010101010101
0.00876414899611164 0.0202020202020202
0.0101010101010101 0.021849922908244
0.0168938158122652 0.0303030303030303
0.0202020202020202 0.034381194279993
0.0250422050502197 0.0404040404040404
0.0303030303030303 0.046889734286979
0.0332086071426775 0.0505050505050505
0.0404040404040404 0.0596368916519591
0.0411656323048728 0.0606060606060606
0.0487499460047582 0.0707070707070707
0.0505050505050505 0.0730248776690551
0.0563282026236925 0.0808080808080808
0.0606060606060606 0.0864579922575435
0.0639365832177685 0.0909090909090909
0.0707070707070707 0.0998519703737367
0.071573733765648 0.101010101010101
0.0791618814604534 0.111111111111111
0.0808080808080808 0.113285069059942
0.0867388159708952 0.121212121212121
0.0909090909090909 0.126719947860945
0.0943459164675589 0.131313131313131
0.101010101010101 0.139920800574436
0.102165507974939 0.141414141414141
0.1100368307956 0.151515151515152
0.111111111111111 0.152886540372834
0.117876672821079 0.161616161616162
0.121212121212121 0.165874446355793
0.12574065304578 0.171717171717172
0.131313131313131 0.178831995688758
0.133627836320096 0.181818181818182
0.141414141414141 0.191760351984865
0.141537274933374 0.191919191919192
0.149369926106162 0.202020202020202
0.151515151515152 0.204758825985641
0.157221295376342 0.212121212121212
0.161616161616162 0.217688502253271
0.165209673059919 0.222222222222222
0.171717171717172 0.230262855520439
0.173369828175739 0.232323232323232
0.181533748460998 0.242424242424242
0.181818181818182 0.242778920576208
0.189530579906449 0.252525252525253
0.191919191919192 0.25552059443869
0.197530229022957 0.262626262626263
0.202020202020202 0.268418968146148
0.205402019217513 0.272727272727273
0.212121212121212 0.281685550974922
0.212966149633256 0.282828282828283
0.220406062915652 0.292929292929293
0.222222222222222 0.295406639006796
0.22759434875678 0.303030303030303
0.232323232323232 0.309452442357126
0.234931634127987 0.313131313131313
0.242208270016157 0.323232323232323
0.242424242424242 0.323525597548217
0.249375980705552 0.333333333333333
0.252525252525253 0.337695628640318
0.256598807069848 0.343434343434343
0.262626262626263 0.351811398136608
0.263850150788786 0.353535353535354
0.271061185480196 0.363636363636364
0.272727272727273 0.365951434298295
0.27825360742548 0.373737373737374
0.282828282828283 0.380094861163903
0.285485770603889 0.383838383838384
0.292747013481497 0.393939393939394
0.292929292929293 0.394192659315095
0.299917993678058 0.404040404040404
0.303030303030303 0.408394371074004
0.307227775572226 0.414141414141414
0.313131313131313 0.422349622176142
0.314516458028292 0.424242424242424
0.321953500181808 0.434343434343434
0.323232323232323 0.436071542138417
0.329358449436236 0.444444444444444
0.333333333333333 0.449812765200711
0.336711817525226 0.454545454545455
0.343434343434343 0.463692345069896
0.34411649666991 0.464646464646465
0.351358798527958 0.474747474747475
0.353535353535354 0.477751970871237
0.358608048203631 0.484848484848485
0.363636363636364 0.491791440732277
0.365894086944115 0.494949494949495
0.373190468723048 0.505050505050505
0.373737373737374 0.505805503970271
0.380417593699372 0.515151515151515
0.383838383838384 0.519874498828605
0.387682903900384 0.525252525252525
0.393939393939394 0.533922563666688
0.394932424813624 0.535353535353535
0.401941527324347 0.545454545454546
0.404040404040404 0.54842024872207
0.408983410427897 0.555555555555556
0.414141414141414 0.562479215672071
0.416401331441996 0.565656565656566
0.424002718884195 0.575757575757576
0.424242424242424 0.576075627073506
0.431521515177596 0.585858585858586
0.434343434343434 0.58960325772609
0.439073524328141 0.595959595959596
0.444444444444445 0.603087579485715
0.446657062101245 0.606060606060606
0.454256652402852 0.616161616161616
0.454545454545455 0.61654481955273
0.461776073932467 0.626262626262626
0.464646464646465 0.630071578916774
0.469328678894578 0.636363636363636
0.474747474747475 0.643555150970123
0.476912860210788 0.646464646464647
0.484592333424073 0.656565656565657
0.484848484848485 0.656891148436698
0.492454452865655 0.666666666666667
0.494949494949495 0.669837465826899
0.500342090003045 0.676767676767677
0.505050505050505 0.682751731846466
0.508254349250933 0.686868686868687
0.515151515151515 0.695635360659177
0.516189996282569 0.696969696969697
0.524090891554266 0.707070707070707
0.525252525252525 0.708546858199535
0.531963402112416 0.717171717171717
0.535353535353535 0.721480163884004
0.539861111858383 0.727272727272727
0.545454545454546 0.734381897090836
0.547782876116713 0.737373737373737
0.555555555555556 0.747253575374965
0.555727697926009 0.747474747474748
0.563593666845558 0.757575757575758
0.565656565656566 0.76019726514776
0.571476528496828 0.767676767676768
0.575757575757576 0.773117630969266
0.579384053272287 0.777777777777778
0.585858585858586 0.786007062557017
0.587315283250347 0.787878787878788
0.595233193431915 0.797979797979798
0.595959595959596 0.798902866253001
0.603100724918826 0.808080808080808
0.606060606060606 0.811842383315656
0.610993577576689 0.818181818181818
0.616161616161616 0.824750245973897
0.618910749595761 0.828282828282828
0.626262626262626 0.837627518270667
0.626851266163532 0.838383838383838
0.634734000057011 0.848484848484849
0.636363636363636 0.850555773189076
0.642611820958232 0.858585858585859
0.646464646464647 0.86348238654567
0.65051465631374 0.868686868686869
0.656565656565657 0.876377775000802
0.658441314466522 0.878787878787879
0.666376430045605 0.888888888888889
0.666666666666667 0.889257694777561
0.674238933179848 0.898989898989899
0.676767676767677 0.902203469120732
0.682127047532899 0.909090909090909
0.686868686868687 0.915117306023542
0.690039545014344 0.919191919191919
0.696969696969697 0.928000529449349
0.697975543829435 0.929292929292929
0.705875199425539 0.939393939393939
0.707070707070707 0.940913146488849
0.713748091296605 0.94949494949495
0.717171717171717 0.953845911286078
0.72164618560956 0.95959595959596
0.727272727272727 0.966747233247649
0.729621452886759 0.96969696969697
0.737373737373737 0.979289031425947
0.737783469631149 0.97979797979798
0.745929636287335 0.98989898989899
0.747474747474747 0.99180023897797
0.754074590073218 1
0.747474747474748 1
0.737373737373737 1
0.727272727272727 1
0.724780408426015 1
0.717171717171717 0.9902812276159
0.71687059282016 0.98989898989899
0.708929437710244 0.97979797979798
0.707070707070707 0.97740687584569
0.70099818024614 0.96969696969697
0.696969696969697 0.964514248215064
0.693095551490514 0.95959595959596
0.686868686868687 0.951584328245936
0.685222772749957 0.94949494949495
0.677344489709372 0.939393939393939
0.676767676767677 0.938651954929682
0.66939645004415 0.929292929292929
0.666666666666667 0.925781217716859
0.661476575545036 0.919191919191919
0.656565656565657 0.912873734165408
0.653585861206716 0.909090909090909
0.646464646464647 0.899928269040909
0.645725422466166 0.898989898989899
0.637804867240038 0.888888888888889
0.636363636363636 0.887034906434598
0.629868055805258 0.878787878787879
0.626262626262626 0.87414947480491
0.621959788956913 0.868686868686869
0.616161616161616 0.861227047334886
0.61408105510339 0.858585858585859
0.606222939876827 0.848484848484849
0.606060606060606 0.848276034987135
0.59826960773564 0.838383838383838
0.595959595959596 0.835412109834075
0.590344266556354 0.828282828282828
0.585858585858586 0.822511876325501
0.582447773407077 0.818181818181818
0.575757575757576 0.80957393444693
0.574581341356427 0.808080808080808
0.566681172872183 0.797979797979798
0.565656565656566 0.796661761082452
0.558739034480389 0.787878787878788
0.555555555555556 0.783783316751593
0.550825180957877 0.777777777777778
0.545454545454546 0.770868040928724
0.542940667627781 0.767676767676768
0.535353535353535 0.757914548138667
0.535086640245847 0.757575757575758
0.527143835166977 0.747474747474748
0.525252525252525 0.745041718966453
0.519212972381398 0.737373737373737
0.515151515151515 0.732148571831178
0.511310865223223 0.727272727272727
0.505050505050505 0.719217998620024
0.503438524787276 0.717171717171717
0.495558599964805 0.707070707070707
0.494949494949495 0.706287179168054
0.487611090507224 0.696969696969697
0.484848484848485 0.693415751841121
0.479691603588471 0.686868686868687
0.474747474747475 0.680507737978169
0.471801363653216 0.676767676767677
0.464646464646465 0.667561631397478
0.463941434578169 0.666666666666667
0.456019136348837 0.656565656565657
0.454545454545455 0.65466991001206
0.448082842015923 0.646464646464647
0.444444444444444 0.64174533205133
0.44021274911568 0.636363636363636
0.434343434343434 0.628506423107982
0.432615930777771 0.626262626262626
0.425072109400122 0.616161616161616
0.424242424242424 0.615045430895151
0.417464438764387 0.606060606060606
0.414141414141414 0.601589582023628
0.409893842215176 0.595959595959596
0.404040404040404 0.588083257299748
0.402361812165921 0.585858585858586
0.394815799363278 0.575757575757576
0.393939393939394 0.574578532739854
0.387171901129452 0.565656565656566
0.383838383838384 0.561230004853061
0.379423244407333 0.555555555555556
0.373737373737374 0.548150220285213
0.371627955562417 0.545454545454546
0.363883295495673 0.535353535353535
0.363636363636364 0.535008078309296
0.356388030930239 0.525252525252525
0.353535353535354 0.521275601955984
0.348995692754596 0.515151515151515
0.343434343434344 0.507541474560587
0.341595954327005 0.505050505050505
0.334172794757217 0.494949494949495
0.333333333333333 0.493800984644298
0.326910057512928 0.484848484848485
0.323232323232323 0.479786993811819
0.319623364544966 0.474747474747475
0.313131313131313 0.465461594836328
0.312537443627733 0.464646464646465
0.305344360226732 0.454545454545455
0.303030303030303 0.451236513852337
0.298082164108038 0.444444444444444
0.292929292929293 0.437047398830531
0.290974960232747 0.434343434343434
0.283731746209697 0.424242424242424
0.282828282828283 0.422953689219923
0.276390460656916 0.414141414141414
0.272727272727273 0.409055394006694
0.269060774770767 0.404040404040404
0.262626262626263 0.395105669633771
0.261773505950644 0.393939393939394
0.254422869609673 0.383838383838384
0.252525252525253 0.38120387166222
0.247066766554741 0.373737373737374
0.242424242424242 0.367291405919048
0.239751936081435 0.363636363636364
0.232471763905238 0.353535353535354
0.232323232323232 0.353329158173809
0.225089926619355 0.343434343434343
0.222222222222222 0.339452885093876
0.217748327621283 0.333333333333333
0.212121212121212 0.325519959356842
0.210448579262266 0.323232323232323
0.203129867971014 0.313131313131313
0.202020202020202 0.311601705592937
0.195654037936049 0.303030303030303
0.191919191919192 0.297951414659218
0.188173938223703 0.292929292929293
0.181818181818182 0.284285664352606
0.180731230768824 0.282828282828283
0.17324221412751 0.272727272727273
0.171717171717172 0.27065358598455
0.16573115458516 0.262626262626263
0.161616161616162 0.257030379672143
0.158246023806235 0.252525252525253
0.151515151515151 0.243760954120517
0.150495165634595 0.242424242424242
0.142433845487608 0.232323232323232
0.141414141414141 0.231016957252161
0.13451909863183 0.222222222222222
0.131313131313131 0.218081610832881
0.12663985800146 0.212121212121212
0.121212121212121 0.205110660865137
0.118788881959928 0.202020202020202
0.111111111111111 0.192102601226591
0.110967288444849 0.191919191919192
0.103054644033271 0.181818181818182
0.101010101010101 0.17917769964064
0.0951608589081318 0.171717171717172
0.0909090909090909 0.166225641381275
0.0872949225393339 0.161616161616162
0.0808080808080808 0.153237394750528
0.0794576025780666 0.151515151515152
0.0717100454327451 0.141414141414141
0.0707070707070707 0.140072189470807
0.0640679563119122 0.131313131313131
0.0606060606060606 0.126680787699935
0.056460616213088 0.121212121212121
0.0505050505050505 0.113242281365549
0.0488894022779681 0.111111111111111
0.041302267899791 0.101010101010101
0.0404040404040404 0.0998083019232925
0.0336587802957688 0.0909090909090909
0.0303030303030303 0.086418807415721
0.0260498942287347 0.0808080808080808
0.0202020202020202 0.0729823530524857
0.0184771224318666 0.0707070707070707
0.0108945797119917 0.0606060606060606
0.0101010101010101 0.0595654237707625
0.00314984548415961 0.0505050505050505
0 0.0465820382926946
0 0.0404040404040404
0 0.0303030303030303
0 0.0202020202020202
0 0.0101010101010101
0 0.00932596694381864
0.000622943426551764 0.0101010101010101
};
\addplot [draw=none, fill=cornflowerblue103157201]
table{%
x  y
0.00314984548415961 0.0505050505050505
0.0101010101010101 0.0595654237707625
0.0108945797119917 0.0606060606060606
0.0184771224318666 0.0707070707070707
0.0202020202020202 0.0729823530524857
0.0260498942287347 0.0808080808080808
0.0303030303030303 0.086418807415721
0.0336587802957688 0.0909090909090909
0.0404040404040404 0.0998083019232925
0.041302267899791 0.101010101010101
0.0488894022779681 0.111111111111111
0.0505050505050505 0.113242281365549
0.056460616213088 0.121212121212121
0.0606060606060606 0.126680787699935
0.0640679563119122 0.131313131313131
0.0707070707070707 0.140072189470807
0.0717100454327451 0.141414141414141
0.0794576025780666 0.151515151515152
0.0808080808080808 0.153237394750528
0.0872949225393339 0.161616161616162
0.0909090909090909 0.166225641381275
0.0951608589081318 0.171717171717172
0.101010101010101 0.17917769964064
0.103054644033271 0.181818181818182
0.110967288444849 0.191919191919192
0.111111111111111 0.192102601226591
0.118788881959928 0.202020202020202
0.121212121212121 0.205110660865137
0.12663985800146 0.212121212121212
0.131313131313131 0.218081610832881
0.13451909863183 0.222222222222222
0.141414141414141 0.231016957252161
0.142433845487608 0.232323232323232
0.150495165634595 0.242424242424242
0.151515151515152 0.243760954120517
0.158246023806235 0.252525252525253
0.161616161616162 0.257030379672143
0.16573115458516 0.262626262626263
0.171717171717172 0.27065358598455
0.17324221412751 0.272727272727273
0.180731230768824 0.282828282828283
0.181818181818182 0.284285664352606
0.188173938223703 0.292929292929293
0.191919191919192 0.297951414659218
0.195654037936049 0.303030303030303
0.202020202020202 0.311601705592937
0.203129867971014 0.313131313131313
0.210448579262266 0.323232323232323
0.212121212121212 0.325519959356842
0.217748327621283 0.333333333333333
0.222222222222222 0.339452885093876
0.225089926619355 0.343434343434343
0.232323232323232 0.353329158173809
0.232471763905238 0.353535353535354
0.239751936081435 0.363636363636364
0.242424242424242 0.367291405919048
0.247066766554741 0.373737373737374
0.252525252525253 0.38120387166222
0.254422869609673 0.383838383838384
0.261773505950644 0.393939393939394
0.262626262626263 0.395105669633772
0.269060774770767 0.404040404040404
0.272727272727273 0.409055394006694
0.276390460656916 0.414141414141414
0.282828282828283 0.422953689219923
0.283731746209697 0.424242424242424
0.290974960232747 0.434343434343434
0.292929292929293 0.437047398830531
0.298082164108038 0.444444444444444
0.303030303030303 0.451236513852337
0.305344360226732 0.454545454545455
0.312537443627733 0.464646464646465
0.313131313131313 0.465461594836328
0.319623364544966 0.474747474747475
0.323232323232323 0.479786993811819
0.326910057512928 0.484848484848485
0.333333333333333 0.493800984644298
0.334172794757217 0.494949494949495
0.341595954327005 0.505050505050505
0.343434343434344 0.507541474560587
0.348995692754596 0.515151515151515
0.353535353535354 0.521275601955983
0.356388030930239 0.525252525252525
0.363636363636364 0.535008078309296
0.363883295495673 0.535353535353535
0.371627955562417 0.545454545454546
0.373737373737374 0.548150220285213
0.379423244407333 0.555555555555556
0.383838383838384 0.561230004853061
0.387171901129452 0.565656565656566
0.393939393939394 0.574578532739854
0.394815799363278 0.575757575757576
0.402361812165921 0.585858585858586
0.404040404040404 0.588083257299748
0.409893842215176 0.595959595959596
0.414141414141414 0.601589582023628
0.417464438764387 0.606060606060606
0.424242424242424 0.615045430895151
0.425072109400122 0.616161616161616
0.432615930777771 0.626262626262626
0.434343434343434 0.628506423107982
0.44021274911568 0.636363636363636
0.444444444444444 0.64174533205133
0.448082842015923 0.646464646464647
0.454545454545455 0.65466991001206
0.456019136348837 0.656565656565657
0.463941434578169 0.666666666666667
0.464646464646465 0.667561631397478
0.471801363653216 0.676767676767677
0.474747474747475 0.680507737978169
0.479691603588471 0.686868686868687
0.484848484848485 0.693415751841121
0.487611090507224 0.696969696969697
0.494949494949495 0.706287179168054
0.495558599964805 0.707070707070707
0.503438524787276 0.717171717171717
0.505050505050505 0.719217998620024
0.511310865223223 0.727272727272727
0.515151515151515 0.732148571831178
0.519212972381398 0.737373737373737
0.525252525252525 0.745041718966453
0.527143835166977 0.747474747474747
0.535086640245847 0.757575757575758
0.535353535353535 0.757914548138667
0.542940667627781 0.767676767676768
0.545454545454546 0.770868040928724
0.550825180957877 0.777777777777778
0.555555555555556 0.783783316751593
0.558739034480389 0.787878787878788
0.565656565656566 0.796661761082452
0.566681172872183 0.797979797979798
0.574581341356427 0.808080808080808
0.575757575757576 0.80957393444693
0.582447773407077 0.818181818181818
0.585858585858586 0.822511876325501
0.590344266556354 0.828282828282829
0.595959595959596 0.835412109834075
0.59826960773564 0.838383838383838
0.606060606060606 0.848276034987135
0.606222939876827 0.848484848484849
0.61408105510339 0.858585858585859
0.616161616161616 0.861227047334886
0.621959788956913 0.868686868686869
0.626262626262626 0.87414947480491
0.629868055805258 0.878787878787879
0.636363636363636 0.887034906434598
0.637804867240038 0.888888888888889
0.645725422466166 0.898989898989899
0.646464646464647 0.899928269040909
0.653585861206716 0.909090909090909
0.656565656565657 0.912873734165408
0.661476575545036 0.919191919191919
0.666666666666667 0.925781217716859
0.66939645004415 0.929292929292929
0.676767676767677 0.938651954929682
0.677344489709372 0.939393939393939
0.685222772749957 0.94949494949495
0.686868686868687 0.951584328245936
0.693095551490514 0.95959595959596
0.696969696969697 0.964514248215064
0.70099818024614 0.96969696969697
0.707070707070707 0.97740687584569
0.708929437710244 0.97979797979798
0.71687059282016 0.98989898989899
0.717171717171717 0.9902812276159
0.724780408426015 1
0.717171717171717 1
0.707070707070707 1
0.696969696969697 1
0.690148271787786 1
0.686868686868687 0.99577597449816
0.682234557486361 0.98989898989899
0.676767676767677 0.982857452866949
0.674355068955355 0.97979797979798
0.666666666666667 0.96989429872202
0.666511050787508 0.96969696969697
0.658555462332508 0.95959595959596
0.656565656565657 0.957033299712619
0.650621704550873 0.94949494949495
0.646464646464647 0.944140627784026
0.642721664853732 0.939393939393939
0.636363636363636 0.931204365218328
0.634856310331741 0.929292929292929
0.626974159180192 0.919191919191919
0.626262626262626 0.91827555048387
0.61902089537236 0.909090909090909
0.616161616161616 0.905408327375121
0.611100596572465 0.898989898989899
0.606060606060606 0.892498259760358
0.60321439905998 0.888888888888889
0.595959595959596 0.879543850338444
0.595363441421112 0.878787878787879
0.587431804871476 0.868686868686869
0.585858585858586 0.866660731001118
0.579491671528447 0.858585858585859
0.575757575757576 0.853776334827091
0.571585097029557 0.848484848484849
0.565656565656566 0.840848578430373
0.563712920717132 0.838383838383838
0.555854271825704 0.828282828282828
0.555555555555556 0.827898131344908
0.547894664363274 0.818181818181818
0.545454545454546 0.815039090047803
0.539967947899469 0.808080808080808
0.535353535353535 0.802137453867613
0.53207499456604 0.797979797979798
0.525252525252525 0.789191752753274
0.524217133176814 0.787878787878788
0.516309452666386 0.777777777777778
0.515151515151515 0.776286493302027
0.508362964937028 0.767676767676768
0.505050505050505 0.76341042868957
0.500449734995298 0.757575757575758
0.494949494949495 0.750491235517948
0.492570769626933 0.747474747474748
0.484848484848485 0.737527503345777
0.484727222965999 0.737373737373737
0.47676976603356 0.727272727272727
0.474747474747475 0.724668204973508
0.468836565211941 0.717171717171717
0.464646464646465 0.711774880063389
0.460936999055425 0.707070707070707
0.454545454545455 0.698837903837814
0.453072216300548 0.696969696969697
0.445188273182641 0.686868686868687
0.444444444444444 0.685910733828058
0.437235442309076 0.676767676767677
0.434343434343434 0.673042916785123
0.429315666625499 0.666666666666667
0.424242424242424 0.660132182515578
0.421430012571344 0.656565656565657
0.414141414141414 0.64717718817268
0.413579499903703 0.646464646464647
0.405646103234634 0.636363636363636
0.404040404040404 0.634295669501822
0.397706413665003 0.626262626262626
0.393939393939394 0.621410751153571
0.389730223363227 0.616161616161616
0.383838383838384 0.608255147158268
0.382037494068313 0.606060606060606
0.374204083291958 0.595959595959596
0.373737373737374 0.595350100833972
0.366005255196048 0.585858585858586
0.363636363636364 0.582842538272933
0.357938576691304 0.575757575757576
0.353535353535354 0.570273210544941
0.349957889458448 0.565656565656566
0.343434343434343 0.557240294227216
0.342124201102829 0.555555555555556
0.334336374007288 0.545454545454546
0.333333333333333 0.544144960864753
0.326497557286637 0.535353535353535
0.323232323232323 0.531090083119164
0.318693041730872 0.525252525252525
0.313131313131313 0.517990029481821
0.31092398035127 0.515151515151515
0.303221656090982 0.505050505050505
0.303030303030303 0.504781270758501
0.295916455325516 0.494949494949495
0.292929292929293 0.490746144065169
0.288661659537892 0.484848484848485
0.282828282828283 0.476639497928443
0.281459078995426 0.474747474747475
0.274212191652086 0.464646464646465
0.272727272727273 0.462557096715387
0.266930166804364 0.454545454545455
0.262626262626263 0.448489061884415
0.259688256426057 0.444444444444445
0.252525252525253 0.434476159028411
0.252428089101474 0.434343434343434
0.245039381500331 0.424242424242424
0.242424242424242 0.420607004844984
0.237691646166327 0.414141414141414
0.232323232323232 0.406677887599365
0.230392502082661 0.404040404040404
0.223086855414701 0.393939393939394
0.222222222222222 0.392737478992117
0.215708617943215 0.383838383838384
0.212121212121212 0.378851201926981
0.208377920641504 0.373737373737374
0.202020202020202 0.364898132560732
0.201096522717545 0.363636363636364
0.193745336152494 0.353535353535354
0.191919191919192 0.350996825938521
0.186383717421099 0.343434343434343
0.181818181818182 0.337087086989803
0.179047659429131 0.333333333333333
0.171717171717172 0.323344374061522
0.171633505714708 0.323232323232323
0.164096619864682 0.313131313131313
0.161616161616162 0.309754332382907
0.156596088686036 0.303030303030303
0.151515151515152 0.296112342593366
0.149138593128989 0.292929292929293
0.141706403445643 0.282828282828283
0.141414141414141 0.282430406855956
0.134170368426158 0.272727272727273
0.131313131313131 0.268841694400004
0.126650981399894 0.262626262626263
0.121212121212121 0.255318007716602
0.119130121669156 0.252525252525253
0.111826678787031 0.242424242424242
0.111111111111111 0.241430191005557
0.104441168518858 0.232323232323232
0.101010101010101 0.227556489472716
0.0971029263771974 0.222222222222222
0.0909090909090909 0.213846337500883
0.0896363166289851 0.212121212121212
0.081800552413806 0.202020202020202
0.0808080808080808 0.200737074196605
0.0738877397415404 0.191919191919192
0.0707070707070707 0.18780677743556
0.0660069179814716 0.181818181818182
0.0606060606060606 0.174834825156196
0.0581590101994894 0.171717171717172
0.0505050505050505 0.161819897155586
0.0503458120375002 0.161616161616162
0.0426349449171898 0.151515151515152
0.0404040404040404 0.148526438710311
0.0350066366873089 0.141414141414141
0.0303030303030303 0.135112313471368
0.02741969307853 0.131313131313131
0.0202020202020202 0.121642236333765
0.019875564441634 0.121212121212121
0.0122267730788289 0.111111111111111
0.0101010101010101 0.108263269224019
0.00459668614968805 0.101010101010101
0 0.0948514945326482
0 0.0909090909090909
0 0.0808080808080808
0 0.0707070707070707
0 0.0606060606060606
0 0.0505050505050505
0 0.0465820382926946
0.00314984548415961 0.0505050505050505
};
\addplot [draw=none, fill=steelblue79129186]
table{%
x  y
0.00459668614968805 0.101010101010101
0.0101010101010101 0.108263269224019
0.0122267730788289 0.111111111111111
0.019875564441634 0.121212121212121
0.0202020202020202 0.121642236333765
0.02741969307853 0.131313131313131
0.0303030303030303 0.135112313471368
0.0350066366873089 0.141414141414141
0.0404040404040404 0.148526438710311
0.0426349449171898 0.151515151515152
0.0503458120375002 0.161616161616162
0.0505050505050505 0.161819897155586
0.0581590101994894 0.171717171717172
0.0606060606060606 0.174834825156196
0.0660069179814716 0.181818181818182
0.0707070707070707 0.18780677743556
0.0738877397415404 0.191919191919192
0.0808080808080808 0.200737074196605
0.081800552413806 0.202020202020202
0.0896363166289851 0.212121212121212
0.0909090909090909 0.213846337500883
0.0971029263771974 0.222222222222222
0.101010101010101 0.227556489472716
0.104441168518858 0.232323232323232
0.111111111111111 0.241430191005557
0.111826678787031 0.242424242424242
0.119130121669157 0.252525252525253
0.121212121212121 0.255318007716602
0.126650981399894 0.262626262626263
0.131313131313131 0.268841694400004
0.134170368426158 0.272727272727273
0.141414141414141 0.282430406855956
0.141706403445643 0.282828282828283
0.149138593128989 0.292929292929293
0.151515151515152 0.296112342593366
0.156596088686036 0.303030303030303
0.161616161616162 0.309754332382907
0.164096619864682 0.313131313131313
0.171633505714708 0.323232323232323
0.171717171717172 0.323344374061522
0.179047659429131 0.333333333333333
0.181818181818182 0.337087086989803
0.186383717421099 0.343434343434343
0.191919191919192 0.350996825938521
0.193745336152494 0.353535353535354
0.201096522717545 0.363636363636364
0.202020202020202 0.364898132560732
0.208377920641504 0.373737373737374
0.212121212121212 0.378851201926981
0.215708617943215 0.383838383838384
0.222222222222222 0.392737478992117
0.223086855414701 0.393939393939394
0.230392502082661 0.404040404040404
0.232323232323232 0.406677887599365
0.237691646166327 0.414141414141414
0.242424242424242 0.420607004844984
0.245039381500331 0.424242424242424
0.252428089101474 0.434343434343434
0.252525252525253 0.434476159028411
0.259688256426057 0.444444444444445
0.262626262626263 0.448489061884415
0.266930166804364 0.454545454545455
0.272727272727273 0.462557096715387
0.274212191652086 0.464646464646465
0.281459078995426 0.474747474747475
0.282828282828283 0.476639497928443
0.288661659537892 0.484848484848485
0.292929292929293 0.490746144065169
0.295916455325516 0.494949494949495
0.303030303030303 0.504781270758501
0.303221656090982 0.505050505050505
0.31092398035127 0.515151515151515
0.313131313131313 0.517990029481821
0.318693041730872 0.525252525252525
0.323232323232323 0.531090083119164
0.326497557286637 0.535353535353535
0.333333333333333 0.544144960864753
0.334336374007288 0.545454545454546
0.342124201102829 0.555555555555556
0.343434343434343 0.557240294227216
0.349957889458448 0.565656565656566
0.353535353535354 0.570273210544941
0.357938576691304 0.575757575757576
0.363636363636364 0.582842538272933
0.366005255196048 0.585858585858586
0.373737373737374 0.595350100833972
0.374204083291958 0.595959595959596
0.382037494068313 0.606060606060606
0.383838383838384 0.608255147158268
0.389730223363227 0.616161616161616
0.393939393939394 0.621410751153571
0.397706413665003 0.626262626262626
0.404040404040404 0.634295669501822
0.405646103234634 0.636363636363636
0.413579499903703 0.646464646464647
0.414141414141414 0.64717718817268
0.421430012571344 0.656565656565657
0.424242424242424 0.660132182515578
0.429315666625499 0.666666666666667
0.434343434343434 0.673042916785123
0.437235442309077 0.676767676767677
0.444444444444444 0.685910733828058
0.445188273182641 0.686868686868687
0.453072216300548 0.696969696969697
0.454545454545455 0.698837903837814
0.460936999055425 0.707070707070707
0.464646464646465 0.711774880063389
0.468836565211941 0.717171717171717
0.474747474747475 0.724668204973508
0.47676976603356 0.727272727272727
0.484727222966 0.737373737373737
0.484848484848485 0.737527503345777
0.492570769626933 0.747474747474748
0.494949494949495 0.750491235517948
0.500449734995298 0.757575757575758
0.505050505050505 0.76341042868957
0.508362964937028 0.767676767676768
0.515151515151515 0.776286493302027
0.516309452666386 0.777777777777778
0.524217133176814 0.787878787878788
0.525252525252525 0.789191752753274
0.53207499456604 0.797979797979798
0.535353535353535 0.802137453867613
0.539967947899469 0.808080808080808
0.545454545454546 0.815039090047803
0.547894664363274 0.818181818181818
0.555555555555556 0.827898131344908
0.555854271825704 0.828282828282828
0.563712920717132 0.838383838383838
0.565656565656566 0.840848578430373
0.571585097029557 0.848484848484849
0.575757575757576 0.853776334827091
0.579491671528447 0.858585858585859
0.585858585858586 0.866660731001118
0.587431804871476 0.868686868686869
0.595363441421112 0.878787878787879
0.595959595959596 0.879543850338444
0.60321439905998 0.888888888888889
0.606060606060606 0.892498259760358
0.611100596572465 0.898989898989899
0.616161616161616 0.905408327375121
0.61902089537236 0.909090909090909
0.626262626262626 0.91827555048387
0.626974159180192 0.919191919191919
0.634856310331741 0.929292929292929
0.636363636363636 0.931204365218328
0.642721664853732 0.939393939393939
0.646464646464647 0.944140627784026
0.650621704550873 0.94949494949495
0.656565656565657 0.957033299712619
0.658555462332508 0.95959595959596
0.666511050787508 0.96969696969697
0.666666666666667 0.96989429872202
0.674355068955355 0.97979797979798
0.676767676767677 0.982857452866949
0.682234557486361 0.98989898989899
0.686868686868687 0.99577597449816
0.690148271787786 1
0.686868686868687 1
0.676767676767677 1
0.666666666666667 1
0.656565656565657 1
0.646464646464647 1
0.644250770688029 1
0.63642414042699 0.98989898989899
0.636363636363636 0.989820977440923
0.628452383934737 0.97979797979798
0.626262626262626 0.976974461143902
0.620518128292289 0.96969696969697
0.616161616161616 0.964079429884783
0.612622449442709 0.95959595959596
0.606060606060606 0.951134089484528
0.604766645956964 0.94949494949495
0.596873816511347 0.939393939393939
0.595959595959596 0.938215149449773
0.588916998106364 0.929292929292929
0.585858585858586 0.92534932277603
0.580998217158943 0.919191919191919
0.575757575757576 0.912434001928126
0.573118551138458 0.909090909090909
0.565656565656566 0.899468266896516
0.565278926682127 0.898989898989899
0.557329411461195 0.888888888888889
0.555555555555556 0.88660164221894
0.549387887857365 0.878787878787879
0.545454545454546 0.873715941573114
0.541484692235802 0.868686868686869
0.535353535353535 0.86078067510594
0.533620915175643 0.858585858585859
0.525755171675235 0.848484848484849
0.525252525252525 0.847836746962611
0.517791115815013 0.838383838383838
0.515151515151515 0.834980262274612
0.509864914550131 0.828282828282828
0.505050505050505 0.822074666733007
0.501977512476054 0.818181818181818
0.494949494949495 0.809118955010417
0.494129952349518 0.808080808080808
0.486207875747247 0.797979797979798
0.484848484848485 0.796226981929401
0.47825899160801 0.787878787878788
0.474747474747475 0.783350819892294
0.470313028915296 0.777777777777778
0.464646464646465 0.770453604698253
0.46240971381639 0.767676767676768
0.454559935824266 0.757575757575758
0.454545454545455 0.757557043931595
0.446424366667746 0.747474747474748
0.444444444444444 0.744926170761698
0.438385233626553 0.737373737373737
0.434343434343434 0.732255582776465
0.430345653178896 0.727272727272727
0.424242424242424 0.71954396261976
0.422312821109641 0.717171717171717
0.414323406289251 0.707070707070707
0.414141414141414 0.706840104879894
0.406027359123556 0.696969696969697
0.404040404040404 0.694491343844194
0.397786646514445 0.686868686868687
0.393939393939394 0.682114057418049
0.389569123849831 0.676767676767677
0.383838383838384 0.66969118231887
0.381464434271685 0.666666666666667
0.373737373737374 0.656848459784163
0.373513236373149 0.656565656565656
0.365479399216608 0.646464646464647
0.363636363636364 0.644129125803885
0.35732776923431 0.636363636363636
0.353535353535354 0.631624608083816
0.349179114316817 0.626262626262626
0.343434343434343 0.619083625073582
0.341060406325098 0.616161616161616
0.333333333333333 0.606505036141474
0.332972249546866 0.606060606060606
0.324788502980953 0.595959595959596
0.323232323232323 0.594015036923545
0.316606178895669 0.585858585858586
0.313131313131313 0.581365892286585
0.30862106416188 0.575757575757576
0.303030303030303 0.568449096449827
0.300856463001573 0.565656565656566
0.293118415748207 0.555555555555556
0.292929292929293 0.555308351047032
0.285259490326768 0.545454545454546
0.282828282828283 0.542276550521971
0.277439297959481 0.535353535353535
0.272727272727273 0.529193874462472
0.269659207379143 0.525252525252525
0.262626262626263 0.516058532457481
0.26192018077042 0.515151515151515
0.254098442063825 0.505050505050505
0.252525252525253 0.502994109845244
0.246263402952898 0.494949494949495
0.242424242424242 0.489930958690753
0.238467940880392 0.484848484848485
0.232323232323232 0.476815760945538
0.230708253312307 0.474747474747475
0.223015015894255 0.464646464646465
0.222222222222222 0.463542960076582
0.215628515583128 0.454545454545455
0.212121212121212 0.4496633469356
0.208296369545818 0.444444444444444
0.202020202020202 0.435707639108499
0.201020356688558 0.434343434343434
0.193669709880563 0.424242424242424
0.191919191919192 0.42180584119498
0.18630236015635 0.414141414141414
0.181818181818182 0.407899379199828
0.178989955814016 0.404040404040404
0.171733174553419 0.393939393939394
0.171717171717172 0.393917120139898
0.164331238579133 0.383838383838384
0.161616161616162 0.380059068173132
0.156983168722858 0.373737373737374
0.151515151515152 0.366154338422837
0.149646538709144 0.363636363636364
0.142194365313684 0.353535353535354
0.141414141414141 0.352471870250642
0.13465941511092 0.343434343434343
0.131313131313131 0.338872891814068
0.127172585821807 0.333333333333333
0.121212121212121 0.325208094748661
0.119735268954019 0.323232323232323
0.112262743392951 0.313131313131313
0.111111111111111 0.311561556373921
0.10473479146895 0.303030303030303
0.101010101010101 0.297953011845569
0.0972550804511266 0.292929292929293
0.0909090909090909 0.284278419647814
0.0898379507449426 0.282828282828283
0.0825011735481003 0.272727272727273
0.0808080808080808 0.270372065940524
0.0751279110445819 0.262626262626263
0.0707070707070707 0.256476362720634
0.0678095256856005 0.252525252525253
0.0606060606060606 0.242503902830498
0.0605467592676308 0.242424242424242
0.0531437341695658 0.232323232323232
0.0505050505050505 0.228652661338717
0.0456938097639465 0.222222222222222
0.0404040404040404 0.214809563853619
0.0383976541759489 0.212121212121212
0.0309466670876882 0.202020202020202
0.0303030303030303 0.20112334843265
0.0234278676378231 0.191919191919192
0.0202020202020202 0.187518935178051
0.0159397562831138 0.181818181818182
0.0101010101010101 0.17389360825385
0.00851604862264319 0.171717171717172
0.000825480205601155 0.161616161616162
0 0.160530599335662
0 0.151515151515152
0 0.141414141414141
0 0.131313131313131
0 0.121212121212121
0 0.111111111111111
0 0.101010101010101
0 0.0948514945326482
0.00459668614968805 0.101010101010101
};
\addplot [draw=none, fill=steelblue63100172]
table{%
x  y
0.000825480205601155 0.161616161616162
0.00851604862264319 0.171717171717172
0.0101010101010101 0.17389360825385
0.0159397562831138 0.181818181818182
0.0202020202020202 0.187518935178051
0.0234278676378231 0.191919191919192
0.0303030303030303 0.20112334843265
0.0309466670876882 0.202020202020202
0.0383976541759489 0.212121212121212
0.0404040404040404 0.214809563853619
0.0456938097639465 0.222222222222222
0.0505050505050505 0.228652661338717
0.0531437341695658 0.232323232323232
0.0605467592676308 0.242424242424242
0.0606060606060606 0.242503902830498
0.0678095256856005 0.252525252525253
0.0707070707070707 0.256476362720634
0.0751279110445819 0.262626262626263
0.0808080808080808 0.270372065940524
0.0825011735481003 0.272727272727273
0.0898379507449426 0.282828282828283
0.0909090909090909 0.284278419647814
0.0972550804511266 0.292929292929293
0.101010101010101 0.297953011845569
0.10473479146895 0.303030303030303
0.111111111111111 0.311561556373921
0.112262743392951 0.313131313131313
0.119735268954019 0.323232323232323
0.121212121212121 0.325208094748661
0.127172585821807 0.333333333333333
0.131313131313131 0.338872891814068
0.13465941511092 0.343434343434343
0.141414141414141 0.352471870250642
0.142194365313684 0.353535353535354
0.149646538709144 0.363636363636364
0.151515151515152 0.366154338422837
0.156983168722858 0.373737373737374
0.161616161616162 0.380059068173132
0.164331238579133 0.383838383838384
0.171717171717172 0.393917120139898
0.171733174553419 0.393939393939394
0.178989955814016 0.404040404040404
0.181818181818182 0.407899379199828
0.18630236015635 0.414141414141414
0.191919191919192 0.42180584119498
0.193669709880563 0.424242424242424
0.201020356688558 0.434343434343434
0.202020202020202 0.435707639108499
0.208296369545818 0.444444444444444
0.212121212121212 0.4496633469356
0.215628515583128 0.454545454545455
0.222222222222222 0.463542960076582
0.223015015894255 0.464646464646465
0.230708253312307 0.474747474747475
0.232323232323232 0.476815760945538
0.238467940880392 0.484848484848485
0.242424242424242 0.489930958690753
0.246263402952898 0.494949494949495
0.252525252525253 0.502994109845244
0.254098442063825 0.505050505050505
0.26192018077042 0.515151515151515
0.262626262626263 0.516058532457481
0.269659207379143 0.525252525252525
0.272727272727273 0.529193874462472
0.277439297959481 0.535353535353535
0.282828282828283 0.542276550521971
0.285259490326768 0.545454545454546
0.292929292929293 0.555308351047032
0.293118415748207 0.555555555555556
0.300856463001573 0.565656565656566
0.303030303030303 0.568449096449827
0.30862106416188 0.575757575757576
0.313131313131313 0.581365892286585
0.316606178895669 0.585858585858586
0.323232323232323 0.594015036923545
0.324788502980953 0.595959595959596
0.332972249546866 0.606060606060606
0.333333333333333 0.606505036141474
0.341060406325098 0.616161616161616
0.343434343434343 0.619083625073582
0.349179114316817 0.626262626262626
0.353535353535354 0.631624608083816
0.35732776923431 0.636363636363636
0.363636363636364 0.644129125803885
0.365479399216608 0.646464646464647
0.373513236373149 0.656565656565657
0.373737373737374 0.656848459784163
0.381464434271685 0.666666666666667
0.383838383838384 0.66969118231887
0.389569123849831 0.676767676767677
0.393939393939394 0.682114057418049
0.397786646514445 0.686868686868687
0.404040404040404 0.694491343844194
0.406027359123556 0.696969696969697
0.414141414141414 0.706840104879894
0.414323406289251 0.707070707070707
0.422312821109641 0.717171717171717
0.424242424242424 0.71954396261976
0.430345653178896 0.727272727272727
0.434343434343434 0.732255582776465
0.438385233626553 0.737373737373737
0.444444444444444 0.744926170761698
0.446424366667746 0.747474747474748
0.454545454545455 0.757557043931595
0.454559935824266 0.757575757575758
0.46240971381639 0.767676767676768
0.464646464646465 0.770453604698253
0.470313028915296 0.777777777777778
0.474747474747475 0.783350819892294
0.47825899160801 0.787878787878788
0.484848484848485 0.796226981929401
0.486207875747247 0.797979797979798
0.494129952349518 0.808080808080808
0.494949494949495 0.809118955010417
0.501977512476054 0.818181818181818
0.505050505050505 0.822074666733007
0.509864914550131 0.828282828282828
0.515151515151515 0.834980262274613
0.517791115815013 0.838383838383838
0.525252525252525 0.847836746962611
0.525755171675235 0.848484848484848
0.533620915175643 0.858585858585859
0.535353535353535 0.86078067510594
0.541484692235802 0.868686868686869
0.545454545454546 0.873715941573114
0.549387887857365 0.878787878787879
0.555555555555556 0.88660164221894
0.557329411461195 0.888888888888889
0.565278926682127 0.898989898989899
0.565656565656566 0.899468266896516
0.573118551138458 0.909090909090909
0.575757575757576 0.912434001928126
0.580998217158943 0.919191919191919
0.585858585858586 0.92534932277603
0.588916998106364 0.929292929292929
0.595959595959596 0.938215149449773
0.596873816511347 0.939393939393939
0.604766645956964 0.94949494949495
0.606060606060606 0.951134089484528
0.61262244944271 0.95959595959596
0.616161616161616 0.964079429884783
0.620518128292289 0.96969696969697
0.626262626262626 0.976974461143902
0.628452383934737 0.97979797979798
0.636363636363636 0.989820977440923
0.63642414042699 0.98989898989899
0.644250770688029 1
0.636363636363636 1
0.626262626262626 1
0.616161616161616 1
0.606060606060606 1
0.595959595959596 1
0.585858585858586 1
0.575757575757576 1
0.569173033763303 1
0.565656565656566 0.995256396109526
0.561597743305813 0.98989898989899
0.555555555555556 0.982183214463034
0.553666696858992 0.97979797979798
0.545682222512639 0.96969696969697
0.545454545454546 0.969408378475297
0.537574705081927 0.95959595959596
0.535353535353535 0.956780455864228
0.52950277088704 0.94949494949495
0.525252525252525 0.944107250846191
0.521467310462957 0.939393939393939
0.515151515151515 0.931387784985372
0.513469151604948 0.929292929292929
0.505470555993814 0.919191919191919
0.505050505050505 0.9186594655563
0.497366446234807 0.909090909090909
0.494949494949495 0.906027259087536
0.489298079912829 0.898989898989899
0.484848484848485 0.89334952736391
0.481266294138515 0.888888888888889
0.474747474747475 0.880625282740087
0.473255972060764 0.878787878787879
0.465259428919985 0.868686868686869
0.464646464646465 0.867909887506666
0.45697212930593 0.858585858585859
0.454545454545455 0.855546313874095
0.448747196279255 0.848484848484849
0.444444444444444 0.843162444463118
0.440520574197266 0.838383838383838
0.434343434343434 0.830742830511466
0.432382468183337 0.828282828282828
0.424273226819102 0.818181818181818
0.424242424242424 0.818143814789405
0.416320070228839 0.808080808080808
0.414141414141414 0.805289117253157
0.408373690443931 0.797979797979798
0.404040404040404 0.792379372234744
0.400488961504896 0.787878787878788
0.393939393939394 0.779414172342218
0.392648053955683 0.777777777777778
0.38476540654792 0.767676767676768
0.383838383838384 0.766478709281301
0.376813169171493 0.757575757575758
0.373737373737374 0.753600644070983
0.368903421581532 0.747474747474748
0.363636363636364 0.740667556452576
0.361037133563336 0.737373737373737
0.353535353535354 0.727678048769037
0.353210467481355 0.727272727272727
0.345092211829532 0.717171717171717
0.343434343434343 0.715092342750054
0.336911562214207 0.707070707070707
0.333333333333333 0.702594932946452
0.328759195875095 0.696969696969697
0.323232323232323 0.69005623293279
0.320640300732656 0.686868686868687
0.313131313131313 0.677475686678353
0.312555580157218 0.676767676767677
0.304381436547804 0.666666666666667
0.303030303030303 0.664976633026037
0.296190938410596 0.656565656565657
0.292929292929293 0.652485935393654
0.288033141797942 0.646464646464647
0.282828282828283 0.639954038318133
0.279908631868644 0.636363636363636
0.272727272727273 0.627380720906822
0.271818064547958 0.626262626262626
0.263666981891525 0.616161616161616
0.262626262626263 0.614859887618546
0.255471317670835 0.606060606060606
0.252525252525253 0.602375589883301
0.247307971481916 0.595959595959596
0.242424242424242 0.589850691742706
0.239177996060134 0.585858585858586
0.232323232323232 0.577284157793756
0.231081867418647 0.575757575757576
0.222953234171803 0.565656565656566
0.222222222222222 0.564742211193824
0.214752511177525 0.555555555555556
0.212121212121212 0.552264315075041
0.206583677889119 0.545454545454546
0.202020202020202 0.539746192046085
0.198448346113117 0.535353535353535
0.191919191919192 0.527010932798564
0.190494983179984 0.525252525252525
0.182686600740546 0.515151515151515
0.181818181818182 0.514025133674129
0.174751523037795 0.505050505050505
0.171717171717172 0.501124022048773
0.166772737896194 0.494949494949495
0.161616161616162 0.488243097347876
0.158891709415269 0.484848484848485
0.151515151515152 0.475478505015834
0.150928733773994 0.474747474747475
0.142863340640551 0.464646464646465
0.141414141414141 0.462809482488204
0.134785054187631 0.454545454545455
0.131313131313131 0.450144373880322
0.12674091196809 0.444444444444445
0.121212121212121 0.437435953546918
0.11873140321365 0.434343434343434
0.111111111111111 0.424683703460077
0.110757045210319 0.424242424242424
0.102608967211782 0.414141414141414
0.101010101010101 0.412087397671664
0.0944727949189767 0.404040404040404
0.0909090909090909 0.399302912948949
0.0867178576423583 0.393939393939394
0.0808080808080808 0.38603289479702
0.0791346826112725 0.383838383838384
0.0715271821403795 0.373737373737374
0.0707070707070707 0.37264020329327
0.0638415146690639 0.363636363636364
0.0606060606060606 0.359311962440217
0.0562013315406746 0.353535353535354
0.0505050505050505 0.345922511276285
0.0486077409539379 0.343434343434343
0.041013511236324 0.333333333333333
0.0404040404040404 0.332512457963749
0.0334775391383454 0.323232323232323
0.0303030303030303 0.318826768672923
0.026110696089499 0.313131313131313
0.0202020202020202 0.304961693375055
0.0187701556077178 0.303030303030303
0.0112903623986017 0.292929292929293
0.0101010101010101 0.291307823645389
0.00375447995983438 0.282828282828283
0 0.277709824559118
0 0.272727272727273
0 0.262626262626263
0 0.252525252525253
0 0.242424242424242
0 0.232323232323232
0 0.222222222222222
0 0.212121212121212
0 0.202020202020202
0 0.191919191919192
0 0.181818181818182
0 0.171717171717172
0 0.161616161616162
0 0.160530599335662
0.000825480205601155 0.161616161616162
};
\addplot [draw=none, fill=darkslateblue5368156]
table{%
x  y
0.00375447995983438 0.282828282828283
0.0101010101010101 0.291307823645389
0.0112903623986017 0.292929292929293
0.0187701556077178 0.303030303030303
0.0202020202020202 0.304961693375055
0.026110696089499 0.313131313131313
0.0303030303030303 0.318826768672923
0.0334775391383454 0.323232323232323
0.0404040404040404 0.332512457963749
0.041013511236324 0.333333333333333
0.0486077409539379 0.343434343434343
0.0505050505050505 0.345922511276285
0.0562013315406746 0.353535353535354
0.0606060606060606 0.359311962440217
0.0638415146690639 0.363636363636364
0.0707070707070707 0.37264020329327
0.0715271821403795 0.373737373737374
0.0791346826112725 0.383838383838384
0.0808080808080808 0.38603289479702
0.0867178576423583 0.393939393939394
0.0909090909090909 0.399302912948949
0.0944727949189767 0.404040404040404
0.101010101010101 0.412087397671664
0.102608967211782 0.414141414141414
0.110757045210319 0.424242424242424
0.111111111111111 0.424683703460077
0.11873140321365 0.434343434343434
0.121212121212121 0.437435953546918
0.12674091196809 0.444444444444444
0.131313131313131 0.450144373880322
0.134785054187631 0.454545454545455
0.141414141414141 0.462809482488204
0.142863340640551 0.464646464646465
0.150928733773994 0.474747474747475
0.151515151515152 0.475478505015834
0.158891709415269 0.484848484848485
0.161616161616162 0.488243097347876
0.166772737896194 0.494949494949495
0.171717171717172 0.501124022048773
0.174751523037795 0.505050505050505
0.181818181818182 0.514025133674129
0.182686600740546 0.515151515151515
0.190494983179984 0.525252525252525
0.191919191919192 0.527010932798564
0.198448346113117 0.535353535353535
0.202020202020202 0.539746192046085
0.206583677889119 0.545454545454546
0.212121212121212 0.552264315075041
0.214752511177525 0.555555555555556
0.222222222222222 0.564742211193824
0.222953234171803 0.565656565656566
0.231081867418647 0.575757575757576
0.232323232323232 0.577284157793756
0.239177996060134 0.585858585858586
0.242424242424242 0.589850691742706
0.247307971481916 0.595959595959596
0.252525252525253 0.602375589883301
0.255471317670835 0.606060606060606
0.262626262626263 0.614859887618546
0.263666981891525 0.616161616161616
0.271818064547958 0.626262626262626
0.272727272727273 0.627380720906822
0.279908631868644 0.636363636363636
0.282828282828283 0.639954038318133
0.288033141797942 0.646464646464647
0.292929292929293 0.652485935393654
0.296190938410596 0.656565656565657
0.303030303030303 0.664976633026037
0.304381436547804 0.666666666666667
0.312555580157218 0.676767676767677
0.313131313131313 0.677475686678353
0.320640300732656 0.686868686868687
0.323232323232323 0.69005623293279
0.328759195875095 0.696969696969697
0.333333333333333 0.702594932946452
0.336911562214207 0.707070707070707
0.343434343434343 0.715092342750054
0.345092211829532 0.717171717171717
0.353210467481355 0.727272727272727
0.353535353535354 0.727678048769037
0.361037133563336 0.737373737373737
0.363636363636364 0.740667556452576
0.368903421581532 0.747474747474748
0.373737373737374 0.753600644070983
0.376813169171493 0.757575757575758
0.383838383838384 0.766478709281301
0.38476540654792 0.767676767676768
0.392648053955683 0.777777777777778
0.393939393939394 0.779414172342218
0.400488961504896 0.787878787878788
0.404040404040404 0.792379372234744
0.408373690443931 0.797979797979798
0.414141414141414 0.805289117253157
0.416320070228839 0.808080808080808
0.424242424242424 0.818143814789405
0.424273226819102 0.818181818181818
0.432382468183337 0.828282828282828
0.434343434343434 0.830742830511466
0.440520574197266 0.838383838383838
0.444444444444444 0.843162444463118
0.448747196279255 0.848484848484849
0.454545454545455 0.855546313874095
0.45697212930593 0.858585858585859
0.464646464646465 0.867909887506666
0.465259428919985 0.868686868686869
0.473255972060764 0.878787878787879
0.474747474747475 0.880625282740087
0.481266294138515 0.888888888888889
0.484848484848485 0.89334952736391
0.489298079912829 0.898989898989899
0.494949494949495 0.906027259087536
0.497366446234807 0.909090909090909
0.505050505050505 0.9186594655563
0.505470555993814 0.919191919191919
0.513469151604948 0.929292929292929
0.515151515151515 0.931387784985372
0.521467310462957 0.939393939393939
0.525252525252525 0.94410725084619
0.52950277088704 0.94949494949495
0.535353535353535 0.956780455864228
0.537574705081927 0.95959595959596
0.545454545454546 0.969408378475297
0.545682222512639 0.96969696969697
0.553666696858992 0.97979797979798
0.555555555555556 0.982183214463034
0.561597743305813 0.98989898989899
0.565656565656566 0.995256396109526
0.569173033763303 1
0.565656565656566 1
0.555555555555556 1
0.545454545454546 1
0.535353535353535 1
0.525252525252525 1
0.515151515151515 1
0.505050505050505 1
0.494949494949495 1
0.484848484848485 1
0.474747474747475 1
0.464646464646465 1
0.454545454545455 1
0.444444444444444 1
0.434343434343434 1
0.424242424242424 1
0.414141414141414 1
0.404040404040404 1
0.393939393939394 1
0.383838383838384 1
0.373737373737374 1
0.363636363636364 1
0.353535353535354 1
0.343434343434343 1
0.333333333333333 1
0.323232323232323 1
0.313131313131313 1
0.303030303030303 1
0.292929292929293 1
0.282828282828283 1
0.272727272727273 1
0.262626262626263 1
0.252525252525253 1
0.242424242424242 1
0.232323232323232 1
0.222222222222222 1
0.212121212121212 1
0.202020202020202 1
0.191919191919192 1
0.181818181818182 1
0.171717171717172 1
0.161616161616162 1
0.151515151515152 1
0.141414141414141 1
0.131313131313131 1
0.121212121212121 1
0.111111111111111 1
0.101010101010101 1
0.0909090909090909 1
0.0808080808080808 1
0.0707070707070707 1
0.0606060606060606 1
0.0505050505050505 1
0.0404040404040404 1
0.0303030303030303 1
0.0202020202020202 1
0.0101010101010101 1
0 1
0 0.98989898989899
0 0.97979797979798
0 0.96969696969697
0 0.95959595959596
0 0.94949494949495
0 0.939393939393939
0 0.929292929292929
0 0.919191919191919
0 0.909090909090909
0 0.898989898989899
0 0.888888888888889
0 0.878787878787879
0 0.868686868686869
0 0.858585858585859
0 0.848484848484849
0 0.838383838383838
0 0.828282828282828
0 0.818181818181818
0 0.808080808080808
0 0.797979797979798
0 0.787878787878788
0 0.777777777777778
0 0.767676767676768
0 0.757575757575758
0 0.747474747474748
0 0.737373737373737
0 0.727272727272727
0 0.717171717171717
0 0.707070707070707
0 0.696969696969697
0 0.686868686868687
0 0.676767676767677
0 0.666666666666667
0 0.656565656565657
0 0.646464646464647
0 0.636363636363636
0 0.626262626262626
0 0.616161616161616
0 0.606060606060606
0 0.595959595959596
0 0.585858585858586
0 0.575757575757576
0 0.565656565656566
0 0.555555555555556
0 0.545454545454546
0 0.535353535353535
0 0.525252525252525
0 0.515151515151515
0 0.505050505050505
0 0.494949494949495
0 0.484848484848485
0 0.474747474747475
0 0.464646464646465
0 0.454545454545455
0 0.444444444444444
0 0.434343434343434
0 0.424242424242424
0 0.414141414141414
0 0.404040404040404
0 0.393939393939394
0 0.383838383838384
0 0.373737373737374
0 0.363636363636364
0 0.353535353535354
0 0.343434343434343
0 0.333333333333333
0 0.323232323232323
0 0.313131313131313
0 0.303030303030303
0 0.292929292929293
0 0.282828282828283
0 0.277709824559118
0.00375447995983438 0.282828282828283
};
\end{axis}

\end{tikzpicture}


==> figures/one_dim_generalize_pred_figure/one_dim_generalize_pred_dist.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=.3\textwidth,
tick align=outside,
tick pos=left,
title={Deterministic features},
width=.4\textwidth,
xmin=0, xmax=100,
y grid style={white!69.0196078431373!black},
ylabel={Input (x)},
ymin=0.1, ymax=0.9,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=1] {figures/one_dim_generalize_pred_figure/one_dim_generalize_pred_dist-000.png};

\nextgroupplot[
colorbar right,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
height=.3\textwidth,
point meta max=0.99999475479126,
point meta min=6.7970927375427e-06,
tick align=outside,
tick pos=left,
title={Noisy Features},
width=.4\textwidth,
xmin=0, xmax=100,
y grid style={white!69.0196078431373!black},
ymin=0.1, ymax=0.9,
ytick style={color=black},
ytick=\empty,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=1] {figures/one_dim_generalize_pred_figure/one_dim_generalize_pred_dist-001.png};


\end{groupplot}

\end{tikzpicture}


==> figures/pred_probs_across_trainings_for_point_tensor__0.5000,_0.5000__.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=.9\textwidth,
tick align=outside,
tick pos=left,
title={},
width=.9\textwidth,
x grid style={darkgray176},
xlabel={Noise standard-deviations},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  0.0,
  0.1,
  0.2,
  0.3,
  0.4,
},
y grid style={darkgray176},
ymin=0.099433072656393, ymax=0.899313784390688,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.5]
table{%
x  y
0 0.816504716873169
0 0.434834837913513
0 0.135791286826134
0 0.187982723116875
0 0.636108934879303
0 0.775663733482361
0 0.259487360715866
0 0.343330651521683
0 0.551195204257965
0 0.352745682001114
0 0.476379454135895
0 0.522451043128967
0 0.396238714456558
0 0.402272194623947
0 0.388940393924713
0 0.424099832773209
0 0.661148071289062
0 0.575237393379211
0 0.391672223806381
0 0.468202441930771
0 0.377937495708466
0 0.717733919620514
0 0.470143854618073
0 0.709558010101318
0 0.262523323297501
0 0.393814623355865
0 0.565294981002808
0 0.700336575508118
0 0.411401659250259
0 0.519238293170929
0 0.677256107330322
0 0.420001059770584
0 0.807039380073547
0 0.418005853891373
0 0.490371584892273
0 0.460024178028107
0 0.787588596343994
0 0.671129584312439
0 0.46453657746315
0 0.602595508098602
0 0.417143523693085
0 0.282325148582458
0 0.498845934867859
0 0.632234454154968
0 0.708699941635132
0 0.263102144002914
0 0.309365153312683
0 0.388537853956223
0 0.677245914936066
0 0.424453049898148
0 0.564715921878815
0 0.792463541030884
0 0.41894194483757
0 0.534865140914917
0 0.754561364650726
0 0.638113021850586
0 0.514213919639587
0 0.49237397313118
0 0.386735051870346
0 0.408994853496552
0 0.650901436805725
0 0.467567682266235
0 0.763885915279388
0 0.440215170383453
0 0.540739595890045
0 0.514572978019714
0 0.412366628646851
0 0.20069532096386
0 0.226983368396759
0 0.508462131023407
0 0.444340974092484
0 0.169276013970375
0 0.838807761669159
0 0.338759332895279
0 0.439184963703156
0 0.177632227540016
0 0.592259287834167
0 0.819512367248535
0 0.350440621376038
0 0.433836787939072
0 0.452907919883728
0 0.597650408744812
0 0.534495115280151
0 0.273551762104034
0 0.350945144891739
0 0.185612186789513
0 0.552362561225891
0 0.407832771539688
0 0.534225761890411
0 0.641867637634277
0 0.421889960765839
0 0.193605333566666
0 0.367278337478638
0 0.602303981781006
0 0.436187505722046
0 0.445713520050049
0 0.862955570220947
0 0.231278866529465
0 0.418410390615463
0 0.490593552589417
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks, opacity=0.5]
table{%
x  y
1 0.398156106472015
1 0.580606400966644
1 0.716089189052582
1 0.518145143985748
1 0.428895205259323
1 0.736945509910583
1 0.496843099594116
1 0.412870079278946
1 0.71918910741806
1 0.404445081949234
1 0.567851960659027
1 0.460040539503098
1 0.503674030303955
1 0.720644474029541
1 0.443089753389359
1 0.440912902355194
1 0.538378834724426
1 0.256278663873672
1 0.258872777223587
1 0.783688008785248
1 0.545091927051544
1 0.448900729417801
1 0.664030790328979
1 0.43687504529953
1 0.546681582927704
1 0.814344167709351
1 0.473315864801407
1 0.856492877006531
1 0.451401084661484
1 0.458690941333771
1 0.566741943359375
1 0.681198954582214
1 0.531545519828796
1 0.648339331150055
1 0.70122629404068
1 0.548028469085693
1 0.728667974472046
1 0.752712249755859
1 0.354023545980453
1 0.490289151668549
1 0.306337743997574
1 0.767831742763519
1 0.636361062526703
1 0.649450659751892
1 0.534461200237274
1 0.637977719306946
1 0.47715437412262
1 0.338411748409271
1 0.523174583911896
1 0.664990901947021
1 0.595012545585632
1 0.671681344509125
1 0.751486957073212
1 0.504461348056793
1 0.396189212799072
1 0.437848746776581
1 0.400596767663956
1 0.422827333211899
1 0.652806282043457
1 0.546411454677582
1 0.547076106071472
1 0.436110228300095
1 0.436171799898148
1 0.259462505578995
1 0.403067350387573
1 0.464475244283676
1 0.561942398548126
1 0.625418961048126
1 0.411580890417099
1 0.368631064891815
1 0.579745292663574
1 0.49435093998909
1 0.315462380647659
1 0.545047700405121
1 0.300454497337341
1 0.410680651664734
1 0.604912579059601
1 0.77810400724411
1 0.698353052139282
1 0.26528987288475
1 0.436690449714661
1 0.544781267642975
1 0.529783427715302
1 0.48005473613739
1 0.575446665287018
1 0.618426501750946
1 0.499964535236359
1 0.40968269109726
1 0.350512772798538
1 0.594044268131256
1 0.524907112121582
1 0.601034700870514
1 0.37862303853035
1 0.647024035453796
1 0.474499493837357
1 0.449189960956573
1 0.472532659769058
1 0.509068369865417
1 0.647505462169647
1 0.55209493637085
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks, opacity=0.5]
table{%
x  y
2 0.596416711807251
2 0.51380866765976
2 0.471674621105194
2 0.559262931346893
2 0.504704177379608
2 0.507463991641998
2 0.416726052761078
2 0.502774953842163
2 0.463927209377289
2 0.495686084032059
2 0.508992493152618
2 0.463263422250748
2 0.515580058097839
2 0.561728775501251
2 0.476266860961914
2 0.53727400302887
2 0.485710263252258
2 0.466522425413132
2 0.508188962936401
2 0.531175971031189
2 0.467954814434052
2 0.492089539766312
2 0.496686458587646
2 0.515556573867798
2 0.552120625972748
2 0.520857810974121
2 0.466655313968658
2 0.536240041255951
2 0.483721524477005
2 0.521817088127136
2 0.496032267808914
2 0.540064096450806
2 0.420233964920044
2 0.450896143913269
2 0.512045681476593
2 0.516357004642487
2 0.498084843158722
2 0.473962157964706
2 0.606391847133636
2 0.499957978725433
2 0.493879407644272
2 0.498185634613037
2 0.53575187921524
2 0.509677827358246
2 0.522307991981506
2 0.564798772335052
2 0.533464908599854
2 0.495519638061523
2 0.462462872266769
2 0.553495347499847
2 0.481506943702698
2 0.460368037223816
2 0.505481541156769
2 0.462440669536591
2 0.513562083244324
2 0.4827860891819
2 0.497117102146149
2 0.481501489877701
2 0.526358187198639
2 0.523010790348053
2 0.486964553594589
2 0.484308242797852
2 0.452708750963211
2 0.530958712100983
2 0.456538945436478
2 0.543293654918671
2 0.483551204204559
2 0.53019654750824
2 0.521710932254791
2 0.516723930835724
2 0.467960327863693
2 0.52433717250824
2 0.46540355682373
2 0.488220989704132
2 0.513362646102905
2 0.511130690574646
2 0.509192109107971
2 0.453601360321045
2 0.541056334972382
2 0.535288512706757
2 0.504568457603455
2 0.448974817991257
2 0.500559508800507
2 0.538634717464447
2 0.510295450687408
2 0.521983623504639
2 0.508876383304596
2 0.494447827339172
2 0.541182279586792
2 0.508870780467987
2 0.575213313102722
2 0.589773833751678
2 0.476033806800842
2 0.551148116588593
2 0.570024073123932
2 0.493074148893356
2 0.526014685630798
2 0.490422278642654
2 0.479125320911407
2 0.523910760879517
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks, opacity=0.5]
table{%
x  y
3 0.517333328723907
3 0.47893488407135
3 0.481937170028687
3 0.515063345432281
3 0.504872918128967
3 0.462383061647415
3 0.511844396591187
3 0.510814607143402
3 0.46338215470314
3 0.494626730680466
3 0.488664239645004
3 0.535282015800476
3 0.492684602737427
3 0.526246190071106
3 0.514701247215271
3 0.470394939184189
3 0.470273941755295
3 0.524690330028534
3 0.516673386096954
3 0.489528894424438
3 0.50371640920639
3 0.512515544891357
3 0.469809472560883
3 0.524103343486786
3 0.498215287923813
3 0.50769305229187
3 0.468878775835037
3 0.489083230495453
3 0.497507631778717
3 0.502500057220459
3 0.486531227827072
3 0.513829290866852
3 0.480779767036438
3 0.540238201618195
3 0.52812671661377
3 0.486998021602631
3 0.494126915931702
3 0.499449014663696
3 0.517526507377625
3 0.516032159328461
3 0.475799292325974
3 0.522262156009674
3 0.473100006580353
3 0.500883519649506
3 0.504568457603455
3 0.507017016410828
3 0.527498841285706
3 0.483983904123306
3 0.492816478013992
3 0.504347503185272
3 0.50299870967865
3 0.503826260566711
3 0.491991847753525
3 0.504712104797363
3 0.499532997608185
3 0.520981132984161
3 0.511622726917267
3 0.520862340927124
3 0.520229518413544
3 0.484881192445755
3 0.520376563072205
3 0.455083191394806
3 0.479075372219086
3 0.46193191409111
3 0.508835017681122
3 0.516883790493011
3 0.475134253501892
3 0.485408157110214
3 0.495751470327377
3 0.469087451696396
3 0.496153175830841
3 0.486247628927231
3 0.507605314254761
3 0.471818804740906
3 0.505704700946808
3 0.512728214263916
3 0.493459224700928
3 0.488336592912674
3 0.48013910651207
3 0.499289661645889
3 0.522930562496185
3 0.511843264102936
3 0.511842310428619
3 0.524314343929291
3 0.523661196231842
3 0.500731885433197
3 0.521449029445648
3 0.497689008712769
3 0.48195880651474
3 0.508397161960602
3 0.512421131134033
3 0.512534379959106
3 0.517260134220123
3 0.504112601280212
3 0.505084037780762
3 0.494860142469406
3 0.473390281200409
3 0.482653439044952
3 0.494590759277344
3 0.497206628322601
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks, opacity=0.5]
table{%
x  y
4 0.510173916816711
4 0.517828345298767
4 0.518845796585083
4 0.494431614875793
4 0.515226900577545
4 0.510146379470825
4 0.50828742980957
4 0.495514303445816
4 0.505400002002716
4 0.5262371301651
4 0.508627951145172
4 0.486334294080734
4 0.504265606403351
4 0.517884731292725
4 0.503704011440277
4 0.484317809343338
4 0.517833650112152
4 0.519458711147308
4 0.507928967475891
4 0.511336863040924
4 0.478387266397476
4 0.491533160209656
4 0.502069592475891
4 0.48824343085289
4 0.505356132984161
4 0.50408262014389
4 0.513255298137665
4 0.487884432077408
4 0.507850885391235
4 0.515139102935791
4 0.497888594865799
4 0.484307199716568
4 0.523638963699341
4 0.49960932135582
4 0.493560582399368
4 0.497032463550568
4 0.506738066673279
4 0.508302569389343
4 0.490902483463287
4 0.517688751220703
4 0.50463855266571
4 0.51567554473877
4 0.509213805198669
4 0.503095507621765
4 0.501981198787689
4 0.485388904809952
4 0.489190012216568
4 0.514584243297577
4 0.513428092002869
4 0.517992615699768
4 0.511227071285248
4 0.489093363285065
4 0.488642036914825
4 0.491462290287018
4 0.506159007549286
4 0.50403493642807
4 0.510480046272278
4 0.509486138820648
4 0.523139774799347
4 0.499986737966537
4 0.507143259048462
4 0.504781782627106
4 0.511752724647522
4 0.494093328714371
4 0.503765523433685
4 0.513064324855804
4 0.500989139080048
4 0.485831439495087
4 0.512974679470062
4 0.509356200695038
4 0.514220297336578
4 0.50881427526474
4 0.511048853397369
4 0.508137226104736
4 0.506507396697998
4 0.496047496795654
4 0.488141506910324
4 0.496740579605103
4 0.515187323093414
4 0.479731112718582
4 0.505017101764679
4 0.472735077142715
4 0.491230010986328
4 0.49199303984642
4 0.503814101219177
4 0.501982033252716
4 0.473695874214172
4 0.508269548416138
4 0.506108641624451
4 0.490434229373932
4 0.497580945491791
4 0.507620275020599
4 0.492186933755875
4 0.4983871281147
4 0.511551678180695
4 0.474573045969009
4 0.483290463685989
4 0.508769989013672
4 0.488837093114853
4 0.484067648649216
};
\end{axis}

\end{tikzpicture}


==> figures/showcases_counting.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{backgrounds}

% \begin{document}

\begin{tikzpicture}[scale=0.5]
    % Define colors
    \definecolor{customGreen}{rgb}{0.41568627450980394, 0.8, 0.39215686274509803}
    \definecolor{customOrange}{rgb}{0.8392156862745098, 0.37254901960784315, 0.37254901960784315}
    
    % Define styles for filled and unfilled circles
    \tikzset{
        filled circle/.style={circle, fill=customGreen!50, draw=customGreen, inner sep=0pt, minimum size=4pt, line width=.5pt},
        unfilled circle/.style={circle, draw=customOrange, fill=customOrange!50, inner sep=0pt, minimum size=4pt, line width=.5pt}
    }
    
    % Define row spacing and horizontal spacing
    \def\rowspacing{.8}
    \def\dotspacing{.8}
    
    % Title for prior samples
    \node[font=\footnotesize, anchor=west] (title) at (1*\dotspacing, 7*\rowspacing) {\centering Prior Samples};
    
    % Row 1
    \node (top-left) at (-1*\dotspacing, 6*\rowspacing) {p=0.5};
    \foreach \x in {4,5}
        \node[filled circle] at (\x*\dotspacing, 6*\rowspacing) {};
    \foreach \x in {1,2,3}
        \node[unfilled circle] at (\x*\dotspacing, 6*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 6*\rowspacing) {};
    \node at (7.5*\dotspacing, 6*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 6*\rowspacing) {};
    \node at (8.5*\dotspacing, 6*\rowspacing) {?};
    
    % Row 2
    \node at (-1*\dotspacing, 5*\rowspacing) {p=0.2};
    \foreach \x in {1}
        \node[filled circle] at (\x*\dotspacing, 5*\rowspacing) {};
    \foreach \x in {2,3,4,5}
        \node[unfilled circle] at (\x*\dotspacing, 5*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 5*\rowspacing) {};
    \node at (7.5*\dotspacing, 5*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 5*\rowspacing) {};
    \node at (8.5*\dotspacing, 5*\rowspacing) {?};
    
    % Row 3
    \node at (-1*\dotspacing, 4*\rowspacing) {p=0.9};
    \foreach \x in {1,...,5}
        \node[filled circle] at (\x*\dotspacing, 4*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 4*\rowspacing) {};
    \node at (7.5*\dotspacing, 4*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 4*\rowspacing) {};
    \node at (8.5*\dotspacing, 4*\rowspacing) {?};
    
    % Title for test examples
    \node[font=\footnotesize, anchor=west] at (1*\dotspacing, 3*\rowspacing) {\centering Test Examples};
    
    % Row 4
    \node[filled circle] at (1*\dotspacing, 2*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 2*\rowspacing) {};
    \node at (7.5*\dotspacing, 2*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 2*\rowspacing) {};
    \node at (8.5*\dotspacing, 2*\rowspacing) {?};
    
    % Row 5
    \foreach \x in {1,2}
        \node[filled circle] at (\x*\dotspacing, 1*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 1*\rowspacing) {};
    \node at (7.5*\dotspacing, 1*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 1*\rowspacing) {};
    \node at (8.5*\dotspacing, 1*\rowspacing) {?};
    
    % Row 6
    \foreach \x in {1,...,5}
        \node[filled circle] at (\x*\dotspacing, 0*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 0*\rowspacing) {};
    \node at (7.5*\dotspacing, 0*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 0*\rowspacing) {};
    \node (bottom-right) at (8.5*\dotspacing, 0*\rowspacing) {?};
    
    % Define padding variables
    \def\xpadding{0.2}
    \def\ypadding{-0.15}

    % New node for wrapping, based on the top of the title and the left of the current top-left node
    \path (title.north -| top-left.west) node (top-left-wrapper) {};

    % Add a white background rectangle that wraps all nodes
    \begin{scope}[on background layer]
        \draw[gray, fill=white, line width=.8pt] 
            ([shift={(-\xpadding,\ypadding)}]top-left-wrapper.north west) 
            rectangle 
            ([shift={(\xpadding,-\ypadding)}]bottom-right.south east);
    \end{scope}
\end{tikzpicture}

% \end{document}


==> figures/sins_standalone.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
height=.25\textwidth,
tick align=outside,
tick pos=left,
title={Samples from the prior},
width=.25\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-0.488644771277905, ymax=0.473243735730648,
ytick style={color=black}
]
\addplot [
  draw=white,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill  sizedata
-0.193861484527588 -0.28622430562973 31,119,180 2.393653682408596
0.469368934631348 -0.0805271491408348 31,119,180 2.393653682408596
-0.941436886787415 -0.0433143377304077 31,119,180 2.393653682408596
0.599717259407043 -0.0986055880784988 31,119,180 2.393653682408596
-0.205725312232971 -0.444922566413879 31,119,180 2.393653682408596
0.50874388217926 -0.11392705142498 31,119,180 2.393653682408596
0.13901698589325 0.317904353141785 31,119,180 2.393653682408596
-0.122444152832031 -0.132306694984436 31,119,180 2.393653682408596
0.277360916137695 -0.0471433997154236 31,119,180 2.393653682408596
0.0493317842483521 -0.0236677154898643 31,119,180 2.393653682408596
0.365228176116943 -0.0693224892020226 31,119,180 2.393653682408596
-0.389701008796692 0.135658174753189 31,119,180 2.393653682408596
-0.0729087591171265 -0.233894929289818 31,119,180 2.393653682408596
-0.0900273323059082 -0.237482607364655 31,119,180 2.393653682408596
0.144943952560425 0.0493431687355042 31,119,180 2.393653682408596
-0.00399482250213623 -0.133821129798889 31,119,180 2.393653682408596
0.87416672706604 0.238939955830574 31,119,180 2.393653682408596
0.311190128326416 -0.0016818530857563 31,119,180 2.393653682408596
-0.372406244277954 0.0877254456281662 31,119,180 2.393653682408596
-0.60396134853363 0.236831486225128 31,119,180 2.393653682408596
-0.167615652084351 -0.0672402828931808 31,119,180 2.393653682408596
-0.43134069442749 0.110026702284813 31,119,180 2.393653682408596
-0.320448517799377 0.130734398961067 31,119,180 2.393653682408596
0.0478816032409668 0.121985301375389 31,119,180 2.393653682408596
0.59612774848938 -0.11320136487484 31,119,180 2.393653682408596
0.54353666305542 -0.149397745728493 31,119,180 2.393653682408596
-0.977550864219666 -0.106467247009277 31,119,180 2.393653682408596
0.619920492172241 -0.113993652164936 31,119,180 2.393653682408596
0.279363870620728 0.429521530866623 31,119,180 2.393653682408596
0.948555469512939 0.0530097484588623 31,119,180 2.393653682408596
0.660059809684753 -0.0836714655160904 31,119,180 2.393653682408596
-0.911137700080872 -0.210598826408386 31,119,180 2.393653682408596
-0.95080840587616 -0.0259533524513245 31,119,180 2.393653682408596
-0.482332110404968 0.116797752678394 31,119,180 2.393653682408596
0.878111720085144 0.0787405222654343 31,119,180 2.393653682408596
-0.166568994522095 -0.30669042468071 31,119,180 2.393653682408596
0.427959442138672 -0.176494881510735 31,119,180 2.393653682408596
-0.464711427688599 0.167487949132919 31,119,180 2.393653682408596
0.981217980384827 0.0622714161872864 31,119,180 2.393653682408596
-0.42309844493866 0.205698251724243 31,119,180 2.393653682408596
0.749924778938293 0.312653213739395 31,119,180 2.393653682408596
0.0118416547775269 -0.157152652740479 31,119,180 2.393653682408596
-0.526817440986633 0.0415656268596649 31,119,180 2.393653682408596
0.514014840126038 -0.106300309300423 31,119,180 2.393653682408596
-0.53082013130188 0.136786460876465 31,119,180 2.393653682408596
0.294104695320129 0.037547055631876 31,119,180 2.393653682408596
-0.28875720500946 -0.156318634748459 31,119,180 2.393653682408596
-0.109634399414062 -0.264140456914902 31,119,180 2.393653682408596
-0.961388111114502 -0.016048863530159 31,119,180 2.393653682408596
-0.476781725883484 0.040493443608284 31,119,180 2.393653682408596
0.542634010314941 -0.108322449028492 31,119,180 2.393653682408596
-0.243077278137207 -0.191017046570778 31,119,180 2.393653682408596
0.996049523353577 -0.00532847829163074 31,119,180 2.393653682408596
0.801588416099548 0.219151765108109 31,119,180 2.393653682408596
-0.0468236207962036 -0.0816777721047401 31,119,180 2.393653682408596
-0.66748309135437 -0.0653228014707565 31,119,180 2.393653682408596
0.608962178230286 -0.174124151468277 31,119,180 2.393653682408596
0.310357093811035 0.298680156469345 31,119,180 2.393653682408596
-0.646419763565063 0.114986479282379 31,119,180 2.393653682408596
0.649544596672058 -0.139525383710861 31,119,180 2.393653682408596
0.607101798057556 -0.126623034477234 31,119,180 2.393653682408596
0.886894941329956 0.119027629494667 31,119,180 2.393653682408596
-0.560559630393982 0.236468940973282 31,119,180 2.393653682408596
-0.164605975151062 -0.251662731170654 31,119,180 2.393653682408596
-0.0193718671798706 0.0511717014014721 31,119,180 2.393653682408596
0.146057486534119 0.294967174530029 31,119,180 2.393653682408596
-0.758918285369873 -0.127748236060143 31,119,180 2.393653682408596
-0.709622383117676 -0.158079117536545 31,119,180 2.393653682408596
0.544004559516907 -0.130734652280807 31,119,180 2.393653682408596
-0.234491944313049 -0.0381495133042336 31,119,180 2.393653682408596
0.488473415374756 -0.293400436639786 31,119,180 2.393653682408596
0.0570099353790283 -0.0329266861081123 31,119,180 2.393653682408596
0.328344821929932 0.00887888111174107 31,119,180 2.393653682408596
0.219888687133789 0.167476013302803 31,119,180 2.393653682408596
0.363599419593811 -0.0951916575431824 31,119,180 2.393653682408596
0.495710730552673 -0.207796633243561 31,119,180 2.393653682408596
-0.926112055778503 -0.0522408038377762 31,119,180 2.393653682408596
0.503351449966431 -0.300152003765106 31,119,180 2.393653682408596
-0.703123211860657 0.0272423177957535 31,119,180 2.393653682408596
-0.754508972167969 -0.112181574106216 31,119,180 2.393653682408596
0.060814380645752 0.0920922011137009 31,119,180 2.393653682408596
-0.170407176017761 -0.235697999596596 31,119,180 2.393653682408596
0.587324023246765 -0.14194792509079 31,119,180 2.393653682408596
-0.579135656356812 -0.102289706468582 31,119,180 2.393653682408596
-0.888981938362122 -0.373412430286407 31,119,180 2.393653682408596
0.727768778800964 0.0597735978662968 31,119,180 2.393653682408596
-0.148281812667847 -0.0261446386575699 31,119,180 2.393653682408596
0.562457203865051 -0.0872111096978188 31,119,180 2.393653682408596
0.321484565734863 0.124588988721371 31,119,180 2.393653682408596
-0.74987530708313 -0.0428632572293282 31,119,180 2.393653682408596
0.200898289680481 0.28023299574852 31,119,180 2.393653682408596
0.240196585655212 0.258495688438416 31,119,180 2.393653682408596
-0.669558644294739 -0.115875236690044 31,119,180 2.393653682408596
-0.474472284317017 0.124294579029083 31,119,180 2.393653682408596
0.340975642204285 0.0414051935076714 31,119,180 2.393653682408596
0.179122567176819 0.108035154640675 31,119,180 2.393653682408596
-0.42537260055542 0.108976267278194 31,119,180 2.393653682408596
-0.30271589756012 -0.116528764367104 31,119,180 2.393653682408596
0.915882706642151 0.0455614402890205 31,119,180 2.393653682408596
-0.185021281242371 -0.0718513280153275 31,119,180 2.393653682408596
-0.761658549308777 0.164300337433815 255,127,14 2.393653682408596
0.90722119808197 -0.182695314288139 255,127,14 2.393653682408596
-0.786496043205261 0.140200152993202 255,127,14 2.393653682408596
-0.704408526420593 -0.0379091799259186 255,127,14 2.393653682408596
0.488878011703491 0.33287125825882 255,127,14 2.393653682408596
-0.718489050865173 0.070650726556778 255,127,14 2.393653682408596
-0.229100704193115 0.125241607427597 255,127,14 2.393653682408596
0.727491855621338 -0.245389312505722 255,127,14 2.393653682408596
0.792088866233826 -0.122546650469303 255,127,14 2.393653682408596
0.94575572013855 0.0424301102757454 255,127,14 2.393653682408596
-0.202917456626892 0.0980271622538567 255,127,14 2.393653682408596
-0.777260780334473 0.0431272312998772 255,127,14 2.393653682408596
0.984610915184021 -0.0247357748448849 255,127,14 2.393653682408596
-0.213026165962219 0.274852693080902 255,127,14 2.393653682408596
-0.411435127258301 -0.0722073838114738 255,127,14 2.393653682408596
0.243773818016052 0.0202758386731148 255,127,14 2.393653682408596
-0.699324488639832 -0.0745078325271606 255,127,14 2.393653682408596
0.657280206680298 -0.10943016409874 255,127,14 2.393653682408596
0.626732707023621 -0.0567431412637234 255,127,14 2.393653682408596
-0.793481230735779 0.146050482988358 255,127,14 2.393653682408596
-0.821372389793396 0.248738780617714 255,127,14 2.393653682408596
-0.0875964164733887 0.102001830935478 255,127,14 2.393653682408596
0.42002546787262 0.200468957424164 255,127,14 2.393653682408596
-0.0289621353149414 -0.255190342664719 255,127,14 2.393653682408596
-0.507077574729919 -0.154448941349983 255,127,14 2.393653682408596
0.022862434387207 -0.0650132596492767 255,127,14 2.393653682408596
-0.939932227134705 0.290185153484344 255,127,14 2.393653682408596
-0.706761002540588 0.126957908272743 255,127,14 2.393653682408596
-0.6656893491745 -0.0554512813687325 255,127,14 2.393653682408596
0.823530316352844 -0.137546047568321 255,127,14 2.393653682408596
0.881505846977234 -0.174608334898949 255,127,14 2.393653682408596
-0.339666724205017 -0.130510002374649 255,127,14 2.393653682408596
0.0448503494262695 -0.120191961526871 255,127,14 2.393653682408596
0.445977926254272 0.28440260887146 255,127,14 2.393653682408596
0.11981737613678 -0.137407705187798 255,127,14 2.393653682408596
-0.500752568244934 -0.364591777324677 255,127,14 2.393653682408596
0.576738357543945 0.0124716982245445 255,127,14 2.393653682408596
0.614734172821045 -0.119922176003456 255,127,14 2.393653682408596
-0.0579555034637451 0.194591656327248 255,127,14 2.393653682408596
-0.12310254573822 0.137834653258324 255,127,14 2.393653682408596
0.908745169639587 -0.00757583230733871 255,127,14 2.393653682408596
0.874128818511963 -0.139256879687309 255,127,14 2.393653682408596
-0.566978216171265 -0.367823481559753 255,127,14 2.393653682408596
0.978387594223022 0.121986985206604 255,127,14 2.393653682408596
0.247472524642944 -0.355660706758499 255,127,14 2.393653682408596
-0.664260864257812 -0.1000140234828 255,127,14 2.393653682408596
0.547412514686584 0.170089721679688 255,127,14 2.393653682408596
-0.746574521064758 0.18439818918705 255,127,14 2.393653682408596
0.923928618431091 -0.124005496501923 255,127,14 2.393653682408596
-0.642879128456116 -0.0173453316092491 255,127,14 2.393653682408596
0.282827973365784 -0.0196716133505106 255,127,14 2.393653682408596
0.304500222206116 -0.117466643452644 255,127,14 2.393653682408596
0.237857937812805 -0.199519336223602 255,127,14 2.393653682408596
0.829422235488892 -0.107807420194149 255,127,14 2.393653682408596
-0.41534948348999 0.0402437150478363 255,127,14 2.393653682408596
-0.422170281410217 -0.182823956012726 255,127,14 2.393653682408596
-0.866571426391602 0.330685883760452 255,127,14 2.393653682408596
-0.0410397052764893 -0.029710941016674 255,127,14 2.393653682408596
-0.473720550537109 -0.180841773748398 255,127,14 2.393653682408596
0.0400692224502563 -0.194650545716286 255,127,14 2.393653682408596
-0.20499849319458 0.268640458583832 255,127,14 2.393653682408596
0.331793665885925 0.113005518913269 255,127,14 2.393653682408596
0.865076303482056 -0.258134216070175 255,127,14 2.393653682408596
0.295078158378601 0.102145485579967 255,127,14 2.393653682408596
-0.322140216827393 0.0366090200841427 255,127,14 2.393653682408596
-0.49069619178772 -0.194585800170898 255,127,14 2.393653682408596
-0.872153043746948 0.35041356086731 255,127,14 2.393653682408596
0.841446876525879 -0.319290339946747 255,127,14 2.393653682408596
-0.189440131187439 0.277448922395706 255,127,14 2.393653682408596
0.201855063438416 -0.218044757843018 255,127,14 2.393653682408596
0.0369911193847656 -0.00708943605422974 255,127,14 2.393653682408596
-0.637267112731934 -0.0716856941580772 255,127,14 2.393653682408596
0.563181400299072 0.0855195820331573 255,127,14 2.393653682408596
0.560418725013733 0.301608383655548 255,127,14 2.393653682408596
0.0503599643707275 -0.153595060110092 255,127,14 2.393653682408596
-0.568288922309875 -0.20232081413269 255,127,14 2.393653682408596
-0.424906611442566 -0.155337810516357 255,127,14 2.393653682408596
0.0137710571289062 -0.160705596208572 255,127,14 2.393653682408596
-0.571337223052979 -0.233756139874458 255,127,14 2.393653682408596
-0.557958245277405 -0.399858891963959 255,127,14 2.393653682408596
-0.149167060852051 0.212306797504425 255,127,14 2.393653682408596
-0.287950396537781 -0.0100860297679901 255,127,14 2.393653682408596
0.24548077583313 -0.188459262251854 255,127,14 2.393653682408596
-0.262845516204834 0.16964091360569 255,127,14 2.393653682408596
-0.13256311416626 0.115559443831444 255,127,14 2.393653682408596
-0.381681561470032 -0.256789773702621 255,127,14 2.393653682408596
-0.913860559463501 0.0578062683343887 255,127,14 2.393653682408596
0.872126936912537 -0.153629750013351 255,127,14 2.393653682408596
0.190782308578491 -0.287665247917175 255,127,14 2.393653682408596
0.894224524497986 -0.222747668623924 255,127,14 2.393653682408596
-0.161161065101624 0.143240749835968 255,127,14 2.393653682408596
-0.251312851905823 0.22037747502327 255,127,14 2.393653682408596
-0.940106153488159 0.140926167368889 255,127,14 2.393653682408596
-0.379610657691956 0.0575376078486443 255,127,14 2.393653682408596
0.655771970748901 -0.0122277326881886 255,127,14 2.393653682408596
-0.979445576667786 0.333281695842743 255,127,14 2.393653682408596
-0.349765419960022 0.0360439047217369 255,127,14 2.393653682408596
0.609259247779846 -0.102221831679344 255,127,14 2.393653682408596
0.576345324516296 0.00870785862207413 255,127,14 2.393653682408596
0.369245290756226 0.157674610614777 255,127,14 2.393653682408596
};

\nextgroupplot[
height=.25\textwidth,
tick align=outside,
tick pos=left,
title={Predictions on high likelihood data},
width=.25\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.4, ymax=0.4,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
-1 4.76995243303691e-09
-0.777777791023254 -0.173205077648163
-0.555555582046509 0.17320504784584
-0.333333313465118 -3.01991605056173e-08
-0.111111104488373 -0.173205062747002
0.111111104488373 0.173205062747002
0.333333313465118 3.01991605056173e-08
0.555555582046509 -0.17320504784584
0.777777791023254 0.173205077648163
1 -4.76995243303691e-09
};
\addplot [semithick, color0]
table {%
-1 5.6961675376499e-09
-0.979797959327698 -0.0370604507625103
-0.95959597826004 -0.0727812647819519
-0.939393937587738 -0.105871580541134
-0.919191896915436 -0.13513557612896
-0.898989915847778 -0.159515276551247
-0.878787875175476 -0.178129732608795
-0.858585834503174 -0.190306127071381
-0.838383853435516 -0.195604354143143
-0.818181812763214 -0.19383293390274
-0.797979772090912 -0.185055866837502
-0.777777791023254 -0.169590443372726
-0.757575750350952 -0.147995516657829
-0.73737370967865 -0.121051669120789
-0.717171728610992 -0.0897327661514282
-0.69696968793869 -0.0551706217229366
-0.676767706871033 -0.018614549189806
-0.65656566619873 0.0186144821345806
-0.636363625526428 0.0551706403493881
-0.616161644458771 0.0897327065467834
-0.595959603786469 0.12105169147253
-0.575757563114166 0.147995546460152
-0.555555582046509 0.169590413570404
-0.535353541374207 0.185055881738663
-0.515151500701904 0.19383293390274
-0.494949489831924 0.195604354143143
-0.474747478961945 0.190306127071381
-0.454545468091965 0.178129732608795
-0.434343427419662 0.159515276551247
-0.414141416549683 0.135135531425476
-0.393939405679703 0.105871640145779
-0.373737365007401 0.0727812498807907
-0.353535354137421 0.0370603390038013
-0.333333343267441 2.22733920196561e-08
-0.313131302595139 -0.0370603427290916
-0.292929291725159 -0.0727812498807907
-0.272727280855179 -0.105871602892876
-0.252525240182877 -0.135135531425476
-0.232323229312897 -0.159515306353569
-0.212121218442917 -0.178129732608795
-0.191919192671776 -0.190306127071381
-0.171717166900635 -0.195604354143143
-0.151515156030655 -0.19383293390274
-0.131313130259514 -0.185055881738663
-0.111111111938953 -0.169590443372726
-0.0909090936183929 -0.147995561361313
-0.0707070678472519 -0.121051713824272
-0.0505050495266914 -0.089732751250267
-0.030303031206131 -0.0551706030964851
-0.0101010110229254 -0.0186144486069679
0.0101010110229254 0.0186144355684519
0.030303031206131 0.0551705956459045
0.0505050495266914 0.0897327363491058
0.0707070678472519 0.121051698923111
0.0909090936183929 0.147995561361313
0.111111111938953 0.169590443372726
0.131313130259514 0.185055881738663
0.151515156030655 0.19383293390274
0.171717166900635 0.195604369044304
0.191919192671776 0.190306141972542
0.212121218442917 0.178129747509956
0.232323229312897 0.159515306353569
0.252525240182877 0.135135561227798
0.272727280855179 0.105871602892876
0.292929291725159 0.0727812722325325
0.313131302595139 0.037060335278511
0.333333343267441 3.22752757853095e-09
0.353535354137421 -0.0370602905750275
0.373737365007401 -0.0727812424302101
0.393939405679703 -0.105871677398682
0.414141416549683 -0.135135531425476
0.434343427419662 -0.159515261650085
0.454545468091965 -0.178129732608795
0.474747478961945 -0.190306127071381
0.494949489831924 -0.195604354143143
0.515151500701904 -0.19383293390274
0.535353541374207 -0.185055881738663
0.555555582046509 -0.169590398669243
0.575757563114166 -0.147995546460152
0.595959603786469 -0.121051669120789
0.616161644458771 -0.0897327214479446
0.636363625526428 -0.055170651525259
0.65656566619873 -0.0186145212501287
0.676767706871033 0.0186145901679993
0.69696968793869 0.0551706589758396
0.717171728610992 0.0897327661514282
0.73737370967865 0.121051661670208
0.757575750350952 0.147995501756668
0.777777791023254 0.169590443372726
0.797979772090912 0.185055881738663
0.818181812763214 0.19383293390274
0.838383853435516 0.195604354143143
0.858585834503174 0.190306141972542
0.878787875175476 0.178129702806473
0.898989915847778 0.159515261650085
0.919191896915436 0.135135546326637
0.939393937587738 0.105871610343456
0.95959597826004 0.0727813020348549
0.979797959327698 0.0370604880154133
1 -4.19221386493973e-08
};
\addplot [semithick, color1]
table {%
-1 0.00347206136211753
-0.979797959327698 -0.0328473560512066
-0.95959597826004 -0.0726637169718742
-0.939393937587738 -0.106003195047379
-0.919191896915436 -0.137155190110207
-0.898989915847778 -0.16343642771244
-0.878787875175476 -0.183441489934921
-0.858585834503174 -0.19415383040905
-0.838383853435516 -0.197368681430817
-0.818181812763214 -0.196153730154037
-0.797979772090912 -0.188822209835052
-0.777777791023254 -0.173074811697006
-0.757575750350952 -0.152392089366913
-0.73737370967865 -0.126433223485947
-0.717171728610992 -0.0958302542567253
-0.69696968793869 -0.0610623955726624
-0.676767706871033 -0.0230755601078272
-0.65656566619873 0.0139314075931907
-0.636363625526428 0.05019885674119
-0.616161644458771 0.086399182677269
-0.595959603786469 0.120385132730007
-0.575757563114166 0.150167465209961
-0.555555582046509 0.173101201653481
-0.535353541374207 0.189241498708725
-0.515151500701904 0.197113767266273
-0.494949489831924 0.198349982500076
-0.474747478961945 0.195374682545662
-0.454545468091965 0.185007855296135
-0.434343427419662 0.168120205402374
-0.414141416549683 0.146598994731903
-0.393939405679703 0.118619531393051
-0.373737365007401 0.0847086161375046
-0.353535354137421 0.0495030842721462
-0.333333343267441 0.0106120835989714
-0.313131302595139 -0.0320536233484745
-0.292929291725159 -0.0683358907699585
-0.272727280855179 -0.10163152217865
-0.252525240182877 -0.132349461317062
-0.232323229312897 -0.159034878015518
-0.212121218442917 -0.180874928832054
-0.191919192671776 -0.193819463253021
-0.171717166900635 -0.198044940829277
-0.151515156030655 -0.197799533605576
-0.131313130259514 -0.191859856247902
-0.111111111938953 -0.176116868853569
-0.0909090936183929 -0.15434005856514
-0.0707070678472519 -0.127842366695404
-0.0505050495266914 -0.0978813767433167
-0.030303031206131 -0.0628001689910889
-0.0101010110229254 -0.0249693859368563
0.0101010110229254 0.0119745181873441
0.030303031206131 0.0481304675340652
0.0505050495266914 0.0830945670604706
0.0707070678472519 0.117278628051281
0.0909090936183929 0.148031681776047
0.111111111938953 0.171754881739616
0.131313130259514 0.188717752695084
0.151515156030655 0.19764769077301
0.171717166900635 0.199248552322388
0.191919192671776 0.196284592151642
0.212121218442917 0.186960905790329
0.232323229312897 0.171158820390701
0.252525240182877 0.148968100547791
0.272727280855179 0.119803592562675
0.292929291725159 0.0854341611266136
0.313131302595139 0.0472380705177784
0.333333343267441 0.00693897996097803
0.353535354137421 -0.0325125902891159
0.373737365007401 -0.0713536143302917
0.393939405679703 -0.106482818722725
0.414141416549683 -0.137092933058739
0.434343427419662 -0.162792265415192
0.454545468091965 -0.182111755013466
0.474747478961945 -0.193602323532104
0.494949489831924 -0.197087675333023
0.515151500701904 -0.195164322853088
0.535353541374207 -0.186546191573143
0.555555582046509 -0.17018911242485
0.575757563114166 -0.147780358791351
0.595959603786469 -0.119439452886581
0.616161644458771 -0.0882474929094315
0.636363625526428 -0.0544992685317993
0.65656566619873 -0.020201763138175
0.676767706871033 0.0144216027110815
0.69696968793869 0.0494708940386772
0.717171728610992 0.0841110944747925
0.73737370967865 0.11754883825779
0.757575750350952 0.146971508860588
0.777777791023254 0.170240461826324
0.797979772090912 0.18741150200367
0.818181812763214 0.196688443422318
0.838383853435516 0.198504596948624
0.858585834503174 0.195817172527313
0.878787875175476 0.185306876897812
0.898989915847778 0.167326137423515
0.919191896915436 0.143667131662369
0.939393937587738 0.115824401378632
0.95959597826004 0.0845147371292114
0.979797959327698 0.0496675483882427
1 0.0188313256949186
};

\nextgroupplot[
height=.25\textwidth,
tick align=outside,
tick pos=left,
title={Predictions on high likelihood data},
width=.25\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.4, ymax=0.4,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
-1 6.03983210112347e-08
-0.777777791023254 0.173205092549324
-0.555555582046509 -0.173205062747002
-0.333333313465118 4.76837165308552e-08
-0.111111104488373 0.173205077648163
0.111111104488373 -0.173205092549324
0.333333313465118 -6.03983210112347e-08
0.555555582046509 0.173205062747002
0.777777791023254 -0.173205062747002
1 6.99382241009516e-08
};
\addplot [semithick, color0]
table {%
-1 5.00533197111963e-08
-0.979797959327698 0.0369684733450413
-0.95959597826004 0.0726005882024765
-0.939393937587738 0.105608716607094
-0.919191896915436 0.134800031781197
-0.898989915847778 0.159119188785553
-0.878787875175476 0.177687376737595
-0.858585834503174 0.189833581447601
-0.838383853435516 0.195118606090546
-0.818181812763214 0.193351596593857
-0.797979772090912 0.184596315026283
-0.777777791023254 0.169169306755066
-0.757575750350952 0.147627979516983
-0.73737370967865 0.120751053094864
-0.717171728610992 0.0895099267363548
-0.69696968793869 0.0550335980951786
-0.676767706871033 0.0185683071613312
-0.65656566619873 -0.0185682773590088
-0.636363625526428 -0.0550336576998234
-0.616161644458771 -0.0895098894834518
-0.595959603786469 -0.120751097798347
-0.575757563114166 -0.147628039121628
-0.555555582046509 -0.169169262051582
-0.535353541374207 -0.184596329927444
-0.515151500701904 -0.193351596593857
-0.494949489831924 -0.195118606090546
-0.474747478961945 -0.189833551645279
-0.454545468091965 -0.177687376737595
-0.434343427419662 -0.159119144082069
-0.414141416549683 -0.134799927473068
-0.393939405679703 -0.105608716607094
-0.373737365007401 -0.0726004838943481
-0.353535354137421 -0.0369682833552361
-0.333333343267441 3.43237971378585e-09
-0.313131302595139 0.0369683355093002
-0.292929291725159 0.0726005360484123
-0.272727280855179 0.105608716607094
-0.252525240182877 0.134799972176552
-0.232323229312897 0.159119188785553
-0.212121218442917 0.177687406539917
-0.191919192671776 0.189833551645279
-0.171717166900635 0.195118620991707
-0.151515156030655 0.193351596593857
-0.131313130259514 0.184596329927444
-0.111111111938953 0.169169291853905
-0.0909090936183929 0.147628009319305
-0.0707070678472519 0.120751067996025
-0.0505050495266914 0.0895098894834518
-0.030303031206131 0.0550336018204689
-0.0101010110229254 0.0185682252049446
0.0101010110229254 -0.0185682643204927
0.030303031206131 -0.0550336390733719
0.0505050495266914 -0.0895099341869354
0.0707070678472519 -0.120751097798347
0.0909090936183929 -0.147628039121628
0.111111111938953 -0.169169306755066
0.131313130259514 -0.184596359729767
0.151515156030655 -0.193351596593857
0.171717166900635 -0.195118606090546
0.191919192671776 -0.189833551645279
0.212121218442917 -0.177687391638756
0.232323229312897 -0.159119188785553
0.252525240182877 -0.134799912571907
0.272727280855179 -0.105608716607094
0.292929291725159 -0.0726004913449287
0.313131302595139 -0.0369682982563972
0.333333343267441 3.44988464462403e-08
0.353535354137421 0.036968357861042
0.373737365007401 0.0726004913449287
0.393939405679703 0.105608776211739
0.414141416549683 0.134799942374229
0.434343427419662 0.159119129180908
0.454545468091965 0.177687406539917
0.474747478961945 0.189833551645279
0.494949489831924 0.195118620991707
0.515151500701904 0.193351596593857
0.535353541374207 0.184596300125122
0.555555582046509 0.169169276952744
0.575757563114166 0.147628039121628
0.595959603786469 0.120751053094864
0.616161644458771 0.0895098745822906
0.636363625526428 0.0550336465239525
0.65656566619873 0.0185681898146868
0.676767706871033 -0.018568366765976
0.69696968793869 -0.0550336576998234
0.717171728610992 -0.0895099341869354
0.73737370967865 -0.120751053094864
0.757575750350952 -0.147628054022789
0.777777791023254 -0.169169276952744
0.797979772090912 -0.184596300125122
0.818181812763214 -0.193351596593857
0.838383853435516 -0.195118606090546
0.858585834503174 -0.189833551645279
0.878787875175476 -0.177687361836433
0.898989915847778 -0.159119144082069
0.919191896915436 -0.134799987077713
0.939393937587738 -0.105608619749546
0.95959597826004 -0.0726004615426064
0.979797959327698 -0.0369683504104614
1 4.58627908983544e-08
};
\addplot [semithick, color1]
table {%
-1 -0.000703684869222343
-0.979797959327698 0.0348314493894577
-0.95959597826004 0.074158675968647
-0.939393937587738 0.107053145766258
-0.919191896915436 0.136792466044426
-0.898989915847778 0.162166655063629
-0.878787875175476 0.181990742683411
-0.858585834503174 0.194528326392174
-0.838383853435516 0.198585778474808
-0.818181812763214 0.197905272245407
-0.797979772090912 0.191176652908325
-0.777777791023254 0.176134750247002
-0.757575750350952 0.155304938554764
-0.73737370967865 0.128484055399895
-0.717171728610992 0.0972179099917412
-0.69696968793869 0.0638616010546684
-0.676767706871033 0.0272611938416958
-0.65656566619873 -0.0118150049820542
-0.636363625526428 -0.0506374575197697
-0.616161644458771 -0.0888812616467476
-0.595959603786469 -0.122589834034443
-0.575757563114166 -0.151265501976013
-0.555555582046509 -0.172976136207581
-0.535353541374207 -0.188326597213745
-0.515151500701904 -0.196839660406113
-0.494949489831924 -0.197886854410172
-0.474747478961945 -0.196117579936981
-0.454545468091965 -0.185783982276917
-0.434343427419662 -0.168151304125786
-0.414141416549683 -0.145581677556038
-0.393939405679703 -0.115503072738647
-0.373737365007401 -0.0798232704401016
-0.353535354137421 -0.0431745089590549
-0.333333343267441 -0.00597438588738441
-0.313131302595139 0.0332128033041954
-0.292929291725159 0.0706003233790398
-0.272727280855179 0.10495001077652
-0.252525240182877 0.135879829525948
-0.232323229312897 0.162381857633591
-0.212121218442917 0.182495936751366
-0.191919192671776 0.194629743695259
-0.171717166900635 0.198605805635452
-0.151515156030655 0.197406634688377
-0.131313130259514 0.189917549490929
-0.111111111938953 0.174967706203461
-0.0909090936183929 0.154789566993713
-0.0707070678472519 0.127673387527466
-0.0505050495266914 0.0957518965005875
-0.030303031206131 0.0613086186349392
-0.0101010110229254 0.023711308836937
0.0101010110229254 -0.0145236663520336
0.030303031206131 -0.052395261824131
0.0505050495266914 -0.0892271846532822
0.0707070678472519 -0.121933832764626
0.0909090936183929 -0.15011739730835
0.111111111938953 -0.172920748591423
0.131313130259514 -0.18981160223484
0.151515156030655 -0.197700887918472
0.171717166900635 -0.19826465845108
0.191919192671776 -0.196546122431755
0.212121218442917 -0.186256289482117
0.232323229312897 -0.168462455272675
0.252525240182877 -0.146240442991257
0.272727280855179 -0.118139825761318
0.292929291725159 -0.083841010928154
0.313131302595139 -0.0447866097092628
0.333333343267441 -0.00423329416662455
0.353535354137421 0.0358346700668335
0.373737365007401 0.0732157304883003
0.393939405679703 0.106960855424404
0.414141416549683 0.136145070195198
0.434343427419662 0.161232486367226
0.454545468091965 0.180973693728447
0.474747478961945 0.193927749991417
0.494949489831924 0.198040440678596
0.515151500701904 0.196760237216949
0.535353541374207 0.188554257154465
0.555555582046509 0.172854483127594
0.575757563114166 0.151915192604065
0.595959603786469 0.125465765595436
0.616161644458771 0.0944870710372925
0.636363625526428 0.0598440691828728
0.65656566619873 0.0233323313295841
0.676767706871033 -0.0133494092151523
0.69696968793869 -0.0492002889513969
0.717171728610992 -0.0830752551555634
0.73737370967865 -0.114122316241264
0.757575750350952 -0.140983879566193
0.777777791023254 -0.163981348276138
0.797979772090912 -0.183199688792229
0.818181812763214 -0.194180101156235
0.838383853435516 -0.198045283555984
0.858585834503174 -0.196364432573318
0.878787875175476 -0.187027782201767
0.898989915847778 -0.167993247509003
0.919191896915436 -0.143809869885445
0.939393937587738 -0.115040652453899
0.95959597826004 -0.0815205797553062
0.979797959327698 -0.0442439764738083
1 -0.0127469021826982
};

\nextgroupplot[
height=.25\textwidth,
tick align=outside,
tick pos=left,
title={A generalization},
width=.25\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.4, ymax=0.4,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
-1 -3.49691120504758e-08
-0.89473682641983 0.122842513024807
-0.789473652839661 0.193880066275597
-0.684210538864136 0.183154687285423
-0.578947365283966 0.0951894745230675
-0.473684191703796 -0.0329189263284206
-0.368421047925949 -0.14714477956295
-0.263157904148102 -0.199316903948784
-0.157894730567932 -0.167433306574821
-0.0526315718889236 -0.0649398863315582
0.0526315718889236 0.0649398863315582
0.157894730567932 0.167433306574821
0.263157904148102 0.199316903948784
0.368421047925949 0.14714477956295
0.473684191703796 0.0329189263284206
0.578947365283966 -0.0951894745230675
0.684210538864136 -0.183154687285423
0.789473652839661 -0.193880066275597
0.89473682641983 -0.122842513024807
1 3.49691120504758e-08
};
\addplot [semithick, color0]
table {%
-1 1.60708424346012e-08
-0.979797959327698 -0.000795570900663733
-0.95959597826004 -0.00156239653006196
-0.939393937587738 -0.00227275933139026
-0.919191896915436 -0.00290098041296005
-0.898989915847778 -0.00342434667982161
-0.878787875175476 -0.00382395531050861
-0.858585834503174 -0.00408534798771143
-0.838383853435516 -0.00419908948242664
-0.818181812763214 -0.00416106497868896
-0.797979772090912 -0.00397264724597335
-0.777777791023254 -0.00364064727909863
-0.757575750350952 -0.00317706423811615
-0.73737370967865 -0.00259865657426417
-0.717171728610992 -0.00192632572725415
-0.69696968793869 -0.00118436838965863
-0.676767706871033 -0.000399608892621472
-0.65656566619873 0.000399596116039902
-0.636363625526428 0.00118435174226761
-0.616161644458771 0.00192630814854056
-0.595959603786469 0.00259864516556263
-0.575757563114166 0.00317705282941461
-0.555555582046509 0.00364063819870353
-0.535353541374207 0.00397264305502176
-0.515151500701904 0.00416106125339866
-0.494949489831924 0.00419908994808793
-0.474747478961945 0.00408535543829203
-0.454545468091965 0.00382396252825856
-0.434343427419662 0.00342436507344246
-0.414141416549683 0.00290099554695189
-0.393939405679703 0.00227278517559171
-0.373737365007401 0.00156242388766259
-0.353535354137421 0.000795596512034535
-0.333333343267441 1.0051662613364e-08
-0.313131302595139 -0.000795577536337078
-0.292929291725159 -0.00156240875367075
-0.272727280855179 -0.00227276608347893
-0.252525240182877 -0.00290098180994391
-0.232323229312897 -0.00342435506172478
-0.212121218442917 -0.00382395437918603
-0.191919192671776 -0.00408534798771143
-0.171717166900635 -0.00419908948242664
-0.151515156030655 -0.00416106963530183
-0.131313130259514 -0.00397265003994107
-0.111111111938953 -0.00364065309986472
-0.0909090936183929 -0.00317706610076129
-0.0707070678472519 -0.00259866402484477
-0.0505050495266914 -0.00192632398102432
-0.030303031206131 -0.00118437095079571
-0.0101010110229254 -0.00039959981222637
0.0101010110229254 0.000399582408135757
0.030303031206131 0.00118434487376362
0.0505050495266914 0.00192630756646395
0.0707070678472519 0.00259865075349808
0.0909090936183929 0.00317706097848713
0.111111111938953 0.00364063982851803
0.131313130259514 0.00397263932973146
0.151515156030655 0.00416105892509222
0.171717166900635 0.00419909600168467
0.191919192671776 0.00408536242321134
0.212121218442917 0.00382396508939564
0.232323229312897 0.00342435739003122
0.252525240182877 0.00290101300925016
0.272727280855179 0.00227277004159987
0.292929291725159 0.00156242435332388
0.313131302595139 0.00079559109872207
0.333333343267441 1.08427808953593e-08
0.353535354137421 -0.000795551401097327
0.373737365007401 -0.00156242225784808
0.393939405679703 -0.00227277330122888
0.414141416549683 -0.00290098506957293
0.434343427419662 -0.00342435343191028
0.454545468091965 -0.00382395088672638
0.474747478961945 -0.0040853638201952
0.494949489831924 -0.00419908761978149
0.515151500701904 -0.00416106218472123
0.535353541374207 -0.00397265888750553
0.555555582046509 -0.00364064495079219
0.575757563114166 -0.00317705841735005
0.595959603786469 -0.00259864376857877
0.616161644458771 -0.00192631944082677
0.636363625526428 -0.00118437339551747
0.65656566619873 -0.000399643555283546
0.676767706871033 0.000399607641156763
0.69696968793869 0.00118436536286026
0.717171728610992 0.00192630128003657
0.73737370967865 0.00259863655082881
0.757575750350952 0.00317703792825341
0.777777791023254 0.00364066241309047
0.797979772090912 0.00397265655919909
0.818181812763214 0.00416104961186647
0.838383853435516 0.00419908994808793
0.858585834503174 0.00408535962924361
0.878787875175476 0.00382394669577479
0.898989915847778 0.0034243487752974
0.919191896915436 0.00290098297409713
0.939393937587738 0.00227280636318028
0.95959597826004 0.00156245240941644
0.979797959327698 0.000795624393504113
1 -7.61283480699149e-09
};
\addplot [semithick, color1]
table {%
-1 -0.0064818006940186
-0.979797959327698 -0.0115529615432024
-0.95959597826004 -0.0137127600610256
-0.939393937587738 -0.0112259928137064
-0.919191896915436 -0.000733336142729968
-0.898989915847778 0.0110871959477663
-0.878787875175476 0.0117128361016512
-0.858585834503174 0.00728238001465797
-0.838383853435516 -0.00105374748818576
-0.818181812763214 -0.0125242369249463
-0.797979772090912 -0.0246448963880539
-0.777777791023254 -0.0325020626187325
-0.757575750350952 -0.0330732800066471
-0.73737370967865 -0.0313520953059196
-0.717171728610992 -0.0293549858033657
-0.69696968793869 -0.0250269062817097
-0.676767706871033 -0.0192181672900915
-0.65656566619873 -0.0132254250347614
-0.636363625526428 -0.00969495717436075
-0.616161644458771 -0.00762645667418838
-0.595959603786469 -0.00629267515614629
-0.575757563114166 -0.0115326279774308
-0.555555582046509 -0.015812836587429
-0.535353541374207 -0.0141036976128817
-0.515151500701904 -0.0120321027934551
-0.494949489831924 -0.00785619765520096
-0.474747478961945 -0.00130657514091581
-0.454545468091965 0.00555859971791506
-0.434343427419662 0.0119557809084654
-0.414141416549683 0.0141536211594939
-0.393939405679703 0.0114754270762205
-0.373737365007401 0.00847421027719975
-0.353535354137421 0.00575995119288564
-0.333333343267441 0.0024833504576236
-0.313131302595139 -0.00304800365120173
-0.292929291725159 -0.00857610441744328
-0.272727280855179 -0.0116571774706244
-0.252525240182877 -0.0054505243897438
-0.232323229312897 0.00194671913050115
-0.212121218442917 0.00352146057412028
-0.191919192671776 0.00390530773438513
-0.171717166900635 0.00119304028339684
-0.151515156030655 -0.00325019471347332
-0.131313130259514 -0.00876788608729839
-0.111111111938953 -0.0157176777720451
-0.0909090936183929 -0.0197570882737637
-0.0707070678472519 -0.0187442190945148
-0.0505050495266914 -0.0163553338497877
-0.030303031206131 -0.013781120069325
-0.0101010110229254 -0.00988686457276344
0.0101010110229254 -0.00615643989294767
0.030303031206131 -0.00448659528046846
0.0505050495266914 -0.00532659702003002
0.0707070678472519 -0.00993890501558781
0.0909090936183929 -0.0119385998696089
0.111111111938953 -0.00752634182572365
0.131313130259514 -0.00031836426933296
0.151515156030655 0.00540710566565394
0.171717166900635 0.00734930019825697
0.191919192671776 0.00836520176380873
0.212121218442917 0.0106171034276485
0.232323229312897 0.0148381143808365
0.252525240182877 0.0188752040266991
0.272727280855179 0.0191762372851372
0.292929291725159 0.0147695587947965
0.313131302595139 0.00639031175523996
0.333333343267441 -0.00157334073446691
0.353535354137421 -0.00660497136414051
0.373737365007401 -0.00922314915806055
0.393939405679703 -0.00739889405667782
0.414141416549683 -0.00215024361386895
0.434343427419662 0.000271712575340644
0.454545468091965 0.00171583844348788
0.474747478961945 0.00369499949738383
0.494949489831924 0.00156129198148847
0.515151500701904 -0.00626813620328903
0.535353541374207 -0.0178562048822641
0.555555582046509 -0.0273061469197273
0.575757563114166 -0.0289207715541124
0.595959603786469 -0.0255636312067509
0.616161644458771 -0.0219324380159378
0.636363625526428 -0.0209343712776899
0.65656566619873 -0.0224312972277403
0.676767706871033 -0.022688701748848
0.69696968793869 -0.0179324261844158
0.717171728610992 -0.00817491114139557
0.73737370967865 0.00114891258999705
0.757575750350952 0.00292682275176048
0.777777791023254 -0.000408755731768906
0.797979772090912 -0.0036765041295439
0.818181812763214 -0.00595927238464355
0.838383853435516 -0.00706851854920387
0.858585834503174 -0.00682382425293326
0.878787875175476 -0.00385270174592733
0.898989915847778 0.00327565870247781
0.919191896915436 0.0119098629802465
0.939393937587738 0.0165531523525715
0.95959597826004 0.0124560557305813
0.979797959327698 -0.00170744070783257
1 -0.0157569982111454
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/strokes_mnist_accuracy.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\small

\definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
\definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}

\begin{axis}[
height=.6\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=.8\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\# In-Context Examples},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.619600855907425, ymax=0.869143384160474,
ytick style={color=black},
xtick={2,4,8,16},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.783342746458948)
--(axis cs:2,0.653551563248038)
--(axis cs:4,0.698497354052961)
--(axis cs:8,0.806390742659569)
--(axis cs:16,0.8255180028826)
--(axis cs:16,0.850807577446103)
--(axis cs:16,0.850807577446103)
--(axis cs:8,0.850346677154303)
--(axis cs:4,0.817194864079356)
--(axis cs:2,0.783342746458948)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.790707773305476)
--(axis cs:2,0.630943698100746)
--(axis cs:4,0.71452699907124)
--(axis cs:8,0.82247173011303)
--(axis cs:16,0.83940759986639)
--(axis cs:16,0.857800541967153)
--(axis cs:16,0.857800541967153)
--(axis cs:8,0.841810104399919)
--(axis cs:4,0.817723817527294)
--(axis cs:2,0.790707773305476)
--cycle;

\addplot [semithick, color0, mark=*]
table {%
2 0.724965386092663
4 0.764743889868259
8 0.834356248378754
16 0.841070613265038
};
\addlegendentry{Exact Posterior}

\addplot [semithick, color1, mark=*]
table {%
2 0.716128288209438
4 0.768758654594421
8 0.832210424542427
16 0.848546382784843
};
\addlegendentry{NN Approximation}

\end{axis}

\end{tikzpicture}


==> figures/super_simple_exp_dists.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xlabel=$x$,
    ylabel=Density,
    xmin=-0.5,
    xmax=1.5,
    ymin=0,
    ymax=4.5,
    samples=200,
    smooth,
    domain=-0.5:1.5,
    width=12cm,
    height=8cm,
    legend pos=north west
]

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

% Normal distribution centered at 0
\addplot[blue, thick] {gauss(0,0.1)};

% Normal distribution centered at 1
\addplot[red, thick] {gauss(1,0.1)};

\end{axis}
\end{tikzpicture}

\end{document}

